Learning OFDM Waveforms with PAPR and ACLR Constraints

An attractive research direction for future communication systems is the design of new waveforms that can both support high throughputs and present advantageous signal characteristics. Although most modern systems use orthogonal frequency-division multiplexing (OFDM) for its efficient equalization, this waveform suffers from multiple limitations such as a high adjacent channel leakage ratio (ACLR) and high peak-to-average power ratio (PAPR). In this paper, we propose a learning-based method to design OFDM-based waveforms that satisfy selected constraints while maximizing an achievable information rate. To that aim, we model the transmitter and the receiver as convolutional neural networks (CNNs) that respectively implement a high-dimensional modulation scheme and perform the detection of the transmitted bits. This leads to an optimization problem that is solved using the augmented Lagrangian method. Evaluation results show that the end-to-end system is able to satisfy target PAPR and ACLR constraints and allows significant throughput gains compared to a tone reservation (TR) baseline. An additional advantage is that no dedicated pilots are needed.

==> V2 - arXiv/eval/PSD_smooth.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.61,0.02)},
  anchor=south,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Normalized frequency},
xmajorgrids,
xmin=-1.4, xmax=1.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={PSD $[\si{dB}]$},
ymajorgrids,
ymin=-90, ymax=4,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-1.49777777777778 -37.6544694273554
-1.49511269276394 -36.5842624705355
-1.4924476077501 -34.6139130304332
-1.48978252273626 -34.5823049685046
-1.48711743772242 -34.5702169623718
-1.48445235270858 -34.5702169623714
-1.48178726769474 -34.5580103702439
-1.4791221826809 -34.526012748935
-1.47645709766706 -34.4940476552565
-1.47379201265322 -34.4818228258863
-1.47112692763938 -34.4818228258785
-1.46846184262554 -34.4694750364035
-1.4657967576117 -34.4371100319674
-1.46313167259786 -34.4047771415257
-1.46046658758403 -34.3924118009286
-1.45780150257019 -34.3924118009428
-1.45513641755635 -34.3799212648405
-1.45247133254251 -34.3471796441085
-1.44980624752867 -34.3144717941561
-1.44714116251483 -34.301961855141
-1.44447607750099 -34.3019618551377
-1.44181099248715 -34.2893240672046
-1.43914590747331 -34.2561951619977
-1.43648082245947 -34.2231007405481
-1.43381573744563 -34.2104439558712
-1.43115065243179 -34.21044395587
-1.42848556741795 -34.1976553495976
-1.42582048240411 -34.1641311506808
-1.42315539739027 -34.1306406032587
-1.42049031237643 -34.1178316133667
-1.41782522736259 -34.1178316133582
-1.41516014234875 -34.1048886832909
-1.41249505733491 -34.0709566411469
-1.40982997232108 -34.037061455623
-1.40716488730724 -34.0240967801121
-1.4044998022934 -34.024096780113
-1.40183471727956 -34.0109939056518
-1.39916963226572 -33.9766446825214
-1.39650454725188 -33.9423310212051
-1.39383946223804 -33.9292065299184
-1.3911743772242 -33.9292065299309
-1.38850929221036 -33.915940525861
-1.38584420719652 -33.881161949714
-1.38317912218268 -33.8464212374966
-1.38051403716884 -33.8331321918102
-1.377848952155 -33.8331321917978
-1.37518386714116 -33.8196978255392
-1.37251878212732 -33.7844794057699
-1.36985369711348 -33.7492984201785
-1.36718861209964 -33.7358421758529
-1.3645235270858 -33.7358421758601
-1.36185844207197 -33.7222354553937
-1.35919335705813 -33.686562143375
-1.35652827204429 -33.6509272709783
-1.35386318703045 -33.6372959810256
-1.35119810201661 -33.6372959810278
-1.34853301700277 -33.6235121646878
-1.34586793198893 -33.5873736926932
-1.34320284697509 -33.5512746087547
-1.34053776196125 -33.5374667139873
-1.33787267694741 -33.5374667139882
-1.33520759193357 -33.5234993281894
-1.33254250691973 -33.4868809697478
-1.32987742190589 -33.4503031306593
-1.32721233689205 -33.4363102819324
-1.32454725187821 -33.4363102819241
-1.32188216686437 -33.422156859744
-1.31921708185053 -33.3850449807544
-1.31655199683669 -33.3479735438489
-1.31388691182285 -33.3337919300565
-1.31122182680902 -33.3337919300583
-1.30855674179518 -33.3194429523815
-1.30589165678134 -33.2818218224484
-1.3032265717675 -33.2442431267015
-1.30056148675366 -33.2298668343196
-1.29789640173982 -33.2298668343253
-1.29523131672598 -33.2153198634813
-1.29256623171214 -33.1771741658145
-1.2899011466983 -33.139071755129
-1.28723606168446 -33.124495178008
-1.28457097667062 -33.1244951780009
-1.28190589165678 -33.109742746279
-1.27924080664294 -33.0710576581416
-1.2765757216291 -33.0324151046012
-1.27391063661526 -33.017631664386
-1.27124555160142 -33.0176316643953
-1.26858046658758 -33.0026675721976
-1.26591538157374 -32.9634229902586
-1.26325029655991 -32.9242246241929
-1.26058521154607 -32.9092273356483
-1.25792012653223 -32.909227335652
-1.25525504151839 -32.8940439043487
-1.25258995650455 -32.8542270269637
-1.24992487149071 -32.81445425242
-1.24725978647687 -32.7992378045552
-1.24459470146303 -32.799237804544
-1.24192961644919 -32.7838281470246
-1.23926453143535 -32.7434148621747
-1.23659944642151 -32.7030490460348
-1.23393436140767 -32.6876042553147
-1.23126927639383 -32.6876042553195
-1.22860419137999 -32.6719614009732
-1.22593910636615 -32.630933559665
-1.22327402135231 -32.5899544584703
-1.22060893633847 -32.5742738742984
-1.21794385132463 -32.5742738742943
-1.21527876631079 -32.5583881685758
-1.21261368129696 -32.5167260470447
-1.20994859628312 -32.4751122224163
-1.20728351126928 -32.459188742663
-1.20461842625544 -32.4591887426691
-1.2019533412416 -32.4430540669126
-1.19928825622776 -32.4007331476517
-1.19662317121392 -32.3584631476672
-1.19395808620008 -32.3422880247557
-1.19129300118624 -32.3422880247497
-1.1886279161724 -32.3258935789569
-1.18596283115856 -32.2828929643267
-1.18329774614472 -32.2399436954579
-1.18063266113088 -32.2235078718526
-1.17796757611704 -32.2235078718534
-1.1753024911032 -32.2068458789375
-1.17263740608936 -32.1631385452991
-1.16997232107552 -32.1194848413631
-1.16730723606168 -32.1027790770594
-1.16464215104785 -32.1027790770641
-1.16197706603401 -32.0858381469857
-1.15931198102017 -32.0414017982971
-1.15664689600633 -31.9970175241328
-1.15398181099249 -31.9800307956089
-1.15131672597865 -31.9800307956018
-1.14865164096481 -31.9628013900255
-1.14598655595097 -31.9176037104258
-1.14332147093713 -31.8724614861453
-1.14065638592329 -31.8551845990132
-1.13799130090945 -31.8551845990085
-1.13532621589561 -31.837655588541
-1.13266113088177 -31.7916701558402
-1.12999604586793 -31.7457414990257
-1.12733096085409 -31.7281613995158
-1.12466587584025 -31.7281613995186
-1.12200079082641 -31.7103196439978
-1.11933570581257 -31.6635138298991
-1.11667062079873 -31.6167655737613
-1.1140055357849 -31.5988721590343
-1.11134045077106 -31.598872159034
-1.10867536575722 -31.5807076179143
-1.10601028074338 -31.5330492930656
-1.10334519572954 -31.485450736562
-1.1006801107157 -31.4672301602508
-1.09801502570186 -31.4672301602488
-1.09534994068802 -31.4487271235272
-1.09268485567418 -31.4001803506663
-1.09001977066034 -31.351693588898
-1.0873546856465 -31.333132688438
-1.08468960063266 -31.3331326884383
-1.08202451561882 -31.3142788639408
-1.07935943060498 -31.2648060314597
-1.07669434559114 -31.2153954458008
-1.0740292605773 -31.1964797887616
-1.07136417556346 -31.1964797887681
-1.06869909054962 -31.1772578190917
-1.06603400553578 -31.1268181869863
-1.06336892052195 -31.0764426204073
-1.06070383550811 -31.0571555818232
-1.05803875049427 -31.0571555818145
-1.05537366548043 -31.037550674528
-1.05270858046659 -30.9861012322531
-1.05004349545275 -30.934717672751
-1.04737841043891 -30.9150445254913
-1.04471332542507 -30.9150445254882
-1.04204824041123 -30.8950378411046
-1.03938315539739 -30.8425334578179
-1.03671807038355 -30.7900968184391
-1.03405298536971 -30.7700174773805
-1.03138790035587 -30.7700174773835
-1.02872281534203 -30.7495912538323
-1.02605773032819 -30.6959813422995
-1.02339264531435 -30.6424400805779
-1.02072756030051 -30.6219363815542
-1.01806247528667 -30.6219363815543
-1.01539739027283 -30.6010700726002
-1.012732305259 -30.546300444361
-1.01006722024516 -30.4916016409423
-1.00740213523132 -30.4706540922607
-1.00473705021748 -30.4706540922591
-1.00207196520364 -30.4493259927908
-0.999406880189798 -30.3933405292967
-0.996741795175959 -30.3374279038899
-0.994076710162119 -30.3160132766798
-0.99141162514828 -30.3160132766823
-0.98874654013444 -30.294200599932
-0.986081455120601 -30.2369362302884
-0.983416370106762 -30.1797462516318
-0.980751285092922 -30.1578405444021
-0.978086200079083 -30.1578405444065
-0.975421115065243 -30.1355165600847
-0.972756030051404 -30.076906463415
-0.970090945037564 -30.0183737586423
-0.967425860023725 -29.99595118474
-0.964760775009885 -29.9959511847339
-0.962095689996046 -29.9730891307813
-0.959430604982206 -29.9130589289565
-0.956765519968367 -29.8531078145134
-0.954100434954527 -29.8301404127226
-0.951435349940688 -29.8301404127205
-0.948770264926848 -29.8067094405209
-0.946105179913009 -29.7451819174233
-0.94344009489917 -29.6837354850515
-0.94077500988533 -29.6601900050571
-0.938109924871491 -29.6601900050596
-0.935444839857651 -29.6361577999634
-0.932779754843812 -29.5730447712419
-0.930114669829972 -29.5100141809549
-0.927449584816133 -29.4858593348393
-0.924784499802293 -29.485859334838
-0.922119414788454 -29.461190168707
-0.919454329774614 -29.3963964718913
-0.916789244760775 -29.3316885704885
-0.914124159746935 -29.3068878494763
-0.911459074733096 -29.3068878494779
-0.908793989719257 -29.2815425574545
-0.906128904705417 -29.2149657357626
-0.903463819691578 -29.1484767995218
-0.900798734677738 -29.1229899754493
-0.898133649663899 -29.1229899754498
-0.895468564650059 -29.0969265560819
-0.89280347963622 -29.0284511571845
-0.89013839462238 -28.9600654015681
-0.887473309608541 -28.9338479553615
-0.884808224594701 -28.9338479553628
-0.882143139580862 -28.9070165107743
-0.879478054567023 -28.8365161004124
-0.876812969553183 -28.766108663333
-0.874147884539343 -28.739112103138
-0.871482799525504 -28.7391121031346
-0.868817714511665 -28.7114619415884
-0.866152629497825 -28.6387978144378
-0.863487544483986 -28.5662287472415
-0.860822459470146 -28.538398510405
-0.858157374456307 -28.5383985104078
-0.855492289442467 -28.5098704922421
-0.852827204428628 -28.4348872355178
-0.850162119414788 -28.3600010665633
-0.847497034400949 -28.3312766550813
-0.844831949387109 -28.3312766550829
-0.84216686437327 -28.301805277733
-0.839501779359431 -28.2243288924389
-0.836836694345591 -28.1469530525922
-0.834171609331752 -28.1172683483815
-0.831506524317912 -28.1172683483815
-0.828841439304073 -28.0867804139694
-0.826176354290233 -28.006617666396
-0.823511269276394 -27.9265567452577
-0.820846184262554 -27.8958357782589
-0.818181099248715 -27.8958357782562
-0.815516014234875 -27.8642501691974
-0.812850929221036 -27.7811823044045
-0.810185844207196 -27.6982194880869
-0.807520759193357 -27.666376322814
-0.804855674179518 -27.6663763228176
-0.802190589165678 -27.6335999826223
-0.799525504151839 -27.5473795308571
-0.796860419137999 -27.4612645503066
-0.79419533412416 -27.4282042583945
-0.79153024911032 -27.4282042583908
-0.788865164096481 -27.3941303661352
-0.786200079082641 -27.3044741374766
-0.783534994068802 -27.2149274016261
-0.780869909054962 -27.1805420492147
-0.778204824041123 -27.1805420492138
-0.775539739027283 -27.145050465125
-0.772874654013444 -27.0516395442587
-0.770209568999605 -26.9583360255113
-0.767544483985765 -26.92249680344
-0.764879398971926 -26.9224968034421
-0.762214313958086 -26.8854482091857
-0.759549228944247 -26.7879087443149
-0.756884143930407 -26.6904782927635
-0.754219058916568 -26.6530409228523
-0.751553973902728 -26.6530409228525
-0.748888888888889 -26.6142740915261
-0.746223803875049 -26.5121765858146
-0.74355871886121 -26.410187192886
-0.740893633847371 -26.370983222226
-0.738228548833531 -26.370983222226
-0.735563463819692 -26.330310001627
-0.732898378805852 -26.2231479037375
-0.730233293792013 -26.1160937784059
-0.727568208778173 -26.074923783708
-0.724903123764334 -26.0749237837063
-0.722238038750494 -26.0321212685972
-0.719572953736655 -25.9193019264566
-0.716907868722815 -25.8065886234206
-0.714242783708976 -25.7632204975979
-0.711577698695136 -25.7632204976
-0.708912613681297 -25.7180251992281
-0.706247528667457 -25.5988373349126
-0.703582443653618 -25.4797526327467
-0.700917358639779 -25.4339070586619
-0.698252273625939 -25.4339070586622
-0.6955871886121 -25.3860001429278
-0.69292210359826 -25.2595911585169
-0.690257018584421 -25.1332779698094
-0.687591933570581 -25.0846181178255
-0.684926848556742 -25.0846181178245
-0.682261763542902 -25.0336128358213
-0.679596678529063 -24.8989393597887
-0.676931593515223 -24.7643532668822
-0.674266508501384 -24.7124660936339
-0.671601423487544 -24.7124660936355
-0.668936338473705 -24.6578843258784
-0.666271253459865 -24.5136577284704
-0.663606168446026 -24.3695021071904
-0.660941083432187 -24.3138761225969
-0.658275998418347 -24.3138761225962
-0.655610913404508 -24.2551160993379
-0.652945828390668 -24.099710246492
-0.650280743376829 -23.9443547926039
-0.647615658362989 -23.8843429114542
-0.64495057334915 -23.8843429114537
-0.64228548833531 -23.8206368439251
-0.639620403321471 -23.6519719031435
-0.636955318307631 -23.4833223472037
-0.634290233293792 -23.418092208701
-0.631625148279953 -23.4180922087002
-0.628960063266113 -23.3484343143936
-0.626294978252274 -23.1637755416248
-0.623629893238434 -22.9790809638319
-0.620964808224595 -22.9075320483896
-0.618299723210755 -22.9075320483913
-0.615634638196916 -22.8305722881706
-0.612969553183076 -22.6262333797168
-0.610304468169237 -22.4217802004964
-0.607639383155397 -22.3424200895999
-0.604974298141558 -22.3424200895993
-0.602309213127718 -22.2562812684223
-0.599644128113879 -22.0271178059034
-0.59697904310004 -21.7977158434441
-0.5943139580862 -21.7084449230564
-0.591648873072361 -21.708444923056
-0.588983788058521 -21.6104127618803
-0.586318703044682 -21.3489398756632
-0.583653618030842 -21.0870185765978
-0.580988533017003 -20.9847447900503
-0.578323448003163 -20.9847447900504
-0.575658362989324 -20.8706751234126
-0.572993277975484 -20.5653795861295
-0.570328192961645 -20.259269886444
-0.567663107947806 -20.1391696599486
-0.564998022933966 -20.1391696599486
-0.562332937920126 -20.002269676057
-0.559667852906287 -19.6340893764014
-0.557002767892448 -19.2643904241198
-0.554337682878608 -19.1182975716308
-0.551672597864769 -19.1182975716309
-0.549007512850929 -18.9462387371559
-0.54634242783709 -18.4800962021695
-0.54367734282325 -18.0108776902964
-0.541012257809411 -17.823239414459
-0.538347172795571 -17.8232394144589
-0.535682087781732 -17.5898657122926
-0.533017002767892 -16.9497491558707
-0.530351917754053 -16.3022299066954
-0.527686832740213 -16.0371560622931
-0.525021747726374 -16.0371560622932
-0.522356662712535 -15.6694101643906
-0.519691577698695 -14.6351838903723
-0.517026492684856 -13.5744748664023
-0.514361407671016 -13.1110393757371
-0.511696322657177 -13.111039375737
-0.509031237643337 -12.2201108928948
-0.506366152629498 -9.51591000581946
-0.503701067615658 -6.40925985192322
-0.501035982601819 -3.8955792720464
-0.498370897587979 -2.11681172664908
-0.49570581257414 -0.98120839402947
-0.493040727560301 -0.35275770941878
-0.490375642546461 -0.0806176955245961
-0.487710557532621 -0.01046644309246
-0.485045472518782 -0.0135335922067611
-0.482380387504943 -0.0205530917401945
-0.479715302491103 -0.0218986295164122
-0.477050217477264 -0.0287892373441344
-0.474385132463424 -0.038119935938863
-0.471720047449585 -0.0323189428856886
-0.469054962435745 -0.00197404657139119
-0.466389877421906 0.041435505016443
-0.463724792408066 0.0766638244811508
-0.461059707394227 0.0912734882669758
-0.458394622380387 0.0875532991486036
-0.455729537366548 0.0747505343505017
-0.453064452352709 0.0603493179161467
-0.450399367338869 0.04934608257966
-0.44773428232503 0.0477127049408888
-0.44506919731119 0.0613114408324073
-0.442404112297351 0.0896301958354133
-0.439739027283511 0.122568788391761
-0.437073942269672 0.145581257604149
-0.434408857255832 0.148320864325133
-0.431743772241993 0.12873320810923
-0.429078687228153 0.0910329327582605
-0.426413602214314 0.0426237642261814
-0.423748517200474 -0.00602406150805295
-0.421083432186635 -0.0409575940400379
-0.418418347172796 -0.049118834480146
-0.415753262158956 -0.0270905270513511
-0.413088177145117 0.014050361264628
-0.410423092131277 0.0543271510839322
-0.407758007117438 0.0767765421890171
-0.405092922103598 0.0756667354160834
-0.402427837089759 0.0558791301604214
-0.399762752075919 0.0265506772468469
-0.39709766706208 -0.00450934619610643
-0.39443258204824 -0.0321917298123195
-0.391767497034401 -0.0531254456962729
-0.389102412020562 -0.0656038883436367
-0.386437327006722 -0.0702671430679316
-0.383772241992882 -0.0688881809530394
-0.381107156979043 -0.060950308259643
-0.378442071965204 -0.0417773564341136
-0.375776986951364 -0.00585282481621403
-0.373111901937525 0.0463610587538011
-0.370446816923685 0.104649790710167
-0.367781731909846 0.153020684456922
-0.365116646896006 0.178936868315667
-0.362451561882167 0.180722774494832
-0.359786476868327 0.167868090353234
-0.357121391854488 0.154163466442704
-0.354456306840648 0.148525897448219
-0.351791221826809 0.150229129311767
-0.34912613681297 0.151954389804366
-0.34646105179913 0.147556783035345
-0.343795966785291 0.1378537262801
-0.341130881771451 0.129842803587631
-0.338465796757612 0.130299022377343
-0.335800711743772 0.139463684995095
-0.333135626729933 0.150567695230542
-0.330470541716093 0.155473287990756
-0.327805456702254 0.151014341821305
-0.325140371688414 0.140456561359767
-0.322475286674575 0.129450356792574
-0.319810201660735 0.120968161720114
-0.317145116646896 0.114179232092583
-0.314480031633057 0.107645233997599
-0.311814946619217 0.102499113260871
-0.309149861605377 0.101671801565214
-0.306484776591538 0.106050110686854
-0.303819691577699 0.112168382030554
-0.301154606563859 0.114404440161204
-0.29848952155002 0.109565494709623
-0.29582443653618 0.0991109912771594
-0.293159351522341 0.0867986480825515
-0.290494266508501 0.0742670670162821
-0.287829181494662 0.0590662067837546
-0.285164096480822 0.0370146342666364
-0.282499011466983 0.00652338416841857
-0.279833926453143 -0.0287773548505727
-0.277168841439304 -0.0606089429864245
-0.274503756425465 -0.0787793947895349
-0.271838671411625 -0.0747076056671749
-0.269173586397786 -0.0452829010948422
-0.266508501383946 0.00368330522058579
-0.263843416370107 0.0569541485862407
-0.261178331356267 0.0947969989797577
-0.258513246342428 0.102254273736744
-0.255848161328588 0.0776195432925702
-0.253183076314749 0.0343057916226863
-0.250517991300909 -0.0064755407750976
-0.24785290628707 -0.0285590979886669
-0.24518782127323 -0.0298672398429898
-0.242522736259391 -0.0201868517595374
-0.239857651245552 -0.0104287661378301
-0.237192566231712 -0.00359964096219483
-0.234527481217873 0.00523481772656259
-0.231862396204033 0.0215584942875667
-0.229197311190194 0.044406952915899
-0.226532226176354 0.0663101699919537
-0.223867141162515 0.0794565916254475
-0.221202056148675 0.0817204240087775
-0.218536971134836 0.0773551408309382
-0.215871886120996 0.072525833354184
-0.213206801107157 0.0700991795042504
-0.210541716093318 0.0680482396675691
-0.207876631079478 0.0621288685087862
-0.205211546065638 0.049870052441176
-0.202546461051799 0.0324907013863382
-0.19988137603796 0.0136181502792895
-0.19721629102412 -0.00376275722197191
-0.194551206010281 -0.0194969002151096
-0.191886120996441 -0.0356243463128948
-0.189221035982602 -0.053135770307279
-0.186555950968762 -0.0686618503614339
-0.183890865954923 -0.0744393644965963
-0.181225780941083 -0.0630098844321553
-0.178560695927244 -0.0339943930884029
-0.175895610913404 0.0028361241008482
-0.173230525899565 0.0319416065977961
-0.170565440885726 0.0413705323449588
-0.167900355871886 0.0302732378665726
-0.165235270858047 0.00898498598656343
-0.162570185844207 -0.00876663475445441
-0.159905100830368 -0.0160164124895426
-0.157240015816528 -0.0170283581898865
-0.154574930802689 -0.0224019281212524
-0.151909845788849 -0.0392389682918151
-0.14924476077501 -0.0645045262696131
-0.14657967576117 -0.0864238223055524
-0.143914590747331 -0.0925663507320312
-0.141249505733491 -0.0784445326122468
-0.138584420719652 -0.0502686728238949
-0.135919335705813 -0.0205195925805433
-0.133254250691973 -0.000642330144608073
-0.130589165678134 0.00403167964303446
-0.127924080664294 -0.00471608391441267
-0.125258995650455 -0.0198095648101094
-0.122593910636615 -0.0315973358186474
-0.119928825622776 -0.0306886131982256
-0.117263740608936 -0.0111602037869909
-0.114598655595097 0.026155062475712
-0.111933570581257 0.0721099434756653
-0.109268485567418 0.11149000318283
-0.106603400553579 0.129004803784813
-0.103938315539739 0.116301956943522
-0.101273230525899 0.0763878165140696
-0.0986081455120601 0.0229154601260039
-0.0959430604982206 -0.0260324321383618
-0.0932779754843811 -0.0570011526681945
-0.0906128904705417 -0.0678231151309812
-0.0879478054567022 -0.0673356628759501
-0.0852827204428627 -0.0684003461780959
-0.0826176354290233 -0.0792236331084633
-0.0799525504151838 -0.0986467163993506
-0.0772874654013445 -0.118027038119758
-0.0746223803875049 -0.128142054930974
-0.0719572953736654 -0.126095068954139
-0.0692922103598261 -0.11690331788028
-0.0666271253459865 -0.108671309666392
-0.063962040332147 -0.105711997019766
-0.0612969553183077 -0.105440030571422
-0.0586318703044681 -0.10132744107305
-0.0559667852906286 -0.0889907405214223
-0.0533017002767893 -0.0699025793385075
-0.0506366152629497 -0.0496874052907403
-0.0479715302491102 -0.0332832024878982
-0.0453064452352709 -0.0218476888738594
-0.0426413602214313 -0.0137895281407715
-0.039976275207592 -0.00783285352000055
-0.0373111901937525 -0.0042439547922031
-0.0346461051799129 -0.00288201255395228
-0.0319810201660736 -0.000774629023339721
-0.0293159351522341 0.00704122609243455
-0.0266508501383945 0.0229690707563949
-0.0239857651245552 0.0425384562533528
-0.0213206801107157 0.0550233610163259
-0.0186555950968761 0.0495201661280707
-0.0159905100830368 0.0222339139987118
-0.0133254250691973 -0.0201643301270917
-0.0106603400553577 -0.0634000314849764
-0.0079952550415184 -0.0930630962612024
-0.00533017002767887 -0.102113361027687
-0.00266508501383953 -0.0937046865707514
0 -0.0779432365234497
0.00266508501383953 -0.0653285355857874
0.00533017002767887 -0.0611379078293886
0.0079952550415184 -0.0635781754486728
0.0106603400553579 -0.0662180420194069
0.0133254250691973 -0.0630599969564495
0.0159905100830368 -0.0531074694016717
0.0186555950968763 -0.0413594067181097
0.0213206801107157 -0.035507684548606
0.0239857651245552 -0.0406874053261709
0.0266508501383947 -0.0558588653753858
0.0293159351522341 -0.0740888799427918
0.0319810201660736 -0.0864089292037921
0.0346461051799129 -0.0867751453194967
0.0373111901937525 -0.0750930108021761
0.039976275207592 -0.0567547217375598
0.0426413602214313 -0.0394568221498987
0.0453064452352709 -0.0295018815858022
0.0479715302491104 -0.0295434252689994
0.0506366152629497 -0.0385707945605598
0.0533017002767893 -0.0536062736770326
0.0559667852906288 -0.0716018052504037
0.0586318703044681 -0.0899547171774523
0.0612969553183077 -0.105391230124269
0.0639620403321472 -0.112914029328624
0.0666271253459865 -0.107112785220769
0.0692922103598261 -0.0860908522063099
0.0719572953736654 -0.0549638229468494
0.0746223803875049 -0.0250408812229833
0.0772874654013445 -0.00818031370541214
0.0799525504151838 -0.010213972222613
0.0826176354290233 -0.028219748073388
0.0852827204428629 -0.0532511246099868
0.0879478054567022 -0.0758825739577716
0.0906128904705417 -0.0900773964401341
0.0932779754843813 -0.093238229531753
0.0959430604982206 -0.0845703404029516
0.0986081455120601 -0.0651326089993845
0.1012732305259 -0.0396492949384249
0.103938315539739 -0.0165835241314453
0.106603400553579 -0.00406242418210113
0.109268485567418 -0.0040381723086192
0.111933570581257 -0.0101104971384146
0.114598655595097 -0.0121354033735192
0.117263740608936 -0.0047227179274514
0.119928825622776 0.00770469512313937
0.122593910636615 0.0141777714343735
0.125258995650455 0.00602745310324029
0.127924080664294 -0.0161663289657559
0.130589165678134 -0.042704558063258
0.133254250691973 -0.0612628211891169
0.135919335705813 -0.0645993739714265
0.138584420719652 -0.0541979213292569
0.141249505733491 -0.0384393241156921
0.143914590747331 -0.0278190970890837
0.14657967576117 -0.030236069657836
0.14924476077501 -0.0476454943569572
0.151909845788849 -0.0746037412259599
0.154574930802689 -0.0998358086145578
0.157240015816528 -0.111567515611168
0.159905100830368 -0.104527712046981
0.162570185844207 -0.0836407556708177
0.165235270858047 -0.0608880393849353
0.167900355871886 -0.0474901429862593
0.170565440885726 -0.0474777381467144
0.173230525899565 -0.0570022542427001
0.175895610913405 -0.0687481628210521
0.178560695927244 -0.0771358023475593
0.181225780941083 -0.0804212889449918
0.183890865954923 -0.0795353546287887
0.186555950968762 -0.0764613514959906
0.189221035982602 -0.0740341637198062
0.191886120996441 -0.0760572265089232
0.194551206010281 -0.0857914913688371
0.19721629102412 -0.103293064383101
0.19988137603796 -0.124507424148983
0.202546461051799 -0.144044640798275
0.205211546065639 -0.15963290574264
0.207876631079478 -0.173676126864937
0.210541716093318 -0.189765345833647
0.213206801107157 -0.207390183628439
0.215871886120997 -0.220490500823117
0.218536971134836 -0.221993921446864
0.221202056148675 -0.210358216234778
0.223867141162515 -0.19159248032124
0.226532226176354 -0.174604490445318
0.229197311190194 -0.164411777551766
0.231862396204033 -0.15944674977967
0.234527481217873 -0.15472795028565
0.237192566231712 -0.147113262310441
0.239857651245551 -0.137349259275365
0.242522736259391 -0.127413094058798
0.24518782127323 -0.116650805411813
0.24785290628707 -0.101255740708016
0.25051799130091 -0.0779949448315043
0.253183076314749 -0.0486420631832325
0.255848161328588 -0.020637360955171
0.258513246342428 -0.00295174439937318
0.261178331356267 -0.000414816566368523
0.263843416370107 -0.0108710498351863
0.266508501383946 -0.0271167834593941
0.269173586397786 -0.0420616751319
0.271838671411625 -0.0532306845056415
0.274503756425465 -0.0632137525134511
0.277168841439304 -0.075917925385333
0.279833926453143 -0.0918692997343797
0.282499011466983 -0.106449633269463
0.285164096480822 -0.112625406190734
0.287829181494662 -0.106255874907061
0.290494266508502 -0.0898160795104549
0.293159351522341 -0.0713685439565947
0.29582443653618 -0.0593406873638847
0.29848952155002 -0.0569371044595062
0.301154606563859 -0.0602645598115914
0.303819691577699 -0.0617064790551701
0.306484776591538 -0.0563374785977551
0.309149861605378 -0.0464623887103973
0.311814946619217 -0.0402585871127382
0.314480031633056 -0.0452618706866285
0.317145116646896 -0.0619852258679991
0.319810201660735 -0.0831215500991617
0.322475286674575 -0.0994276488161222
0.325140371688414 -0.107659173711383
0.327805456702254 -0.113481501767915
0.330470541716093 -0.12649534893355
0.333135626729933 -0.151796984047718
0.335800711743772 -0.185286071978683
0.338465796757612 -0.216189693397741
0.341130881771451 -0.234225069124043
0.343795966785291 -0.235506693866515
0.34646105179913 -0.223264583344978
0.34912613681297 -0.20447904244601
0.351791221826809 -0.186119757925703
0.354456306840648 -0.172988025335608
0.357121391854488 -0.166657501437218
0.359786476868327 -0.165002421345432
0.362451561882167 -0.163129511730503
0.365116646896006 -0.156362695682812
0.367781731909846 -0.143702460974786
0.370446816923685 -0.12874111860945
0.373111901937525 -0.116786473196522
0.375776986951364 -0.110435375269543
0.378442071965204 -0.107124777858871
0.381107156979043 -0.100321412468449
0.383772241992883 -0.0833109014762507
0.386437327006722 -0.0533295316461162
0.389102412020561 -0.0140965880676297
0.391767497034401 0.0245145336288214
0.39443258204824 0.0501744142287342
0.39709766706208 0.0541097479391869
0.399762752075919 0.0362637279566861
0.402427837089759 0.00579045322405651
0.405092922103598 -0.0245359750862758
0.407758007117438 -0.046537481165851
0.410423092131277 -0.0608572202974784
0.413088177145117 -0.0736599632569116
0.415753262158956 -0.089529040139425
0.418418347172796 -0.107478522512861
0.421083432186635 -0.122953859059153
0.423748517200475 -0.132454287367484
0.426413602214314 -0.135604782473631
0.429078687228153 -0.133321828409511
0.431743772241993 -0.125238774905594
0.434408857255832 -0.109615188104039
0.437073942269672 -0.0855554602409516
0.439739027283511 -0.0551366924500534
0.442404112297351 -0.0238284658898475
0.44506919731119 0.000846647492413042
0.44773428232503 0.0121714400807278
0.450399367338869 0.00802840764926061
0.453064452352709 -0.0066871424689773
0.455729537366548 -0.0224312785990372
0.458394622380388 -0.0322223461483655
0.461059707394227 -0.0374308895966876
0.463724792408066 -0.0447624545742729
0.466389877421906 -0.0562302763996794
0.469054962435745 -0.0639307024404017
0.471720047449585 -0.0585908580248883
0.474385132463424 -0.0444059880978938
0.477050217477264 -0.0404993806240566
0.479715302491103 -0.061695923998033
0.482380387504943 -0.0981828526696483
0.485045472518782 -0.123759257119976
0.487710557532621 -0.139735058484949
0.490375642546461 -0.217093936230762
0.493040727560301 -0.491536976965268
0.49570581257414 -1.12301255425577
0.49837089758798 -2.26460341672779
0.501035982601819 -4.0524323189656
0.503701067615658 -6.5780206546646
0.506366152629498 -9.69971130885499
0.509031237643337 -12.4186141104908
0.511696322657177 -13.3140486390721
0.514361407671016 -13.314048639072
0.517026492684856 -13.7780605635982
0.519691577698695 -14.8382493965487
0.522356662712535 -15.8702067487311
0.525021747726374 -16.2365317175574
0.527686832740213 -16.2365317175575
0.530351917754053 -16.5000359872245
0.533017002767893 -17.14287796864
0.535682087781732 -17.7773909871724
0.538347172795571 -18.0084303793005
0.541012257809411 -18.0084303793004
0.54367734282325 -18.1940539280357
0.54634242783709 -18.6578409379749
0.549007512850929 -19.1180588121212
0.551672597864769 -19.2877888306452
0.554337682878608 -19.2877888306455
0.557002767892448 -19.431904218031
0.559667852906287 -19.7964068240467
0.562332937920126 -20.1591154477447
0.564998022933966 -20.2939087179179
0.567663107947806 -20.2939087179178
0.570328192961645 -20.4122070210172
0.572993277975484 -20.7136257699612
0.575658362989324 -21.014072430204
0.578323448003163 -21.1262919037937
0.580988533017003 -21.1262919037935
0.583653618030842 -21.2269650457781
0.586318703044682 -21.4847409822918
0.588983788058521 -21.7419709839203
0.591648873072361 -21.8383923970982
0.5943139580862 -21.8383923970966
0.59697904310004 -21.9262549170134
0.599644128113879 -22.1520148549906
0.602309213127718 -22.3774767555157
0.604974298141558 -22.4622138814806
0.607639383155397 -22.462213881474
0.610304468169237 -22.5403365996457
0.612969553183076 -22.7415936480622
0.615634638196916 -22.9426993534443
0.618299723210755 -23.0184361879107
0.620964808224595 -23.0184361879053
0.623629893238434 -23.0888959519135
0.626294978252274 -23.2707776006855
0.628960063266113 -23.4526022938042
0.631625148279953 -23.5211886765927
0.634290233293792 -23.5211886765906
0.636955318307631 -23.5854577529827
0.639620403321471 -23.7516247869626
0.64228548833531 -23.9177929338129
0.64495057334915 -23.980555397622
0.64761565836299 -23.9805553976199
0.650280743376829 -24.0397156513521
0.652945828390668 -24.1928697062451
0.655610913404508 -24.3460660631345
0.658275998418347 -24.4039911471312
0.660941083432187 -24.4039911471246
0.663606168446026 -24.458858925195
0.666271253459866 -24.6010542728321
0.668936338473705 -24.7433178278458
0.671601423487545 -24.797157390862
0.674266508501384 -24.7971573908548
0.676931593515223 -24.8483663843295
0.679596678529063 -24.9812000711425
0.682261763542902 -25.1141192666671
0.684926848556742 -25.1644609174403
0.687591933570581 -25.1644609174381
0.690257018584421 -25.2125124171695
0.69292210359826 -25.3372496312975
0.695587188612099 -25.4620843794139
0.698252273625939 -25.5093956218705
0.700917358639779 -25.5093956218587
0.703582443653618 -25.5546928781365
0.706247528667458 -25.6723569200166
0.708912613681297 -25.790125225173
0.711577698695136 -25.8347839092292
0.714242783708976 -25.8347839092205
0.716907868722815 -25.877655348334
0.719572953736655 -25.989083165547
0.722238038750494 -26.1006211596176
0.724903123764334 -26.1429371229456
0.727568208778173 -26.1429371229413
0.730233293792013 -26.1836558687762
0.732898378805852 -26.2895405896769
0.735563463819692 -26.395534680127
0.738228548833531 -26.4357669686566
0.740893633847371 -26.4357669686538
0.74355871886121 -26.474560923062
0.74622380387505 -26.5754847653406
0.748888888888889 -26.6765211684222
0.751553973902728 -26.714884726073
0.754219058916568 -26.7148847260626
0.756884143930407 -26.7519462887662
0.759549228944247 -26.8484010405806
0.762214313958086 -26.944968482093
0.764879398971926 -26.981648679207
0.767544483985765 -26.9816486792033
0.770209568999604 -27.0171428223389
0.772874654013444 -27.1095511513023
0.775539739027283 -27.2020707255307
0.778204824041123 -27.2372240111208
0.780869909054963 -27.2372240111174
0.783534994068802 -27.271292009303
0.786200079082641 -27.3600153185078
0.788865164096481 -27.4488487461851
0.79153024911032 -27.4826111731466
0.79419533412416 -27.4826111731349
0.796860419137999 -27.5153767184905
0.799525504151839 -27.600730437268
0.802190589165678 -27.6861923860118
0.804855674179518 -27.7186813058184
0.807520759193357 -27.7186813058112
0.810185844207196 -27.7502506031507
0.812850929221036 -27.8325104084066
0.815516014234876 -27.9148752016129
0.818181099248715 -27.9461941936895
0.820846184262555 -27.9461941936764
0.823511269276394 -27.9766619429541
0.826176354290233 -28.056069391458
0.828841439304073 -28.1355818699994
0.831506524317912 -28.1658223405232
0.834171609331752 -28.165822340527
0.836836694345591 -28.1952712512912
0.839501779359431 -28.2720401318244
0.84216686437327 -28.3489090382965
0.844831949387109 -28.3781514633423
0.847497034400949 -28.3781514633295
0.850162119414788 -28.4066557668257
0.852827204428628 -28.4809743611318
0.855492289442467 -28.5553936115787
0.858157374456307 -28.5837072466253
0.860822459470146 -28.5837072466215
0.863487544483986 -28.6113318009004
0.866152629497825 -28.6833721070218
0.868817714511665 -28.7555077341437
0.871482799525504 -28.7829572552189
0.874147884539344 -28.7829572552136
0.876812969553183 -28.8097608581179
0.879478054567023 -28.8796721060969
0.882143139580862 -28.9496774734596
0.884808224594701 -28.9763202109533
0.887473309608541 -28.9763202109371
0.89013839462238 -29.0023569683328
0.89280347963622 -29.070277065377
0.89546856465006 -29.138288765801
0.898133649663899 -29.1641810497885
0.900798734677738 -29.1641810497822
0.903463819691578 -29.1894979444464
0.906128904705417 -29.2555501246147
0.908793989719257 -29.3216923330479
0.911459074733096 -29.3468750734071
0.914124159746936 -29.3468750733896
0.916789244760775 -29.3715158851117
0.919454329774614 -29.4358118308873
0.922119414788454 -29.5001944543728
0.924784499802293 -29.5247109336153
0.927449584816133 -29.524710933626
0.930114669829972 -29.5487154641802
0.932779754843812 -29.6113567652244
0.935444839857651 -29.6740830565647
0.938109924871491 -29.6979713958243
0.94077500988533 -29.6979713958098
0.943440094899169 -29.721374544507
0.946105179913009 -29.7824547401203
0.948770264926849 -29.8436183424367
0.951435349940688 -29.8669133140187
0.954100434954528 -29.8669133140328
0.956765519968367 -29.8897484399283
0.959430604982206 -29.949351833335
0.962095689996046 -30.0090348431097
0.964760775009885 -30.0317687842364
0.967425860023725 -30.0317687842382
0.970090945037564 -30.0540652000236
0.972756030051404 -30.1122707294163
0.975421115065243 -30.1705541811587
0.978086200079082 -30.1927569252751
0.980751285092922 -30.1927569252785
0.983416370106762 -30.2145436029215
0.986081455120601 -30.2714213302288
0.988746540134441 -30.3283753477336
0.99141162514828 -30.3500738266976
0.994076710162119 -30.3500738266905
0.996741795175959 -30.3713754494415
0.999406880189798 -30.4269918646812
1.00207196520364 -30.4826817501282
1.00473705021748 -30.5039001073279
1.00740213523132 -30.503900107323
1.01006722024516 -30.5247404127509
1.012732305259 -30.579157614945
1.01539739027284 -30.6336463485363
1.01806247528667 -30.6544086795376
1.02072756030051 -30.6544086795392
1.02339264531435 -30.6748094821487
1.02605773032819 -30.7280817419039
1.02872281534203 -30.781424816568
1.03138790035587 -30.8017524664354
1.03405298536971 -30.8017524664217
1.03671807038355 -30.8217335202206
1.03938315539739 -30.8739152896856
1.04204824041123 -30.9261655677838
1.04471332542507 -30.9460779224997
1.04737841043891 -30.9460779225095
1.05004349545275 -30.9656588197636
1.05270858046659 -31.0167989019193
1.05537366548043 -31.0680057540341
1.05803875049427 -31.0875212351914
1.06070383550811 -31.0875212351947
1.06336892052195 -31.1067192356335
1.06603400553578 -31.156860876214
1.06869909054962 -31.2070679906468
1.07136417556346 -31.2262043217278
1.0740292605773 -31.2262043217389
1.07669434559114 -31.2450356102049
1.07935943060498 -31.2942223858823
1.08202451561882 -31.3434739846064
1.08468960063266 -31.3622460338955
1.0873546856465 -31.3622460338898
1.09001977066034 -31.380725404204
1.09268485567418 -31.4289990363204
1.09534994068802 -31.4773332972887
1.09801502570186 -31.4957576742856
1.1006801107157 -31.4957576742682
1.10334519572954 -31.5139002309272
1.10601028074338 -31.561294712332
1.10867536575722 -31.6087503286839
1.11134045077106 -31.6268412677925
1.1140055357849 -31.6268412678013
1.11667062079873 -31.6446599587427
1.11933570581257 -31.6912114746899
1.12200079082641 -31.737821232982
1.12466587584025 -31.7555899246103
1.12733096085409 -31.7555899246124
1.12999604586793 -31.7730976994848
1.13266113088177 -31.8188395911923
1.13532621589561 -31.8646383830727
1.13799130090945 -31.8820987441473
1.14065638592329 -31.8820987441515
1.14332147093713 -31.89930798414
1.14598655595097 -31.944267837643
1.14865164096481 -31.989284895783
1.15131672597865 -32.0064483231715
1.15398181099249 -32.0064483231747
1.15664689600633 -32.0233685465892
1.15931198102017 -32.0675789668564
1.16197706603401 -32.111844465188
1.16464215104785 -32.128721517945
1.16730723606168 -32.1287215179589
1.16997232107552 -32.145363712742
1.17263740608936 -32.1888494481388
1.1753024911032 -32.2323886729345
1.17796757611704 -32.2489896049009
1.18063266113088 -32.2489896048858
1.18329774614472 -32.2653648333568
1.18596283115856 -32.3081540566664
1.1886279161724 -32.3509947900155
1.19129300118624 -32.36733018345
1.19395808620008 -32.3673301834447
1.19662317121392 -32.3834465460217
1.19928825622776 -32.4255608781883
1.2019533412416 -32.4677270521927
1.20461842625544 -32.4838062064008
1.20728351126928 -32.4838062064062
1.20994859628312 -32.4996721215866
1.21261368129696 -32.5411364181226
1.21527876631079 -32.5826503562465
1.21794385132463 -32.5984812866482
1.22060893633847 -32.5984812866626
1.22327402135231 -32.6141075317024
1.22593910636615 -32.6549406634905
1.22860419137999 -32.6958240720055
1.23126927639383 -32.7114153137915
1.23393436140767 -32.7114153137939
1.23659944642151 -32.7268073377897
1.23926453143535 -32.7670354467537
1.24192961644919 -32.8073096287453
1.24459470146303 -32.8226682696664
1.24725978647687 -32.822668269643
1.24992487149071 -32.8378341364672
1.25258995650455 -32.8774720724999
1.25525504151839 -32.9171574076001
1.25792012653223 -32.9322924929896
1.26058521154607 -32.9322924929805
1.26325029655991 -32.9472400234923
1.26591538157374 -32.9863078146947
1.26858046658758 -33.0254212539111
1.27124555160142 -33.040339053045
1.27391063661526 -33.040339053042
1.2765757216291 -33.0550751240484
1.27924080664294 -33.0935903670158
1.28190589165678 -33.1321503096992
1.28457097667062 -33.1468572007826
1.28723606168446 -33.1468572008157
1.2899011466983 -33.1613877564586
1.29256623171214 -33.199368564443
1.29523131672598 -33.2373934779686
1.29789640173982 -33.2518964641756
1.30056148675366 -33.2518964641781
1.3032265717675 -33.2662276300506
1.30589165678134 -33.3036878010611
1.30855674179518 -33.3411907173611
1.31122182680902 -33.3554953582816
1.31388691182285 -33.3554953582852
1.31655199683669 -33.3696345619919
1.31921708185053 -33.4065914949272
1.32188216686437 -33.4435904301038
1.32454725187821 -33.4577026843255
1.32721233689205 -33.4577026843142
1.32987742190589 -33.471653076429
1.33254250691973 -33.5081195895794
1.33520759193357 -33.5446277539282
1.33787267694741 -33.558552944704
1.34053776196125 -33.5585529447189
1.34320284697509 -33.5723207161157
1.34586793198893 -33.6083126222086
1.34853301700277 -33.6443451789428
1.35119810201661 -33.6580899111215
1.35386318703045 -33.6580899111361
1.35652827204429 -33.6716808093824
1.35919335705813 -33.7072093929845
1.36185844207197 -33.7427778662662
1.3645235270858 -33.7563462415494
1.36718861209964 -33.7563462415312
1.36985369711348 -33.7697656967588
1.37251878212732 -33.8048456976464
1.37518386714116 -33.8399638599505
1.377848952155 -33.8533603567265
1.38051403716884 -33.853360356717
1.38317912218268 -33.866611719622
1.38584420719652 -33.9012551330305
1.38850929221036 -33.9359359715586
1.3911743772242 -33.949165821825
1.39383946223804 -33.9491658218295
1.39650454725188 -33.9622537296758
1.39916963226572 -33.9964702177066
1.40183471727956 -34.0307246217159
1.4044998022934 -34.0437926398889
1.40716488730724 -34.0437926399054
1.40982997232108 -34.0567232425144
1.41249505733492 -34.0905261902429
1.41516014234875 -34.124365598099
1.41782522736259 -34.137275102799
1.42049031237643 -34.1372751028129
1.42315539739027 -34.150049365582
1.42582048240411 -34.1834487241664
1.42848556741795 -34.216883980493
1.43115065243179 -34.2296386380789
1.43381573744563 -34.2296386380931
1.43648082245947 -34.2422624707757
1.43914590747331 -34.2752686234015
1.44181099248715 -34.3083089837408
1.44447607750099 -34.3209147747348
1.44714116251483 -34.3209147747198
1.44980624752867 -34.3333919478962
1.45247133254251 -34.3660135076425
1.45513641755635 -34.3986706347688
1.45780150257019 -34.4111302681791
1.46046658758403 -34.4111302681691
1.46313167259786 -34.4234648825903
1.4657967576117 -34.455714016822
1.46846184262554 -34.487996800996
1.47112692763938 -34.5003130761802
1.47379201265322 -34.5003130761902
1.47645709766706 -34.5125071812627
1.4791221826809 -34.5443911222011
1.48178726769474 -34.5763078414199
1.48445235270858 -34.5884851488869
1.48711743772242 -34.5884851488871
1.48978252273626 -34.6005432801423
1.4924476077501 -34.6320714063397
1.49511269276394 -36.6024036687986
1.49777777777778 -37.6726618999118
};
\addlegendentry{$\bleak = -20$~\si{dB}}
\addplot [semithick, color1]
table {%
-1.49777777777778 -49.161431208053
-1.49511269276394 -48.0914463909926
-1.4924476077501 -46.1214624697791
-1.48978252273626 -46.0904556829428
-1.48711743772242 -46.0785986072634
-1.48445235270858 -46.0785986072498
-1.48178726769474 -46.0666267169823
-1.4791221826809 -46.035244315293
-1.47645709766706 -46.0038918925073
-1.47379201265322 -45.9919021520011
-1.47112692763938 -45.9919021520279
-1.46846184262554 -45.9797949107575
-1.4657967576117 -45.9480581367971
-1.46313167259786 -45.9163539140739
-1.46046658758403 -45.9042293679426
-1.45780150257019 -45.904229367905
-1.45513641755635 -45.8919862318938
-1.45247133254251 -45.8598899664475
-1.44980624752867 -45.827822650751
-1.44714116251483 -45.8155612970488
-1.44447607750099 -45.8155612970428
-1.44181099248715 -45.8031730592078
-1.43914590747331 -45.7707025761489
-1.43648082245947 -45.7382664959876
-1.43381573744563 -45.7258582650453
-1.43115065243179 -45.7258582651567
-1.42848556741795 -45.7133277567534
-1.42582048240411 -45.6804810044846
-1.42315539739027 -45.6476655236387
-1.42049031237643 -45.6351142928412
-1.41782522736259 -45.6351142927462
-1.41516014234875 -45.6224325275655
-1.41249505733491 -45.5891945398718
-1.40982997232108 -45.5559867355372
-1.40716488730724 -45.543289908002
-1.4044998022934 -45.5432899080406
-1.40183471727956 -45.530458978436
-1.39916963226572 -45.4968196032921
-1.39650454725188 -45.4632151048384
-1.39383946223804 -45.4503622425522
-1.3911743772242 -45.4503622425386
-1.38850929221036 -45.4373752894912
-1.38584420719652 -45.403325784819
-1.38317912218268 -45.3693098568384
-1.38051403716884 -45.3562989299255
-1.377848952155 -45.3562989299485
-1.37518386714116 -45.3431494572282
-1.37251878212732 -45.308674902608
-1.36985369711348 -45.2742382166805
-1.36718861209964 -45.261064805412
-1.3645235270858 -45.2610648053689
-1.36185844207197 -45.2477501666778
-1.35919335705813 -45.2128432651245
-1.35652827204429 -45.177970250662
-1.35386318703045 -45.1646341309879
-1.35119810201661 -45.1646341309364
-1.34853301700277 -45.1511465975747
-1.34586793198893 -45.115791172077
-1.34320284697509 -45.0804724570519
-1.34053776196125 -45.0669601035131
-1.33787267694741 -45.0669601036132
-1.33520759193357 -45.0533000850756
-1.33254250691973 -45.0174886486794
-1.32987742190589 -44.9817139619444
-1.32721233689205 -44.9680288017664
-1.32454725187821 -44.9680288017398
-1.32188216686437 -44.9541853620371
-1.31921708185053 -44.9178995091007
-1.31655199683669 -44.8816507935943
-1.31388691182285 -44.8677875846442
-1.31122182680902 -44.8677875846426
-1.30855674179518 -44.8537632216045
-1.30589165678134 -44.8169906269124
-1.3032265717675 -44.7802565120343
-1.30056148675366 -44.7662050192192
-1.29789640173982 -44.7662050192081
-1.29523131672598 -44.7519837492593
-1.29256623171214 -44.7147096119227
-1.2899011466983 -44.6774747094017
-1.28723606168446 -44.6632299685988
-1.28457097667062 -44.6632299686319
-1.28190589165678 -44.6488104629539
-1.27924080664294 -44.6110177732689
-1.2765757216291 -44.5732668947688
-1.27391063661526 -44.5588235424884
-1.27124555160142 -44.5588235424076
-1.26858046658758 -44.5442015615097
-1.26591538157374 -44.5058766913575
-1.26325029655991 -44.467592698218
-1.26058521154607 -44.4529472700303
-1.25792012653223 -44.4529472700332
-1.25525504151839 -44.4381219038202
-1.25258995650455 -44.39924527626
-1.24992487149071 -44.3604118914299
-1.24725978647687 -44.3455525113891
-1.24459470146303 -44.3455525113883
-1.24192961644919 -44.3305068862277
-1.23926453143535 -44.2910645336062
-1.23659944642151 -44.2516634356605
-1.23393436140767 -44.236588546732
-1.23126927639383 -44.236588546707
-1.22860419137999 -44.2213232873955
-1.22593910636615 -44.1812908016781
-1.22327402135231 -44.1413023512132
-1.22060893633847 -44.1260046680366
-1.21794385132463 -44.1260046680886
-1.21527876631079 -44.1105077862415
-1.21261368129696 -44.0698688927752
-1.20994859628312 -44.0292775105258
-1.20728351126928 -44.0137450851251
-1.20461842625544 -44.0137450851832
-1.2019533412416 -43.99800908939
-1.19928825622776 -43.9567412872236
-1.19662317121392 -43.9155181606843
-1.19395808620008 -43.8997455916675
-1.19129300118624 -43.8997455917029
-1.1886279161724 -43.8837639859
-1.18596283115856 -43.8418433616046
-1.18329774614472 -43.7999731502458
-1.18063266113088 -43.7839477253599
-1.17796757611704 -43.7839477253569
-1.1753024911032 -43.7677071111063
-1.17263740608936 -43.7251128401539
-1.16997232107552 -43.6825652758556
-1.16730723606168 -43.6662870394069
-1.16464215104785 -43.6662870394067
-1.16197706603401 -43.6497831646303
-1.15931198102017 -43.6064894551017
-1.15664689600633 -43.5632452106326
-1.15398181099249 -43.5466949865277
-1.15131672597865 -43.5466949865017
-1.14865164096481 -43.5299150752347
-1.14598655595097 -43.4858952381544
-1.14332147093713 -43.4419269001216
-1.14065638592329 -43.4250994552736
-1.13799130090945 -43.4250994552955
-1.13532621589561 -43.4080328315452
-1.13266113088177 -43.3632572926547
-1.12999604586793 -43.3185325319971
-1.12733096085409 -43.3014159218571
-1.12466587584025 -43.3014159218341
-1.12200079082641 -43.2840514854547
-1.11933570581257 -43.2384898197458
-1.11667062079873 -43.1929828758249
-1.1140055357849 -43.1755642216854
-1.11134045077106 -43.1755642216562
-1.10867536575722 -43.1578855443151
-1.10601028074338 -43.1115092292821
-1.10334519572954 -43.0651857625628
-1.1006801107157 -43.0474525851545
-1.09801502570186 -43.047452585168
-1.09534994068802 -43.0294547604809
-1.09268485567418 -42.9822268587136
-1.09001977066034 -42.9350538253287
-1.0873546856465 -42.9169942932656
-1.08468960063266 -42.9169942932379
-1.08202451561882 -42.898656352604
-1.07935943060498 -42.8505422002766
-1.07669434559114 -42.8024819421288
-1.0740292605773 -42.7840846583668
-1.07136417556346 -42.7840846583829
-1.06869909054962 -42.7653984421536
-1.06603400553578 -42.7163558128378
-1.06336892052195 -42.667369764787
-1.06070383550811 -42.6486164355695
-1.05803875049427 -42.6486164355587
-1.05537366548043 -42.629560406895
-1.05270858046659 -42.579548968315
-1.05004349545275 -42.5295969940374
-1.04737841043891 -42.5104705163493
-1.04471332542507 -42.5104705163244
-1.04204824041123 -42.4910294084006
-1.03938315539739 -42.4400031520182
-1.03671807038355 -42.3890355948053
-1.03405298536971 -42.3695191179278
-1.03138790035587 -42.3695191178933
-1.02872281534203 -42.3496757743659
-1.02605773032819 -42.2975852882069
-1.02339264531435 -42.2455552910844
-1.02072756030051 -42.2256328184958
-1.01806247528667 -42.2256328185155
-1.01539739027283 -42.2053636055085
-1.012732305259 -42.1521575024049
-1.01006722024516 -42.0990153231339
-1.00740213523132 -42.0786621588951
-1.00473705021748 -42.0786621589366
-1.00207196520364 -42.0579477349905
-0.999406880189798 -42.0035687023546
-0.996741795175959 -41.9492536616344
-0.994076710162119 -41.9284504142786
-0.99141162514828 -41.9284504142554
-0.98874654013444 -41.9072662810853
-0.986081455120601 -41.851652699369
-0.983416370106762 -41.7961045068603
-0.980751285092922 -41.7748276785782
-0.978086200079083 -41.7748276785709
-0.975421115065243 -41.753151556895
-0.972756030051404 -41.6962358004228
-0.970090945037564 -41.6393864641577
-0.967425860023725 -41.617606355285
-0.964760775009885 -41.6176063553171
-0.962095689996046 -41.5954107431465
-0.959430604982206 -41.5371218128679
-0.956765519968367 -41.4788996128466
-0.954100434954527 -41.456592126092
-0.951435349940688 -41.4565921260839
-0.948770264926848 -41.4338421535712
-0.946105179913009 -41.3740985651188
-0.94344009489917 -41.3144228430664
-0.94077500988533 -41.2915662767413
-0.938109924871491 -41.2915662767637
-0.935444839857651 -41.2682361982139
-0.932779754843812 -41.206949981379
-0.930114669829972 -41.1457327545255
-0.927449584816133 -41.1222781837468
-0.924784499802293 -41.1222781837486
-0.922119414788454 -41.0983237577452
-0.919454329774614 -41.0353997849627
-0.916789244760775 -40.9725461825329
-0.914124159746935 -40.9484561699425
-0.911459074733096 -40.9484561699639
-0.908793989719257 -40.9238433505061
-0.906128904705417 -40.8591729119087
-0.903463819691578 -40.7945731211726
-0.900798734677738 -40.7698091721733
-0.898133649663899 -40.7698091721523
-0.895468564650059 -40.7444866881089
-0.89280347963622 -40.6779554283091
-0.89013839462238 -40.6114939177535
-0.887473309608541 -40.5860117564106
-0.884808224594701 -40.5860117563971
-0.882143139580862 -40.5599381978428
-0.879478054567023 -40.4914139134103
-0.876812969553183 -40.422960687703
-0.874147884539343 -40.396707059322
-0.871482799525504 -40.3967070593298
-0.868817714511665 -40.3698227613687
-0.866152629497825 -40.2991620161104
-0.863487544483986 -40.2285692767489
-0.860822459470146 -40.2014929221837
-0.858157374456307 -40.2014929221719
-0.855492289442467 -40.1737404534134
-0.852827204428628 -40.1007771124282
-0.850162119414788 -40.0278837313655
-0.847497034400949 -39.9999173836308
-0.844831949387109 -39.9999173836626
-0.84216686437327 -39.971224893513
-0.839501779359431 -39.8957755352795
-0.836836694345591 -39.8203943910108
-0.834171609331752 -39.7914648859648
-0.831506524317912 -39.7914648859531
-0.828841439304073 -39.7617573066119
-0.826176354290233 -39.6836143478496
-0.823511269276394 -39.6055397136008
-0.820846184262554 -39.5755694792186
-0.818181099248715 -39.5755694792283
-0.815516014234875 -39.5447504568759
-0.812850929221036 -39.4636799546531
-0.810185844207196 -39.3826719803352
-0.807520759193357 -39.3515679820069
-0.804855674179518 -39.3515679819912
-0.802190589165678 -39.3195451365802
-0.799525504151839 -39.2352749428814
-0.796860419137999 -39.1510667264079
-0.79419533412416 -39.1187223287172
-0.79153024911032 -39.1187223287083
-0.788865164096481 -39.085377235318
-0.786200079082641 -38.9975994197844
-0.783534994068802 -38.9098757833548
-0.780869909054962 -38.8761616468061
-0.778204824041123 -38.8761616468249
-0.775539739027283 -38.8413586478558
-0.772874654013444 -38.7497073659454
-0.770209568999605 -38.6581178095179
-0.767544483985765 -38.6229072880952
-0.764879398971926 -38.6229072880835
-0.762214313958086 -38.5864918873306
-0.759549228944247 -38.4905554085641
-0.756884143930407 -38.3946648851397
-0.754219058916568 -38.3577908837958
-0.751553973902728 -38.3577908838008
-0.748888888888889 -38.3195751441913
-0.746223803875049 -38.2188612884699
-0.74355871886121 -38.1181793881038
-0.740893633847371 -38.0794474864212
-0.738228548833531 -38.0794474864188
-0.735563463819692 -38.0392185335825
-0.732898378805852 -37.9331424841502
-0.730233293792013 -37.8270815406783
-0.727568208778173 -37.7862594422626
-0.724903123764334 -37.7862594422699
-0.722238038750494 -37.7437537203842
-0.719572953736655 -37.6316174202456
-0.716907868722815 -37.5194748185778
-0.714242783708976 -37.4762852117032
-0.711577698695136 -37.4762852116977
-0.708912613681297 -37.4311897372678
-0.706247528667457 -37.3121461610744
-0.703582443653618 -37.193073765672
-0.700917358639779 -37.1471842759601
-0.698252273625939 -37.1471842759584
-0.6955871886121 -37.0991172740277
-0.69292210359826 -36.9721315078418
-0.690257018584421 -36.8450876797223
-0.687591933570581 -36.7960842422229
-0.684926848556742 -36.796084242234
-0.682261763542902 -36.7445676079153
-0.679596678529063 -36.6083576901201
-0.676931593515223 -36.4720506765563
-0.674266508501384 -36.4194237452376
-0.671601423487544 -36.4194237452342
-0.668936338473705 -36.3638618504815
-0.666271253459865 -36.2168125308682
-0.663606168446026 -36.0696192480605
-0.660941083432187 -36.0127257349553
-0.658275998418347 -36.0127257349474
-0.655610913404508 -35.952355901816
-0.652945828390668 -35.7924031236088
-0.650280743376829 -35.6322393884722
-0.647615658362989 -35.5702482222404
-0.64495057334915 -35.5702482222493
-0.64228548833531 -35.5040800491284
-0.639620403321471 -35.3285223863376
-0.636955318307631 -35.152676117521
-0.634290233293792 -35.0845035854677
-0.631625148279953 -35.084503585478
-0.628960063266113 -35.0112108237283
-0.626294978252274 -34.8164491424557
-0.623629893238434 -34.6212882311328
-0.620964808224595 -34.5454832124537
-0.618299723210755 -34.5454832124436
-0.615634638196916 -34.4632599898791
-0.612969553183076 -34.2443473784684
-0.610304468169237 -34.0248937256316
-0.607639383155397 -33.9394473781528
-0.604974298141558 -33.9394473781528
-0.602309213127718 -33.8457350008845
-0.599644128113879 -33.5956504195227
-0.59697904310004 -33.3448348583415
-0.5943139580862 -33.2468806544268
-0.591648873072361 -33.246880654431
-0.588983788058521 -33.1379075569498
-0.586318703044682 -32.8462563075007
-0.583653618030842 -32.5536276307137
-0.580988533017003 -32.4388919919646
-0.578323448003163 -32.4388919919633
-0.575658362989324 -32.3088022820181
-0.572993277975484 -31.9593472796619
-0.570328192961645 -31.6085876592398
-0.567663107947806 -31.4703169026039
-0.564998022933966 -31.4703169026
-0.562332937920126 -31.3093290668012
-0.559667852906287 -30.8747611193215
-0.557002767892448 -30.4384683640464
-0.554337682878608 -30.2651243787049
-0.551672597864769 -30.2651243787075
-0.549007512850929 -30.0551346278415
-0.54634242783709 -29.4844228229979
-0.54367734282325 -28.9114791980225
-0.541012257809411 -28.6809138695743
-0.538347172795571 -28.6809138695745
-0.535682087781732 -28.3825696516518
-0.533017002767892 -27.5633887992281
-0.530351917754053 -26.7414072229533
-0.527686832740213 -26.4022366447518
-0.525021747726374 -26.4022366447513
-0.522356662712535 -25.9018423752672
-0.519691577698695 -24.504864175362
-0.517026492684856 -23.1031292468016
-0.514361407671016 -22.4827317021113
-0.511696322657177 -22.4827317021114
-0.509031237643337 -21.1527167590943
-0.506366152629498 -17.3758872191961
-0.503701067615658 -13.3551495381037
-0.501035982601819 -10.0786798826858
-0.498370897587979 -7.54793283250924
-0.49570581257414 -5.6172604332267
-0.493040727560301 -4.15303151681128
-0.490375642546461 -3.04856320956839
-0.487710557532621 -2.22172207356315
-0.485045472518782 -1.61156613217048
-0.482380387504943 -1.17360378304924
-0.479715302491103 -0.872894542050413
-0.477050217477264 -0.677208802096985
-0.474385132463424 -0.553930012217172
-0.471720047449585 -0.472599655538282
-0.469054962435745 -0.410821314655886
-0.466389877421906 -0.357905576414097
-0.463724792408066 -0.312450133455761
-0.461059707394227 -0.275849873744732
-0.458394622380387 -0.247329484402742
-0.455729537366548 -0.22375922676357
-0.453064452352709 -0.202418494097556
-0.450399367338869 -0.182469398596293
-0.44773428232503 -0.163289969119329
-0.44506919731119 -0.14208520472611
-0.442404112297351 -0.114558941606446
-0.439739027283511 -0.0792321745705196
-0.437073942269672 -0.0413955235963386
-0.434408857255832 -0.0118008643722305
-0.431743772241993 0.000381180040940955
-0.429078687228153 -0.0046983068825584
-0.426413602214314 -0.0156602711849992
-0.423748517200474 -0.0168329353498059
-0.421083432186635 -0.000173698320969699
-0.418418347172796 0.0273455543224252
-0.415753262158956 0.048183828275064
-0.413088177145117 0.0475742409799556
-0.410423092131277 0.0251790963432836
-0.407758007117438 -0.00397640319131534
-0.405092922103598 -0.0205140787684721
-0.402427837089759 -0.0155553153568428
-0.399762752075919 0.00326754700812915
-0.39709766706208 0.0199778118193611
-0.39443258204824 0.0243687898202844
-0.391767497034401 0.0191775130177815
-0.389102412020562 0.0150848609543288
-0.386437327006722 0.0194869711288673
-0.383772241992882 0.0304329729650062
-0.381107156979043 0.0415844718371036
-0.378442071965204 0.0522361121865288
-0.375776986951364 0.0710208442908138
-0.373111901937525 0.108292855135702
-0.370446816923685 0.163854920738356
-0.367781731909846 0.222469090746001
-0.365116646896006 0.262340675549613
-0.362451561882167 0.26918480226063
-0.359786476868327 0.244659535943713
-0.357121391854488 0.204077077372519
-0.354456306840648 0.166264742382411
-0.351791221826809 0.143255004261911
-0.34912613681297 0.136657880761466
-0.34646105179913 0.141301375231126
-0.343795966785291 0.150894033791361
-0.341130881771451 0.160841136246983
-0.338465796757612 0.167950872080214
-0.335800711743772 0.169728256364879
-0.333135626729933 0.165003627953395
-0.330470541716093 0.155164377961531
-0.327805456702254 0.144215663756846
-0.325140371688414 0.136973728338643
-0.322475286674575 0.136415561537432
-0.319810201660735 0.14193678188201
-0.317145116646896 0.149609240234432
-0.314480031633057 0.1542957754557
-0.311814946619217 0.152491868622524
-0.309149861605377 0.144314021693644
-0.306484776591538 0.133301534812454
-0.303819691577699 0.123800923393186
-0.301154606563859 0.117557941519967
-0.29848952155002 0.112317918903723
-0.29582443653618 0.104028213619842
-0.293159351522341 0.0910274066690457
-0.290494266508501 0.0763915808394937
-0.287829181494662 0.0657793070819562
-0.285164096480822 0.062170003793655
-0.282499011466983 0.0624141535943428
-0.279833926453143 0.059557599339639
-0.277168841439304 0.0495601414002611
-0.274503756425465 0.0364562027468708
-0.271838671411625 0.0307022009657339
-0.269173586397786 0.0411040162751182
-0.266508501383946 0.0670003834016632
-0.263843416370107 0.0981375682988342
-0.261178331356267 0.122724510421353
-0.258513246342428 0.136357563461147
-0.255848161328588 0.143926987376897
-0.253183076314749 0.15305157170906
-0.250517991300909 0.165221730359326
-0.24785290628707 0.173284226986376
-0.24518782127323 0.16809361953469
-0.242522736259391 0.148302351829278
-0.239857651245552 0.124249425536848
-0.237192566231712 0.111869595568973
-0.234527481217873 0.121031601982123
-0.231862396204033 0.148259122342481
-0.229197311190194 0.180170897920481
-0.226532226176354 0.203795217946295
-0.223867141162515 0.214393102012266
-0.221202056148675 0.215442502960824
-0.218536971134836 0.212826954616507
-0.215871886120996 0.209303227410422
-0.213206801107157 0.203521343315883
-0.210541716093318 0.19279821322419
-0.207876631079478 0.175763799748693
-0.205211546065638 0.152594038061152
-0.202546461051799 0.124038916051366
-0.19988137603796 0.0916311790502228
-0.19721629102412 0.0592949037716619
-0.194551206010281 0.0339887064290696
-0.191886120996441 0.0232785677972407
-0.189221035982602 0.0309248399657342
-0.186555950968762 0.0542300061507021
-0.183890865954923 0.0857459161134488
-0.181225780941083 0.117841825748303
-0.178560695927244 0.146175190973589
-0.175895610913404 0.16961155255667
-0.173230525899565 0.187665399572052
-0.170565440885726 0.198478846421911
-0.167900355871886 0.199361997872677
-0.165235270858047 0.189207734458765
-0.162570185844207 0.170386100481923
-0.159905100830368 0.148339576875882
-0.157240015816528 0.129129539112136
-0.154574930802689 0.116776534216097
-0.151909845788849 0.112180894085071
-0.14924476077501 0.113949372675196
-0.14657967576117 0.119982301799428
-0.143914590747331 0.128533973538819
-0.141249505733491 0.138328160987939
-0.138584420719652 0.148196979201327
-0.135919335705813 0.156795797903173
-0.133254250691973 0.162602481701591
-0.130589165678134 0.16419880707014
-0.127924080664294 0.160945803432904
-0.125258995650455 0.154033751729962
-0.122593910636615 0.147307964749657
-0.119928825622776 0.146660830335739
-0.117263740608936 0.157270065313633
-0.114598655595097 0.1797800919296
-0.111933570581257 0.208264678750306
-0.109268485567418 0.232166624034944
-0.106603400553579 0.241386637864532
-0.103938315539739 0.231116937093557
-0.101273230525899 0.203365527421647
-0.0986081455120601 0.16481811267058
-0.0959430604982206 0.123317350570813
-0.0932779754843811 0.0857504844921747
-0.0906128904705417 0.0579476754177396
-0.0879478054567022 0.044676802080541
-0.0852827204428627 0.0478685228247537
-0.0826176354290233 0.064216885220109
-0.0799525504151838 0.0854286558360106
-0.0772874654013445 0.10260499373637
-0.0746223803875049 0.111883622140997
-0.0719572953736654 0.116501350228586
-0.0692922103598261 0.122986718804656
-0.0666271253459865 0.134409461932331
-0.063962040332147 0.146826301721373
-0.0612969553183077 0.152678011142617
-0.0586318703044681 0.1483996166013
-0.0559667852906286 0.139380859845918
-0.0533017002767893 0.137277815276844
-0.0506366152629497 0.150900734326221
-0.0479715302491102 0.177880794674573
-0.0453064452352709 0.204633530550709
-0.0426413602214313 0.215185226595284
-0.039976275207592 0.202056136878116
-0.0373111901937525 0.171470972119913
-0.0346461051799129 0.139600954675588
-0.0319810201660736 0.122282494926974
-0.0293159351522341 0.125217517046358
-0.0266508501383945 0.141797782093474
-0.0239857651245552 0.159621263225789
-0.0213206801107157 0.169732737250629
-0.0186555950968761 0.171463706033927
-0.0159905100830368 0.170218736546934
-0.0133254250691973 0.170953656142556
-0.0106603400553577 0.172912601773255
-0.0079952550415184 0.169838982676118
-0.00533017002767887 0.155286865614961
-0.00266508501383953 0.128728483681825
0 0.0978426743377104
0.00266508501383953 0.0750922878396979
0.00533017002767887 0.0704943772951743
0.0079952550415184 0.0853713942321498
0.0106603400553579 0.111606008683205
0.0133254250691973 0.136824937694335
0.0159905100830368 0.151557436590959
0.0186555950968763 0.153606505230883
0.0213206801107157 0.147569994227186
0.0239857651245552 0.140814434474259
0.0266508501383947 0.139121444466197
0.0293159351522341 0.144620499554014
0.0319810201660736 0.156144182473245
0.0346461051799129 0.17027309817535
0.0373111901937525 0.182001376659273
0.039976275207592 0.185973714037884
0.0426413602214313 0.179616070092502
0.0453064452352709 0.167038093910035
0.0479715302491104 0.159668172400556
0.0506366152629497 0.170033344337916
0.0533017002767893 0.200742001302173
0.0559667852906288 0.237580364392546
0.0586318703044681 0.254985664962568
0.0612969553183077 0.23218183786924
0.0639620403321472 0.169344526031685
0.0666271253459865 0.0925198036325714
0.0692922103598261 0.040955443261271
0.0719572953736654 0.0410517573098566
0.0746223803875049 0.0859597110878232
0.0772874654013445 0.140428842505692
0.0799525504151838 0.167047160866622
0.0826176354290233 0.151436593629481
0.0852827204428629 0.109702602070632
0.0879478054567022 0.0755433042859057
0.0906128904705417 0.0757972857124283
0.0932779754843813 0.112479860924554
0.0959430604982206 0.165999602870403
0.0986081455120601 0.214433115750746
0.1012732305259 0.249731432017093
0.103938315539739 0.278307996931625
0.106603400553579 0.30863857799384
0.109268485567418 0.338642530910309
0.111933570581257 0.354637355084807
0.114598655595097 0.342218416217161
0.117263740608936 0.29873672164931
0.119928825622776 0.237092727525006
0.122593910636615 0.178224367279775
0.125258995650455 0.138170088711641
0.127924080664294 0.119847230926101
0.130589165678134 0.115561057100367
0.133254250691973 0.116340666972805
0.135919335705813 0.119166574992413
0.138584420719652 0.126998595752046
0.141249505733491 0.143330642617056
0.143914590747331 0.166559909672576
0.14657967576117 0.188440700518692
0.14924476077501 0.197388927063461
0.151909845788849 0.184522124134135
0.154574930802689 0.149408960240405
0.157240015816528 0.102573037723475
0.159905100830368 0.0623114735361695
0.162570185844207 0.0456046969759534
0.165235270858047 0.0576572943942048
0.167900355871886 0.0879695392518755
0.170565440885726 0.116928029167134
0.173230525899565 0.128108131774323
0.175895610913405 0.117418461604133
0.178560695927244 0.0937768066446574
0.181225780941083 0.0722102535673422
0.183890865954923 0.0646886189786926
0.186555950968762 0.0746180187639394
0.189221035982602 0.097253636344688
0.191886120996441 0.123568352217484
0.194551206010281 0.143980376925314
0.19721629102412 0.150712315344396
0.19988137603796 0.13954831341912
0.202546461051799 0.111263584217666
0.205211546065639 0.0717092910278892
0.207876631079478 0.0296937310990642
0.210541716093318 -0.00637728767396987
0.213206801107157 -0.0307200010312064
0.215871886120997 -0.0399094393339105
0.218536971134836 -0.0315435173729497
0.221202056148675 -0.00451328495262422
0.223867141162515 0.0384803422366573
0.226532226176354 0.088697660551153
0.229197311190194 0.132609928551719
0.231862396204033 0.157012015938424
0.234527481217873 0.155156485082352
0.237192566231712 0.130371068407878
0.239857651245551 0.0952056571325708
0.242522736259391 0.0662948227387967
0.24518782127323 0.0571008979051406
0.24785290628707 0.0720563759193481
0.25051799130091 0.105212459096905
0.253183076314749 0.14382731845235
0.255848161328588 0.174409853358986
0.258513246342428 0.187907156807132
0.261178331356267 0.18207773329603
0.263843416370107 0.160894418046736
0.266508501383946 0.131941515542561
0.269173586397786 0.103060341372877
0.271838671411625 0.0794624882903227
0.274503756425465 0.0623814922089101
0.277168841439304 0.0499378153441143
0.279833926453143 0.0399173930533937
0.282499011466983 0.0328278322568752
0.285164096480822 0.0328471518736177
0.287829181494662 0.0451606028298428
0.290494266508502 0.0709144965818692
0.293159351522341 0.103730383086454
0.29582443653618 0.131477633695649
0.29848952155002 0.143032890378656
0.301154606563859 0.135600707875068
0.303819691577699 0.117297924773787
0.306484776591538 0.10250083244871
0.309149861605378 0.102200368757445
0.311814946619217 0.115957180523581
0.314480031633056 0.131805912072306
0.317145116646896 0.134339992615433
0.319810201660735 0.114859762492705
0.322475286674575 0.0767920559044331
0.325140371688414 0.0334666699732479
0.327805456702254 2.27795923813387e-05
0.330470541716093 -0.015285507386649
0.333135626729933 -0.014684955178853
0.335800711743772 -0.00751446352644084
0.338465796757612 -0.00325052643092267
0.341130881771451 -0.00603805935630919
0.343795966785291 -0.0134994200842056
0.34646105179913 -0.0193672019803361
0.34912613681297 -0.0177039860665662
0.351791221826809 -0.00629567966403767
0.354456306840648 0.0123219819344728
0.357121391854488 0.0324514422571334
0.359786476868327 0.0483975348025673
0.362451561882167 0.0573965275413701
0.365116646896006 0.0605498160596046
0.367781731909846 0.0611977594966184
0.370446816923685 0.0619884135823986
0.373111901937525 0.063209892766903
0.375776986951364 0.0640667031669765
0.378442071965204 0.0657810408672334
0.381107156979043 0.0731130419630618
0.383772241992883 0.0917243482020142
0.386437327006722 0.122576338069496
0.389102412020561 0.158109718169228
0.391767497034401 0.184319180396868
0.39443258204824 0.187982517262714
0.39709766706208 0.164130410856293
0.399762752075919 0.119022663595279
0.402427837089759 0.0671162579394174
0.405092922103598 0.0240083991068977
0.407758007117438 -0.000601217341268489
0.410423092131277 -0.00630936730454172
0.413088177145117 -0.000848780294331154
0.415753262158956 0.00404647265254756
0.418418347172796 -0.00232378369673371
0.421083432186635 -0.0250592624341188
0.423748517200475 -0.0608696109094177
0.426413602214314 -0.0987722366230805
0.429078687228153 -0.125251243995875
0.431743772241993 -0.131906371719571
0.434408857255832 -0.120548195113129
0.437073942269672 -0.101536136677323
0.439739027283511 -0.0865911355542057
0.442404112297351 -0.0818562003419347
0.44506919731119 -0.0862194955182028
0.44773428232503 -0.0952853952091736
0.450399367338869 -0.107028360108286
0.453064452352709 -0.124184786616195
0.455729537366548 -0.151527102105771
0.458394622380388 -0.190605355727179
0.461059707394227 -0.236492051111334
0.463724792408066 -0.279510974836959
0.466389877421906 -0.311511190540031
0.469054962435745 -0.333073380771934
0.471720047449585 -0.357113688183632
0.474385132463424 -0.406856209910679
0.477050217477264 -0.51031727492328
0.479715302491103 -0.695536552460725
0.482380387504943 -0.989610567656223
0.485045472518782 -1.42184866233544
0.487710557532621 -2.02913287054884
0.490375642546461 -2.86103230839606
0.493040727560301 -3.98314762925768
0.49570581257414 -5.47937078815004
0.49837089758798 -7.4550633475871
0.501035982601819 -10.0413282750982
0.503701067615658 -13.3831339663177
0.506366152629498 -17.4845980241184
0.509031237643337 -21.353913078334
0.511696322657177 -22.7190607458103
0.514361407671016 -22.7190607458105
0.517026492684856 -23.3446835124335
0.519691577698695 -24.7472518514079
0.522356662712535 -26.1342699756082
0.525021747726374 -26.6274190219178
0.527686832740213 -26.627419021917
0.530351917754053 -26.9587840365381
0.533017002767893 -27.7574447725212
0.535682087781732 -28.5477824749952
0.538347172795571 -28.8341005414889
0.541012257809411 -28.834100541488
0.54367734282325 -29.0549941571874
0.54634242783709 -29.6022597374706
0.549007512850929 -30.1448222954351
0.551672597864769 -30.3438677492292
0.554337682878608 -30.3438677492309
0.557002767892448 -30.5084737012525
0.559667852906287 -30.9222199753116
0.562332937920126 -31.3331602468717
0.564998022933966 -31.4851860375253
0.567663107947806 -31.485186037526
0.570328192961645 -31.6162001732185
0.572993277975484 -31.9484426806354
0.575658362989324 -32.2789367549577
0.578323448003163 -32.4019163326933
0.580988533017003 -32.4019163326978
0.583653618030842 -32.5108112563525
0.586318703044682 -32.7886133315138
0.588983788058521 -33.0652916751048
0.591648873072361 -33.168685490976
0.5943139580862 -33.1686854909505
0.59697904310004 -33.2619995557151
0.599644128113879 -33.5010709209221
0.602309213127718 -33.7394093101437
0.604974298141558 -33.8287599383009
0.607639383155397 -33.8287599382535
0.610304468169237 -33.9105442674625
0.612969553183076 -34.1207468926496
0.615634638196916 -34.3304711630638
0.618299723210755 -34.4092904978749
0.620964808224595 -34.4092904978231
0.623629893238434 -34.4822181721216
0.626294978252274 -34.6701197974939
0.628960063266113 -34.8577118643282
0.631625148279953 -34.9283518858436
0.634290233293792 -34.9283518857658
0.636955318307631 -34.9942702422399
0.639620403321471 -35.1644423610164
0.64228548833531 -35.3344227080017
0.64495057334915 -35.3985327640957
0.64761565836299 -35.3985327640626
0.650280743376829 -35.45876971795
0.652945828390668 -35.6145204197078
0.655610913404508 -35.7701611097505
0.658275998418347 -35.8289382969501
0.660941083432187 -35.8289382969301
0.663606168446026 -35.8844762724514
0.666271253459866 -36.0282679095707
0.668936338473705 -36.1720075738818
0.671601423487545 -36.2263513160062
0.674266508501384 -36.2263513159301
0.676931593515223 -36.2779417588439
0.679596678529063 -36.411653869419
0.682261763542902 -36.5453557298732
0.684926848556742 -36.5959499483476
0.687591933570581 -36.5959499483139
0.690257018584421 -36.6441737632973
0.69292210359826 -36.7692749331459
0.695587188612099 -36.8943941450337
0.698252273625939 -36.9417780605629
0.700917358639779 -36.9417780604887
0.703582443653618 -36.9870950205256
0.706247528667458 -37.1047486884433
0.708912613681297 -37.2224446536724
0.711577698695136 -37.2670480883488
0.714242783708976 -37.2670480882998
0.716907868722815 -37.3098316159417
0.719572953736655 -37.4209789685784
0.722238038750494 -37.5321844143877
0.724903123764334 -37.5743514167169
0.727568208778173 -37.5743514166534
0.730233293792013 -37.6149031632786
0.732898378805852 -37.720314358754
0.735563463819692 -37.8257950595508
0.738228548833531 -37.8658106924724
0.740893633847371 -37.8658106924022
0.74355871886121 -37.9043807029875
0.74622380387505 -38.0046944224716
0.748888888888889 -38.1050858933564
0.751553973902728 -38.1431897074735
0.754219058916568 -38.1431897074671
0.756884143930407 -38.179990962731
0.759549228944247 -38.2757423540848
0.762214313958086 -38.3715765893326
0.764879398971926 -38.407964200541
0.767544483985765 -38.4079642004352
0.770209568999604 -38.4431701814798
0.772874654013444 -38.5348112595173
0.775539739027283 -38.6265388081583
0.778204824041123 -38.661378851254
0.780869909054963 -38.6613788511931
0.783534994068802 -38.6951430889561
0.786200079082641 -38.783061260984
0.788865164096481 -38.8710681008617
0.79153024911032 -38.904507183341
0.79419533412416 -38.9045071833592
0.796860419137999 -38.936960029257
0.799525504151839 -39.0214861658433
0.802190589165678 -39.1061026621716
0.804855674179518 -39.1382632564814
0.807520759193357 -39.1382632564548
0.810185844207196 -39.1695158987971
0.812850929221036 -39.2509398639725
0.815516014234876 -39.3324574466112
0.818181099248715 -39.3634523345947
0.820846184262555 -39.363452334469
0.823511269276394 -39.3936020256482
0.826176354290233 -39.4721745643746
0.828841439304073 -39.5508379869188
0.831506524317912 -39.5807545677563
0.834171609331752 -39.5807545676055
0.836836694345591 -39.6098879860934
0.839501779359431 -39.6858300819561
0.84216686437327 -39.7618631955074
0.844831949387109 -39.790786386445
0.847497034400949 -39.7907863864494
0.850162119414788 -39.8189796348074
0.852827204428628 -39.8924871433496
0.855492289442467 -39.966085243277
0.858157374456307 -39.9940923810133
0.860822459470146 -39.9940923809634
0.863487544483986 -40.021414237279
0.866152629497825 -40.0926616320819
0.868817714511665 -40.1639976767431
0.871482799525504 -40.1911525211694
0.874147884539344 -40.1911525211674
0.876812969553183 -40.2176624525495
0.879478054567023 -40.2868030760809
0.882143139580862 -40.3560304380307
0.884808224594701 -40.3823971726469
0.887473309608541 -40.3823971726386
0.89013839462238 -40.4081475350719
0.89280347963622 -40.4753186691818
0.89546856465006 -40.5425781030638
0.898133649663899 -40.5681820466753
0.900798734677738 -40.5681820466177
0.903463819691578 -40.593222677172
0.906128904705417 -40.6585515743928
0.908793989719257 -40.7239638017441
0.911459074733096 -40.7488694852954
0.914124159746936 -40.7488694850664
0.916789244760775 -40.7732423493305
0.919454329774614 -40.8368392393791
0.922119414788454 -40.9005196158795
0.924784499802293 -40.9247677142701
0.927449584816133 -40.924767713959
0.930114669829972 -40.9485107313544
0.932779754843812 -41.0104791110454
0.935444839857651 -41.0725292751605
0.938109924871491 -41.0961600595459
0.94077500988533 -41.0961600592513
0.943440094899169 -41.1193118616746
0.946105179913009 -41.1797441932084
0.948770264926849 -41.2402571670636
0.951435349940688 -41.2633054882789
0.954100434954528 -41.2633054879854
0.956765519968367 -41.2858995033603
0.959430604982206 -41.3448800600437
0.962095689996046 -41.4039400083638
0.964760775009885 -41.4264382415179
0.967425860023725 -41.4264382415125
0.970090945037564 -41.4485040460679
0.972756030051404 -41.5061102425137
0.975421115065243 -41.5637935867361
0.978086200079082 -41.5857667402252
0.980751285092922 -41.5857667400556
0.983416370106762 -41.6073321817621
0.986081455120601 -41.6636352287906
0.988746540134441 -41.720014660684
0.99141162514828 -41.7414931481858
0.994076710162119 -41.7414931480022
0.996741795175959 -41.762582047277
0.999406880189798 -41.8176461362141
1.00207196520364 -41.8727846606404
1.00473705021748 -41.893792941216
1.00740213523132 -41.8937929411266
1.01006722024516 -41.9144271520414
1.012732305259 -41.9683159162912
1.01539739027284 -42.0222760436612
1.01806247528667 -42.0428371090103
1.02072756030051 -42.0428371088105
1.02339264531435 -42.0630421930608
1.02605773032819 -42.1158097897581
1.02872281534203 -42.1686458621624
1.03138790035587 -42.1887817994149
1.03405298536971 -42.1887817992684
1.03671807038355 -42.2085762259579
1.03938315539739 -42.2602726270367
1.04204824041123 -42.31203795164
1.04471332542507 -42.3317630326833
1.04737841043891 -42.331763032494
1.05004349545275 -42.3511670488955
1.05270858046659 -42.4018414906904
1.05537366548043 -42.4525843622833
1.05803875049427 -42.4719260496783
1.06070383550811 -42.4719260495905
1.06336892052195 -42.4909493818949
1.06603400553578 -42.5406483274919
1.06869909054962 -42.5904089556408
1.07136417556346 -42.609373923397
1.0740292605773 -42.6093739233475
1.07669434559114 -42.6280414218541
1.07935943060498 -42.6768033311367
1.08202451561882 -42.7256307400277
1.08468960063266 -42.7442432762234
1.0873546856465 -42.7442432759642
1.09001977066034 -42.7625674161167
1.09268485567418 -42.81043362765
1.09534994068802 -42.8583595816797
1.09801502570186 -42.8766287340398
1.1006801107157 -42.8766287340455
1.10334519572954 -42.8946200411049
1.10601028074338 -42.9416236535231
1.10867536575722 -42.9886898966036
1.11134045077106 -43.0066301110684
1.1140055357849 -43.006630110967
1.11667062079873 -43.0243081258771
1.11933570581257 -43.0704870040932
1.12200079082641 -43.116723311669
1.12466587584025 -43.1343522626598
1.12733096085409 -43.1343522627542
1.12999604586793 -43.1517205959242
1.13266113088177 -43.1971028176091
1.13532621589561 -43.2425431730731
1.13799130090945 -43.2598646009626
1.14065638592329 -43.2598646009791
1.14332147093713 -43.2769440420176
1.14598655595097 -43.3215631322865
1.14865164096481 -43.3662380568352
1.15131672597865 -43.3832738847471
1.15398181099249 -43.3832738847223
1.15664689600633 -43.4000665244494
1.15931198102017 -43.4439505005674
1.16197706603401 -43.4878868080902
1.16464215104785 -43.504638472913
1.16730723606168 -43.5046384729997
1.16997232107552 -43.5211591285401
1.17263740608936 -43.5643310345938
1.1753024911032 -43.6075600407419
1.17796757611704 -43.6240440220259
1.18063266113088 -43.6240440218974
1.18329774614472 -43.640305044143
1.18596283115856 -43.6827937651153
1.1886279161724 -43.7253324026317
1.19129300118624 -43.7415552578146
1.19395808620008 -43.7415552578803
1.19662317121392 -43.7575604819462
1.19928825622776 -43.7993862195411
1.2019533412416 -43.8412658971842
1.20461842625544 -43.8572332986511
1.20728351126928 -43.8572332986985
1.20994859628312 -43.8729956349649
1.21261368129696 -43.9141856236695
1.21527876631079 -43.9554255830659
1.21794385132463 -43.9711532340711
1.22060893633847 -43.9711532341416
1.22327402135231 -43.9866764760731
1.22593910636615 -44.0272494937306
1.22860419137999 -44.0678695655539
1.23126927639383 -44.0833605787147
1.23393436140767 -44.0833605786197
1.23659944642151 -44.098656423268
1.23926453143535 -44.1386301016165
1.24192961644919 -44.1786523967227
1.24459470146303 -44.1939178694612
1.24725978647687 -44.1939178695312
1.24992487149071 -44.2089929874024
1.25258995650455 -44.2483921991132
1.25525504151839 -44.2878359242317
1.25792012653223 -44.3028793386823
1.26058521154607 -44.3028793387193
1.26325029655991 -44.3177393802822
1.26591538157374 -44.3565756620476
1.26858046658758 -44.3954594586934
1.27124555160142 -44.4102875659716
1.27391063661526 -44.4102875659889
1.2765757216291 -44.4249403724376
1.27924080664294 -44.4632348188773
1.28190589165678 -44.5015743247358
1.28457097667062 -44.516198597958
1.28723606168446 -44.5161985980783
1.2899011466983 -44.5306478304163
1.29256623171214 -44.5684156696144
1.29523131672598 -44.6062269805695
1.29789640173982 -44.6206472570275
1.30056148675366 -44.620647257026
1.3032265717675 -44.6349021591861
1.30589165678134 -44.6721604302046
1.30855674179518 -44.7094608169241
1.31122182680902 -44.7236892877305
1.31388691182285 -44.7236892877539
1.31655199683669 -44.7377540414098
1.31921708185053 -44.7745176643309
1.32188216686437 -44.8113203628038
1.32454725187821 -44.8253597255039
1.32721233689205 -44.8253597253606
1.32987742190589 -44.8392370539207
1.33254250691973 -44.8755177905148
1.33520759193357 -44.911841058383
1.33787267694741 -44.9256977508788
1.34053776196125 -44.9256977512128
1.34320284697509 -44.9394026474367
1.34586793198893 -44.9752177368458
1.34853301700277 -45.0110711670104
1.35119810201661 -45.0247488874151
1.35386318703045 -45.0247488873029
1.35652827204429 -45.038273640721
1.35919335705813 -45.0736322968397
1.36185844207197 -45.1090317865825
1.3645235270858 -45.1225322383799
1.36718861209964 -45.1225322382818
1.36985369711348 -45.1358916252937
1.37251878212732 -45.1708080507938
1.37518386714116 -45.2057640789594
1.377848952155 -45.2191011263677
1.38051403716884 -45.2191011266617
1.38317912218268 -45.2322923525514
1.38584420719652 -45.2667784934578
1.38850929221036 -45.3013005396538
1.3911743772242 -45.3144681045095
1.39383946223804 -45.3144681047332
1.39650454725188 -45.3275000753876
1.39916963226572 -45.3615673983011
1.40183471727956 -45.3956719059486
1.4044998022934 -45.408683978653
1.40716488730724 -45.4086839787358
1.40982997232108 -45.4215594140331
1.41249505733492 -45.455220728043
1.41516014234875 -45.4889154983451
1.41782522736259 -45.5017714211643
1.42049031237643 -45.5017714212843
1.42315539739027 -45.5144932272662
1.42582048240411 -45.5477537113126
1.42848556741795 -45.5810516756093
1.43115065243179 -45.5937567810741
1.43381573744563 -45.5937567811799
1.43648082245947 -45.6063349158928
1.43914590747331 -45.6392109476345
1.44181099248715 -45.6721198414891
1.44447607750099 -45.6846764425568
1.44714116251483 -45.6846764429279
1.44980624752867 -45.6971061949949
1.45247133254251 -45.7296036080023
1.45513641755635 -45.7621343930953
1.45780150257019 -45.7745437797659
1.46046658758403 -45.7745437799321
1.46313167259786 -45.7868345761728
1.4657967576117 -45.8189625009438
1.46846184262554 -45.8511247970271
1.47112692763938 -45.8633980003538
1.47379201265322 -45.863398000559
1.47645709766706 -45.8755476157917
1.4791221826809 -45.9073155496163
1.48178726769474 -45.939115620984
1.48445235270858 -45.9512473454918
1.48711743772242 -45.9512473460931
1.48978252273626 -45.9632634905727
1.4924476077501 -45.9946811285345
1.49511269276394 -47.9649237371922
1.49777777777778 -49.0351426816036
};
\addlegendentry{$\bleak = -30$~\si{dB}}
\addplot [semithick, color2]
table {%
-1.49777777777778 -60.8075332774451
-1.49511269276394 -59.7354237663914
-1.4924476077501 -57.76128626229
-1.48978252273626 -57.7237149121363
-1.48711743772242 -57.7093353056475
-1.48445235270858 -57.7093353061572
-1.48178726769474 -57.694806209851
-1.4791221826809 -57.6566958608514
-1.47645709766706 -57.6186265498017
-1.47379201265322 -57.6040669263254
-1.47112692763938 -57.6040669264531
-1.46846184262554 -57.58933368843
-1.4657967576117 -57.5507088286538
-1.46313167259786 -57.512135446242
-1.46046658758403 -57.49738090992
-1.45780150257019 -57.4973809100867
-1.45513641755635 -57.4824561528443
-1.45247133254251 -57.443310622221
-1.44980624752867 -57.4042106997201
-1.44714116251483 -57.389257840256
-1.44447607750099 -57.3892578399577
-1.44181099248715 -57.3741183911138
-1.43914590747331 -57.3344368863425
-1.43648082245947 -57.2948077697225
-1.43381573744563 -57.2796461939954
-1.43115065243179 -57.2796461942401
-1.42848556741795 -57.264298992192
-1.42582048240411 -57.2240681454756
-1.42315539739027 -57.1838886015753
-1.42049031237643 -57.1685233777159
-1.41782522736259 -57.1685233760547
-1.41516014234875 -57.152958809879
-1.41249505733491 -57.1121673334641
-1.40982997232108 -57.0714210494272
-1.40716488730724 -57.0558335474628
-1.4044998022934 -57.0558335484458
-1.40183471727956 -57.0400564341118
-1.39916963226572 -56.9986795971684
-1.39650454725188 -56.9573579346333
-1.39383946223804 -56.941562841253
-1.3911743772242 -56.9415628415535
-1.38850929221036 -56.9255508367615
-1.38584420719652 -56.8835824361621
-1.38317912218268 -56.8416694590316
-1.38051403716884 -56.8256277887255
-1.377848952155 -56.8256277883381
-1.37518386714116 -56.8093922609597
-1.37251878212732 -56.7668041273246
-1.36985369711348 -56.7242741501986
-1.36718861209964 -56.7080166140011
-1.3645235270858 -56.7080166140835
-1.36185844207197 -56.6915297009151
-1.35919335705813 -56.6483103654166
-1.35652827204429 -56.6051562683889
-1.35386318703045 -56.5886378280432
-1.35119810201661 -56.588637827834
-1.34853301700277 -56.5719107904333
-1.34586793198893 -56.5280475623114
-1.34320284697509 -56.4842410762573
-1.34053776196125 -56.4674917694696
-1.33787267694741 -56.4674917698641
-1.33520759193357 -56.4505012335894
-1.33254250691973 -56.4059674343967
-1.32987742190589 -56.3615036942354
-1.32721233689205 -56.3444833474113
-1.32454725187821 -56.344483347397
-1.32188216686437 -56.3272350038899
-1.31921708185053 -56.2820150101228
-1.31655199683669 -56.2368546396247
-1.31388691182285 -56.2195872328511
-1.31122182680902 -56.2195872327199
-1.30855674179518 -56.202065394741
-1.30589165678134 -56.1561358248906
-1.3032265717675 -56.1102793087439
-1.30056148675366 -56.0927335044519
-1.29789640173982 -56.0927335049092
-1.29523131672598 -56.0749401205071
-1.29256623171214 -56.0282831631588
-1.2899011466983 -55.9816975993252
-1.28723606168446 -55.9638769336132
-1.28457097667062 -55.9638769337193
-1.28190589165678 -55.9457867280803
-1.27924080664294 -55.8983732490673
-1.2765757216291 -55.8510373804941
-1.27391063661526 -55.8329219283491
-1.27124555160142 -55.8329219282757
-1.26858046658758 -55.8145278170776
-1.26591538157374 -55.7663368284515
-1.26325029655991 -55.7182265489941
-1.26058521154607 -55.6998248586096
-1.25792012653223 -55.6998248587897
-1.25525504151839 -55.6811231212824
-1.25258995650455 -55.632135215618
-1.24992487149071 -55.5832269849525
-1.24725978647687 -55.5645086914301
-1.24459470146303 -55.5645086913621
-1.24192961644919 -55.545507024185
-1.23926453143535 -55.4956897306737
-1.23659944642151 -55.4459608234056
-1.23393436140767 -55.4269322123488
-1.23126927639383 -55.4269322121743
-1.22860419137999 -55.4075953770597
-1.22593910636615 -55.3569294908912
-1.22327402135231 -55.3063452147342
-1.22060893633847 -55.2869917591141
-1.21794385132463 -55.2869917594386
-1.21527876631079 -55.267345497738
-1.21261368129696 -55.2157932543483
-1.20994859628312 -55.1643358096103
-1.20728351126928 -55.1446489966119
-1.20461842625544 -55.1446489968886
-1.2019533412416 -55.1246363235422
-1.19928825622776 -55.0721746193754
-1.19662317121392 -55.0198116695398
-1.19395808620008 -54.9997686760051
-1.19129300118624 -54.9997686755549
-1.1886279161724 -54.9794066263752
-1.18596283115856 -54.9259964420635
-1.18329774614472 -54.8726873165191
-1.18063266113088 -54.8522905910974
-1.17796757611704 -54.8522905910867
-1.1753024911032 -54.8315547113438
-1.17263740608936 -54.7771678792703
-1.16997232107552 -54.7228888497715
-1.16730723606168 -54.7021108102226
-1.16464215104785 -54.7021108107855
-1.16197706603401 -54.680999592136
-1.15931198102017 -54.6256042632776
-1.15664689600633 -54.5703161078776
-1.15398181099249 -54.549159746538
-1.15131672597865 -54.5491597463158
-1.14865164096481 -54.5276508976842
-1.14598655595097 -54.4712071001015
-1.14332147093713 -54.4148796238764
-1.14065638592329 -54.393323126129
-1.13799130090945 -54.3933231264752
-1.13532621589561 -54.3713979209263
-1.13266113088177 -54.3138671814285
-1.12999604586793 -54.2564580902853
-1.12733096085409 -54.2344890354549
-1.12466587584025 -54.2344890354654
-1.12200079082641 -54.2121394051481
-1.11933570581257 -54.1534808832658
-1.11667062079873 -54.0949481259671
-1.1140055357849 -54.0725413052326
-1.11134045077106 -54.0725413054009
-1.10867536575722 -54.049743403755
-1.10601028074338 -53.9899131772165
-1.10334519572954 -53.9302155361745
-1.1006801107157 -53.9073623223195
-1.09801502570186 -53.9073623219333
-1.09534994068802 -53.8840897024107
-1.09268485567418 -53.8230439460528
-1.09001977066034 -53.7621315044919
-1.0873546856465 -53.7388134734216
-1.08468960063266 -53.7388134731412
-1.08202451561882 -53.7150804195565
-1.07935943060498 -53.6527676151023
-1.07669434559114 -53.5905985965031
-1.0740292605773 -53.5667955720434
-1.07136417556346 -53.5667955720731
-1.06869909054962 -53.5425465139973
-1.06603400553578 -53.4789186081159
-1.06336892052195 -53.4154379161282
-1.06070383550811 -53.3911364713469
-1.05803875049427 -53.3911364712757
-1.05537366548043 -53.3663801816538
-1.05270858046659 -53.3013807639108
-1.05004349545275 -53.2365383409335
-1.04737841043891 -53.2117199275316
-1.04471332542507 -53.2117199271337
-1.04204824041123 -53.1864068961407
-1.03938315539739 -53.1199842630551
-1.03671807038355 -53.0537224311288
-1.03405298536971 -53.0283520419394
-1.03138790035587 -53.0283520417531
-1.02872281534203 -53.0024837152846
-1.02605773032819 -52.9345636365936
-1.02339264531435 -52.8668177362738
-1.02072756030051 -52.8408749825414
-1.01806247528667 -52.8408749824722
-1.01539739027283 -52.8144031298828
-1.012732305259 -52.7449300719015
-1.01006722024516 -52.6756346490468
-1.00740213523132 -52.6491025448631
-1.00473705021748 -52.6491025452175
-1.00207196520364 -52.6220181056962
-0.999406880189798 -52.5509127311466
-0.996741795175959 -52.4799990327005
-0.994076710162119 -52.4528488561894
-0.99141162514828 -52.4528488560321
-0.98874654013444 -52.4251098618757
-0.986081455120601 -52.3523087517844
-0.983416370106762 -52.2797025756396
-0.980751285092922 -52.2518954571451
-0.978086200079083 -52.2518954573087
-0.975421115065243 -52.2234860914909
-0.972756030051404 -52.1488901905309
-0.970090945037564 -52.0745106862219
-0.967425860023725 -52.046025640573
-0.964760775009885 -52.046025640915
-0.962095689996046 -52.0168917308927
-0.959430604982206 -51.9404343758331
-0.956765519968367 -51.8641935643857
-0.954100434954527 -51.8349936052754
-0.951435349940688 -51.8349936051182
-0.948770264926848 -51.80512535478
-0.946105179913009 -51.7266975308414
-0.94344009489917 -51.6485016925077
-0.94077500988533 -51.6185598746902
-0.938109924871491 -51.6185598749927
-0.935444839857651 -51.5878948889615
-0.932779754843812 -51.5074066136794
-0.930114669829972 -51.4271567342661
-0.927449584816133 -51.3964352421496
-0.924784499802293 -51.3964352420083
-0.922119414788454 -51.3649532480002
-0.919454329774614 -51.282282512967
-0.916789244760775 -51.1998750516394
-0.914124159746935 -51.1683150319815
-0.911459074733096 -51.1683150320262
-0.908793989719257 -51.1359512526529
-0.906128904705417 -51.0509927701035
-0.903463819691578 -50.9662986453753
-0.900798734677738 -50.9338646343836
-0.898133649663899 -50.9338646342536
-0.895468564650059 -50.9005869257578
-0.89280347963622 -50.8131930506969
-0.89013839462238 -50.7260939591465
-0.887473309608541 -50.6927184692517
-0.884808224594701 -50.6927184695007
-0.882143139580862 -50.6584557709087
-0.879478054567023 -50.5685004271448
-0.876812969553183 -50.47884540315
-0.874147884539343 -50.4444928764628
-0.871482799525504 -50.4444928762968
-0.868817714511665 -50.4091973569568
-0.866152629497825 -50.316515351834
-0.863487544483986 -50.2241587937833
-0.860822459470146 -50.1887600339691
-0.858157374456307 -50.1887600339409
-0.855492289442467 -50.1523676852633
-0.852827204428628 -50.056799521769
-0.850162119414788 -49.9615679144692
-0.847497034400949 -49.9250702010157
-0.844831949387109 -49.9250702010907
-0.84216686437327 -49.8875107015769
-0.839501779359431 -49.7888572442748
-0.836836694345591 -49.6905713272904
-0.834171609331752 -49.6528917322212
-0.831506524317912 -49.6528917323143
-0.828841439304073 -49.6140809822575
-0.826176354290233 -49.5121404587212
-0.823511269276394 -49.4105865947959
-0.820846184262554 -49.3716462985904
-0.818181099248715 -49.371646298568
-0.815516014234875 -49.3314994978563
-0.812850929221036 -49.2260330420013
-0.810185844207196 -49.1209838915321
-0.807520759193357 -49.0806937862798
-0.804855674179518 -49.0806937864198
-0.802190589165678 -49.0391043337461
-0.799525504151839 -48.9298618724189
-0.796860419137999 -48.8210605541236
-0.79419533412416 -48.7793289715022
-0.79153024911032 -48.7793289713105
-0.788865164096481 -48.7362084734139
-0.786200079082641 -48.6228949506752
-0.783534994068802 -48.5100555500608
-0.780869909054962 -48.466752778912
-0.778204824041123 -48.4667527788842
-0.775539739027283 -48.421957447436
-0.772874654013444 -48.3042438439017
-0.770209568999605 -48.1870474570725
-0.767544483985765 -48.1420644043199
-0.764879398971926 -48.1420644043339
-0.762214313958086 -48.0954744247381
-0.759549228944247 -47.9729819719161
-0.756884143930407 -47.8510605596517
-0.754219058916568 -47.8042596988653
-0.751553973902728 -47.8042596988111
-0.748888888888889 -47.7556890179132
-0.746223803875049 -47.6280113407092
-0.74355871886121 -47.5009263050645
-0.740893633847371 -47.4521485250423
-0.738228548833531 -47.4521485250745
-0.735563463819692 -47.4014372166505
-0.732898378805852 -47.2680736835325
-0.730233293792013 -47.1353530522696
-0.727568208778173 -47.0843994992222
-0.724903123764334 -47.0843994991564
-0.722238038750494 -47.0313160614172
-0.719572953736655 -46.8917120313958
-0.716907868722815 -46.7527833997192
-0.714242783708976 -46.6994367633901
-0.711577698695136 -46.699436763447
-0.708912613681297 -46.6437479014865
-0.706247528667457 -46.4972282140931
-0.703582443653618 -46.3514507686982
-0.700917358639779 -46.2954622657011
-0.698252273625939 -46.2954622657292
-0.6955871886121 -46.2368602443608
-0.69292210359826 -46.0826603052523
-0.690257018584421 -45.9292517783822
-0.687591933570581 -45.8703113279645
-0.684926848556742 -45.8703113280305
-0.682261763542902 -45.8084665082288
-0.679596678529063 -45.6456391498199
-0.676931593515223 -45.4836917953472
-0.674266508501384 -45.421444693047
-0.671601423487544 -45.4214446930259
-0.668936338473705 -45.3559228855044
-0.666271253459865 -45.1833686890596
-0.663606168446026 -45.0117728474692
-0.660941083432187 -44.9457799532631
-0.658275998418347 -44.9457799532714
-0.655610913404508 -44.8760860782836
-0.652945828390668 -44.6924416197323
-0.650280743376829 -44.5098655780127
-0.647615658362989 -44.4396105617517
-0.64495057334915 -44.4396105618315
-0.64228548833531 -44.3651191243482
-0.639620403321471 -44.1687232704771
-0.636955318307631 -43.9735172725834
-0.634290233293792 -43.8983393101636
-0.631625148279953 -43.8983393101552
-0.628960063266113 -43.8182743733195
-0.626294978252274 -43.6070525803412
-0.623629893238434 -43.3971795250827
-0.620964808224595 -43.316285289832
-0.618299723210755 -43.3162852898343
-0.615634638196916 -43.2296740725465
-0.612969553183076 -43.001011785306
-0.610304468169237 -42.7738956448664
-0.607639383155397 -42.6862660699062
-0.604974298141558 -42.6862660699094
-0.602309213127718 -42.5918658763543
-0.599644128113879 -42.3424304110366
-0.59697904310004 -42.0948064739087
-0.5943139580862 -41.9991512621391
-0.591648873072361 -41.9991512621366
-0.588983788058521 -41.895355544924
-0.586318703044682 -41.620851253079
-0.583653618030842 -41.3485306429857
-0.580988533017003 -41.2431994135946
-0.578323448003163 -41.2431994135877
-0.575658362989324 -41.1279261309447
-0.572993277975484 -40.8227871319285
-0.570328192961645 -40.5203922778315
-0.567663107947806 -40.4032642538795
-0.564998022933966 -40.4032642538685
-0.562332937920126 -40.2737903674098
-0.559667852906287 -39.9307926172956
-0.557002767892448 -39.5913859850304
-0.554337682878608 -39.4597154062166
-0.551672597864769 -39.459715406234
-0.549007512850929 -39.312369327674
-0.54634242783709 -38.9215284933891
-0.54367734282325 -38.5352271565005
-0.541012257809411 -38.3848192701489
-0.538347172795571 -38.3848192701395
-0.535682087781732 -38.2123319711441
-0.533017002767892 -37.7499622673817
-0.530351917754053 -37.2867234472915
-0.527686832740213 -37.1003712813892
-0.525021747726374 -37.1003712813876
-0.522356662712535 -36.8477838522961
-0.519691577698695 -36.0786562268105
-0.517026492684856 -35.1619237407153
-0.514361407671016 -34.6699387925299
-0.511696322657177 -34.6699387925295
-0.509031237643337 -32.995566381261
-0.506366152629498 -27.7568921848281
-0.503701067615658 -22.1562543218702
-0.501035982601819 -17.4543806219152
-0.498370897587979 -13.6205454126326
-0.49570581257414 -10.5093955337787
-0.493040727560301 -8.00657381486102
-0.490375642546461 -6.02609676831509
-0.487710557532621 -4.49775947682853
-0.485045472518782 -3.35731713079259
-0.482380387504943 -2.53953997543551
-0.479715302491103 -1.97480702707256
-0.477050217477264 -1.59092736286421
-0.474385132463424 -1.32145743347971
-0.471720047449585 -1.11743309398742
-0.469054962435745 -0.954218896295481
-0.466389877421906 -0.826449065187334
-0.463724792408066 -0.733925638812002
-0.461059707394227 -0.669003155869153
-0.458394622380387 -0.613917194853818
-0.455729537366548 -0.548586261548409
-0.453064452352709 -0.461993932028644
-0.450399367338869 -0.358102348210998
-0.44773428232503 -0.252456258570337
-0.44506919731119 -0.16356999086996
-0.442404112297351 -0.105509253885427
-0.439739027283511 -0.0843504757282744
-0.437073942269672 -0.0973311437893971
-0.434408857255832 -0.13312094190229
-0.431743772241993 -0.173465498351473
-0.429078687228153 -0.197740628755026
-0.426413602214314 -0.190523240705401
-0.423748517200474 -0.148951147365748
-0.421083432186635 -0.0848506642097609
-0.418418347172796 -0.0195663272852367
-0.415753262158956 0.0255629109103079
-0.413088177145117 0.0380982834591712
-0.410423092131277 0.0195202659408816
-0.407758007117438 -0.0149782075385021
-0.405092922103598 -0.0424090093487128
-0.402427837089759 -0.0425585326307475
-0.399762752075919 -0.00854559440595073
-0.39709766706208 0.0495698152584655
-0.39443258204824 0.111193491354097
-0.391767497034401 0.156998334100031
-0.389102412020562 0.178144563859438
-0.386437327006722 0.178176664290738
-0.383772241992882 0.168139142334903
-0.381107156979043 0.15911600931512
-0.378442071965204 0.157062049155605
-0.375776986951364 0.162188146943522
-0.373111901937525 0.171313802972267
-0.370446816923685 0.180239935994879
-0.367781731909846 0.185055686945674
-0.365116646896006 0.183357524882167
-0.362451561882167 0.175880338352699
-0.359786476868327 0.167107938878084
-0.357121391854488 0.163009696148805
-0.354456306840648 0.166568977627542
-0.351791221826809 0.174820338429046
-0.34912613681297 0.180765582723614
-0.34646105179913 0.179200573369541
-0.343795966785291 0.171625348690293
-0.341130881771451 0.166012508927126
-0.338465796757612 0.171496552627262
-0.335800711743772 0.192245293524822
-0.333135626729933 0.225068025693764
-0.330470541716093 0.261521131383526
-0.327805456702254 0.291544710236643
-0.325140371688414 0.305995972886878
-0.322475286674575 0.298258223945413
-0.319810201660735 0.266397125014042
-0.317145116646896 0.215665082509927
-0.314480031633057 0.158916866031916
-0.311814946619217 0.11264220047826
-0.309149861605377 0.0896173650703134
-0.306484776591538 0.0929296896268241
-0.303819691577699 0.11582087539541
-0.301154606563859 0.14687755352753
-0.29848952155002 0.175992896561103
-0.29582443653618 0.197476985529872
-0.293159351522341 0.21028016800925
-0.290494266508501 0.216957966252299
-0.287829181494662 0.221874875012605
-0.285164096480822 0.22810596262537
-0.282499011466983 0.233885253912944
-0.279833926453143 0.231808052884226
-0.277168841439304 0.213367698113986
-0.274503756425465 0.176974972416994
-0.271838671411625 0.133357465048456
-0.269173586397786 0.102472415197649
-0.266508501383946 0.101860741887308
-0.263843416370107 0.134585539587316
-0.261178331356267 0.187205547704035
-0.258513246342428 0.239360940553574
-0.255848161328588 0.275837229850509
-0.253183076314749 0.29173960670329
-0.250517991300909 0.289653867032724
-0.24785290628707 0.274482247901995
-0.24518782127323 0.251748195154414
-0.242522736259391 0.229596389746497
-0.239857651245552 0.219404958805926
-0.237192566231712 0.230751013508838
-0.234527481217873 0.263442288378645
-0.231862396204033 0.304729232967368
-0.229197311190194 0.336216594296266
-0.226532226176354 0.345475039687712
-0.223867141162515 0.332993392909866
-0.221202056148675 0.309327496019699
-0.218536971134836 0.285269270601512
-0.215871886120996 0.263597717751174
-0.213206801107157 0.239677735450678
-0.210541716093318 0.209725917836726
-0.207876631079478 0.178174080363873
-0.205211546065638 0.156574175729465
-0.202546461051799 0.154445267798486
-0.19988137603796 0.170393766611198
-0.19721629102412 0.192218349024844
-0.194551206010281 0.206096781647675
-0.191886120996441 0.206482067204692
-0.189221035982602 0.198537900228928
-0.186555950968762 0.191987828032172
-0.183890865954923 0.192263619651719
-0.181225780941083 0.196782660373779
-0.178560695927244 0.19905708414512
-0.175895610913404 0.195845338304709
-0.173230525899565 0.190284149199907
-0.170565440885726 0.188472030912424
-0.167900355871886 0.193291641049989
-0.165235270858047 0.201633193503173
-0.162570185844207 0.207498239530213
-0.159905100830368 0.207516007843354
-0.157240015816528 0.203527567931107
-0.154574930802689 0.200331091699288
-0.151909845788849 0.201431344356611
-0.14924476077501 0.207070692254344
-0.14657967576117 0.21587326633618
-0.143914590747331 0.22744697832883
-0.141249505733491 0.242717027535743
-0.138584420719652 0.261843235464238
-0.135919335705813 0.282574079758746
-0.133254250691973 0.301375921461459
-0.130589165678134 0.316417653866349
-0.127924080664294 0.329283684400518
-0.125258995650455 0.343521052521943
-0.122593910636615 0.361305852586323
-0.119928825622776 0.381240359618767
-0.117263740608936 0.398923249474368
-0.114598655595097 0.409148309541392
-0.111933570581257 0.407597970831327
-0.109268485567418 0.391395058867425
-0.106603400553579 0.359656749222241
-0.103938315539739 0.314943345686706
-0.101273230525899 0.264604024876623
-0.0986081455120601 0.219757960301875
-0.0959430604982206 0.190868334455651
-0.0932779754843811 0.182036030227771
-0.0906128904705417 0.188242798251908
-0.0879478054567022 0.198058423415898
-0.0852827204428627 0.200146090588911
-0.0826176354290233 0.189459714753968
-0.0799525504151838 0.169951996278682
-0.0772874654013445 0.152821461400762
-0.0746223803875049 0.151056343839895
-0.0719572953736654 0.172480143219848
-0.0692922103598261 0.214924485935072
-0.0666271253459865 0.266889467304939
-0.063962040332147 0.313921088276721
-0.0612969553183077 0.346884245609062
-0.0586318703044681 0.366750639586348
-0.0559667852906286 0.382437384286772
-0.0533017002767893 0.402649567078425
-0.0506366152629497 0.427414032854929
-0.0479715302491102 0.446310028637457
-0.0453064452352709 0.445520180197634
-0.0426413602214313 0.418596052000938
-0.039976275207592 0.372983069073337
-0.0373111901937525 0.3271835402602
-0.0346461051799129 0.29935878650543
-0.0319810201660736 0.294889558463324
-0.0293159351522341 0.302898877179416
-0.0266508501383945 0.305019385223569
-0.0239857651245552 0.289318901009609
-0.0213206801107157 0.258913685309061
-0.0186555950968761 0.229593050535579
-0.0159905100830368 0.218316438924457
-0.0133254250691973 0.231077960384384
-0.0106603400553577 0.259765127092594
-0.0079952550415184 0.289999558200166
-0.00533017002767887 0.312176222724235
-0.00266508501383953 0.326329847412651
0 0.338061510203578
0.00266508501383953 0.35048974577943
0.00533017002767887 0.360073253382159
0.0079952550415184 0.360017975952732
0.0106603400553579 0.347586717750039
0.0133254250691973 0.328240507736924
0.0159905100830368 0.31270088330448
0.0186555950968763 0.309278704469857
0.0213206801107157 0.317903683619474
0.0239857651245552 0.330612466976585
0.0266508501383947 0.3373169697936
0.0293159351522341 0.331739780351584
0.0319810201660736 0.313857321645245
0.0346461051799129 0.288951067318424
0.0373111901937525 0.265226029775506
0.039976275207592 0.251176344665383
0.0426413602214313 0.252642562174468
0.0453064452352709 0.269887499320032
0.0479715302491104 0.296471946829972
0.0506366152629497 0.321630236717955
0.0533017002767893 0.33528636600255
0.0559667852906288 0.332515969367701
0.0586318703044681 0.31465279633571
0.0612969553183077 0.286993187431025
0.0639620403321472 0.255513667637495
0.0666271253459865 0.225180889280818
0.0692922103598261 0.200156176368317
0.0719572953736654 0.184067596388956
0.0746223803875049 0.178841576831402
0.0772874654013445 0.182988051210398
0.0799525504151838 0.191556274105581
0.0826176354290233 0.198537900228928
0.0852827204428629 0.199893839605091
0.0879478054567022 0.194799704938207
0.0906128904705417 0.184656190809572
0.0932779754843813 0.171631519657703
0.0959430604982206 0.158510365784491
0.0986081455120601 0.149567624372492
0.1012732305259 0.15039226436839
0.103938315539739 0.165352008426692
0.106603400553579 0.194070493205834
0.109268485567418 0.230048829084022
0.111933570581257 0.263139014552949
0.114598655595097 0.284378591682297
0.117263740608936 0.289953164150402
0.119928825622776 0.282093312708086
0.122593910636615 0.266920528959811
0.125258995650455 0.250883647690611
0.127924080664294 0.237895622778189
0.130589165678134 0.228589796034372
0.133254250691973 0.221687936033315
0.135919335705813 0.216093557899348
0.138584420719652 0.21191665780593
0.141249505733491 0.209616795816427
0.143914590747331 0.208291918659713
0.14657967576117 0.205279393092585
0.14924476077501 0.198257956302697
0.151909845788849 0.188444170668369
0.154574930802689 0.181652641116149
0.157240015816528 0.185104306669437
0.159905100830368 0.201613325320783
0.162570185844207 0.225978224323783
0.165235270858047 0.247262737967611
0.167900355871886 0.255550473122909
0.170565440885726 0.247888893892732
0.173230525899565 0.229084183712263
0.175895610913405 0.207337630423688
0.178560695927244 0.18866000852854
0.181225780941083 0.174651553892962
0.183890865954923 0.16481233076656
0.186555950968762 0.1601447209344
0.189221035982602 0.163750921915656
0.191886120996441 0.177406784842626
0.194551206010281 0.197466794585233
0.19721629102412 0.214729166538367
0.19988137603796 0.219585302251522
0.202546461051799 0.209048843454877
0.205211546065639 0.190303177336882
0.207876631079478 0.177386904918713
0.210541716093318 0.182219917889986
0.213206801107157 0.20601353888882
0.215871886120997 0.237901504247032
0.218536971134836 0.262097860160798
0.221202056148675 0.267954395024171
0.223867141162515 0.255791995279828
0.226532226176354 0.235361537213901
0.229197311190194 0.218847441506268
0.231862396204033 0.213486583644576
0.234527481217873 0.218507166218449
0.237192566231712 0.227379079677002
0.239857651245551 0.232556866573181
0.242522736259391 0.229360674434467
0.24518782127323 0.217654687137036
0.24785290628707 0.201569535921257
0.25051799130091 0.187657664704951
0.253183076314749 0.181800102472132
0.255848161328588 0.18606418669595
0.258513246342428 0.19755772071215
0.261178331356267 0.210371615449126
0.263843416370107 0.21915707278808
0.266508501383946 0.221382519462652
0.269173586397786 0.216699400592223
0.271838671411625 0.20477794186006
0.274503756425465 0.184510513427912
0.277168841439304 0.155908542094939
0.279833926453143 0.122903478165472
0.282499011466983 0.0937570468546287
0.285164096480822 0.0776378001486686
0.287829181494662 0.0794523216217465
0.290494266508502 0.0969699219573866
0.293159351522341 0.122385578855141
0.29582443653618 0.14671408618236
0.29848952155002 0.163658487506326
0.301154606563859 0.171104965247953
0.303819691577699 0.170647139502909
0.306484776591538 0.16633270637892
0.309149861605378 0.163169758971234
0.311814946619217 0.165284726821728
0.314480031633056 0.173936757744896
0.317145116646896 0.186379735021264
0.319810201660735 0.196619675279117
0.322475286674575 0.198044672423177
0.325140371688414 0.186646261752628
0.327805456702254 0.163149913496175
0.330470541716093 0.132969151764467
0.333135626729933 0.104004052297782
0.335800711743772 0.0833954064180431
0.338465796757612 0.0749700616434112
0.341130881771451 0.0786433851896765
0.343795966785291 0.091594782723313
0.34646105179913 0.109788216253904
0.34912613681297 0.128643242066171
0.351791221826809 0.143088995995224
0.354456306840648 0.148234005012465
0.357121391854488 0.14129957110513
0.359786476868327 0.123836547648541
0.362451561882167 0.102327595570803
0.365116646896006 0.0860376735878994
0.367781731909846 0.0830089996767914
0.370446816923685 0.0965715564863618
0.373111901937525 0.124255764813374
0.375776986951364 0.159104829583258
0.378442071965204 0.19211076748006
0.381107156979043 0.214812045316914
0.383772241992883 0.221757596340901
0.386437327006722 0.212323810456119
0.389102412020561 0.19070423538911
0.391767497034401 0.163384862146193
0.39443258204824 0.135381815342486
0.39709766706208 0.108205393542083
0.399762752075919 0.0814785766138837
0.402427837089759 0.0565433058746864
0.405092922103598 0.0378799637298606
0.407758007117438 0.0298338974867707
0.410423092131277 0.0310554056699095
0.413088177145117 0.0323700966230229
0.415753262158956 0.0214332065991262
0.418418347172796 -0.0086568653648101
0.421083432186635 -0.0532889652621907
0.423748517200475 -0.0977378887353965
0.426413602214314 -0.125838877150983
0.429078687228153 -0.13033799444217
0.431743772241993 -0.117445354522105
0.434408857255832 -0.102707519540527
0.437073942269672 -0.102371761490471
0.439739027283511 -0.126744063439715
0.442404112297351 -0.178497025479426
0.44506919731119 -0.254521696485853
0.44773428232503 -0.348266080961501
0.450399367338869 -0.450866707010146
0.453064452352709 -0.551879561725989
0.455729537366548 -0.641730848139622
0.458394622380388 -0.716260466035548
0.461059707394227 -0.780369570080724
0.463724792408066 -0.846829438620823
0.466389877421906 -0.930221227823511
0.469054962435745 -1.04116716639261
0.471720047449585 -1.18702887308038
0.474385132463424 -1.380554042143
0.477050217477264 -1.65100557227556
0.479715302491103 -2.04929297955508
0.482380387504943 -2.64369905213959
0.485045472518782 -3.51083914358549
0.487710557532621 -4.72883274054452
0.490375642546461 -6.37633994454734
0.493040727560301 -8.53721872330011
0.49570581257414 -11.3098691007754
0.49837089758798 -14.820555782608
0.501035982601819 -19.2363980809755
0.503701067615658 -24.7181921851158
0.506366152629498 -30.8158057912223
0.509031237643337 -34.4554948354598
0.511696322657177 -34.8751113168433
0.514361407671016 -34.8751113168444
0.517026492684856 -34.8476117939625
0.519691577698695 -34.8299138659377
0.522356662712535 -34.8973255473341
0.525021747726374 -34.9513746609967
0.527686832740213 -34.9513746609945
0.530351917754053 -35.0398764696544
0.533017002767893 -35.3022551242479
0.535682087781732 -35.5929403254366
0.538347172795571 -35.7105392354348
0.541012257809411 -35.7105392354293
0.54367734282325 -35.8277862833055
0.54634242783709 -36.1406091786026
0.549007512850929 -36.4651036314488
0.551672597864769 -36.590376868142
0.554337682878608 -36.590376868149
0.557002767892448 -36.7079501059728
0.559667852906287 -37.0158801250415
0.562332937920126 -37.3307229857179
0.564998022933966 -37.4509896090547
0.567663107947806 -37.4509896090518
0.570328192961645 -37.5626017135243
0.572993277975484 -37.8534836638652
0.575658362989324 -38.1493508574914
0.578323448003163 -38.262001773385
0.580988533017003 -38.2620017733867
0.583653618030842 -38.3665565853264
0.586318703044682 -38.6386700623711
0.588983788058521 -38.9147445290979
0.591648873072361 -39.0197524278841
0.5943139580862 -39.0197524278737
0.59697904310004 -39.1175194372111
0.599644128113879 -39.3719028098338
0.602309213127718 -39.6295956876669
0.604974298141558 -39.7275814343455
0.607639383155397 -39.7275814343119
0.610304468169237 -39.8191683451756
0.612969553183076 -40.057510038095
0.615634638196916 -40.2986972462637
0.618299723210755 -40.3904078266548
0.620964808224595 -40.3904078264902
0.623629893238434 -40.476461998009
0.626294978252274 -40.7004692276348
0.628960063266113 -40.9269647817364
0.631625148279953 -41.0130969103959
0.634290233293792 -41.0130969102009
0.636955318307631 -41.094215829518
0.639620403321471 -41.305435943935
0.64228548833531 -41.5188583611035
0.64495057334915 -41.600029167849
0.64761565836299 -41.6000291676806
0.650280743376829 -41.6767279834431
0.652945828390668 -41.876514514122
0.655610913404508 -42.0782641995737
0.658275998418347 -42.1550066027817
0.660941083432187 -42.1550066027435
0.663606168446026 -42.2277405021707
0.666271253459866 -42.4172481262543
0.668936338473705 -42.6085248487868
0.671601423487545 -42.6812953679461
0.674266508501384 -42.6812953677594
0.676931593515223 -42.7504521136909
0.679596678529063 -42.9306840402954
0.682261763542902 -43.1125109119039
0.684926848556742 -43.1816946867011
0.687591933570581 -43.1816946865078
0.690257018584421 -43.2476066310563
0.69292210359826 -43.4194213639837
0.695587188612099 -43.5926865968902
0.698252273625939 -43.6586176349001
0.700917358639779 -43.6586176348617
0.703582443653618 -43.7215704506545
0.706247528667458 -43.8857128092705
0.708912613681297 -44.0511768828041
0.711577698695136 -44.1141454759666
0.714242783708976 -44.1141454756663
0.716907868722815 -44.1743965530138
0.719572953736655 -44.3315114985698
0.722238038750494 -44.4898352428134
0.724903123764334 -44.550091707309
0.727568208778173 -44.5500917071121
0.730233293792013 -44.6078547053235
0.732898378805852 -44.7585127040701
0.735563463819692 -44.9102790814579
0.738228548833531 -44.9680408510786
0.740893633847371 -44.9680408506729
0.74355871886121 -45.023507795861
0.74622380387505 -45.1682060870137
0.748888888888889 -45.3139242892195
0.751553973902728 -45.369389872445
0.754219058916568 -45.3693898722754
0.756884143930407 -45.4227378252682
0.759549228944247 -45.5619171052734
0.762214313958086 -45.7020360026497
0.764879398971926 -45.7553754541081
0.767544483985765 -45.7553754539497
0.770209568999604 -45.8067516190633
0.772874654013444 -45.9408037410328
0.775539739027283 -46.0757247038753
0.778204824041123 -46.1270858357544
0.780869909054963 -46.1270858354422
0.783534994068802 -46.1766264956429
0.786200079082641 -46.3059031147463
0.788865164096481 -46.4359860171642
0.79153024911032 -46.4855130529098
0.79419533412416 -46.4855130528134
0.796860419137999 -46.533340173791
0.799525504151839 -46.6581536181941
0.802190589165678 -46.7837156112912
0.804855674179518 -46.8315324995759
0.807520759193357 -46.8315324992586
0.810185844207196 -46.8777529294677
0.812850929221036 -46.9983865266021
0.815516014234876 -47.1197186907537
0.818181099248715 -47.1659337587126
0.820846184262555 -47.1659337583685
0.823511269276394 -47.2106480225385
0.826176354290233 -47.3273607761551
0.828841439304073 -47.4447223302457
0.831506524317912 -47.4894284133357
0.834171609331752 -47.4894284130946
0.836836694345591 -47.5327211030083
0.839501779359431 -47.6457447709393
0.84216686437327 -47.7593747004544
0.844831949387109 -47.8026744130409
0.847497034400949 -47.8026744126652
0.850162119414788 -47.8446394817405
0.852827204428628 -47.9541878732926
0.855492289442467 -48.0643015751544
0.858157374456307 -48.106275461229
0.860822459470146 -48.1062754613811
0.863487544483986 -48.1469818751879
0.866152629497825 -48.2532495297973
0.868817714511665 -48.3600451017381
0.871482799525504 -48.400765512587
0.874147884539344 -48.4007655122976
0.876812969553183 -48.4402775228979
0.879478054567023 -48.5434419112795
0.882143139580862 -48.6471070886839
0.884808224594701 -48.6866207807376
0.887473309608541 -48.6866207801812
0.89013839462238 -48.725005505737
0.89280347963622 -48.8252308989274
0.89546856465006 -48.9259205005086
0.898133649663899 -48.9642946648369
0.900798734677738 -48.9642946648524
0.903463819691578 -49.001609285937
0.906128904705417 -49.0990407630052
0.908793989719257 -49.1969116029329
0.911459074733096 -49.2342111900337
0.914124159746936 -49.2342111898654
0.916789244760775 -49.2705105982117
0.919454329774614 -49.3652975435174
0.922119414788454 -49.4604970837816
0.924784499802293 -49.4967779807941
0.927449584816133 -49.4967779804469
0.930114669829972 -49.5321055243187
0.932779754843812 -49.6243728473051
0.935444839857651 -49.7170270108519
0.938109924871491 -49.7523406198107
0.94077500988533 -49.7523406184402
0.943440094899169 -49.7867538532169
0.946105179913009 -49.8766188311701
0.948770264926849 -49.9668491127636
0.951435349940688 -50.0012444411387
0.954100434954528 -50.001244438463
0.956765519968367 -50.0347823771984
0.959430604982206 -50.122359848489
0.962095689996046 -50.2102835050159
0.964760775009885 -50.2437952501321
0.967425860023725 -50.2437952491042
0.970090945037564 -50.2764894012446
0.972756030051404 -50.3618831139086
0.975421115065243 -50.4476073129772
0.978086200079082 -50.4802778198607
0.980751285092922 -50.4802778186351
0.983416370106762 -50.5121739196492
0.986081455120601 -50.5954787889049
0.988746540134441 -50.6790975427214
0.99141162514828 -50.7109747646389
0.994076710162119 -50.7109747631212
0.996741795175959 -50.7421029312652
0.999406880189798 -50.8234137903609
1.00207196520364 -50.905016053817
1.00473705021748 -50.9361206190981
1.00740213523132 -50.9361206178053
1.01006722024516 -50.9665171058747
1.012732305259 -51.0459183774544
1.01539739027284 -51.1255994829296
1.01806247528667 -51.1559735147892
1.02072756030051 -51.1559735129667
1.02339264531435 -51.185664842982
1.02605773032819 -51.2632382062455
1.02872281534203 -51.3410738751397
1.03138790035587 -51.3707431237373
1.03405298536971 -51.3707431224299
1.03671807038355 -51.3997666666696
1.03938315539739 -51.4755793203165
1.04204824041123 -51.5516460614405
1.04471332542507 -51.580646675832
1.04737841043891 -51.5806466741777
1.05004349545275 -51.6090206058271
1.05270858046659 -51.683154369993
1.05537366548043 -51.7575245186649
1.05803875049427 -51.7858735204169
1.06070383550811 -51.7858735191292
1.06336892052195 -51.8136261457682
1.06603400553578 -51.8861409736628
1.06869909054962 -51.958883843221
1.07136417556346 -51.9866168461208
1.0740292605773 -51.9866168457298
1.07669434559114 -52.013779877981
1.07935943060498 -52.0847378364685
1.08202451561882 -52.1559144831128
1.08468960063266 -52.1830541636252
1.0873546856465 -52.1830541634795
1.09001977066034 -52.209643092416
1.09268485567418 -52.2791050805026
1.09534994068802 -52.3487750986405
1.09801502570186 -52.3753319501022
1.1006801107157 -52.3753319500531
1.10334519572954 -52.4013664058273
1.10601028074338 -52.4693920036302
1.10867536575722 -52.5376136604522
1.11134045077106 -52.5636185690199
1.1140055357849 -52.5636185676625
1.11667062079873 -52.5891216196388
1.11933570581257 -52.6557572848893
1.12200079082641 -52.7225818887522
1.12466587584025 -52.7480618955816
1.12733096085409 -52.7480618940825
1.12999604586793 -52.7730493389222
1.13266113088177 -52.8383474709618
1.13532621589561 -52.9038269195179
1.13799130090945 -52.9287951595912
1.14065638592329 -52.9287951596268
1.14332147093713 -52.9532942452608
1.14598655595097 -53.0173097855232
1.14865164096481 -53.0814953700612
1.15131672597865 -53.1059663843033
1.15398181099249 -53.105966384148
1.15664689600633 -53.1299842033784
1.15931198102017 -53.1927574612249
1.16197706603401 -53.2556958203225
1.16464215104785 -53.2796937203816
1.16730723606168 -53.2796937194288
1.16997232107552 -53.3032606069649
1.17263740608936 -53.364830201569
1.1753024911032 -53.4265600564097
1.17796757611704 -53.4501047331849
1.18063266113088 -53.4501047328207
1.18329774614472 -53.4732296736858
1.18596283115856 -53.5336414158209
1.1886279161724 -53.5942033535605
1.19129300118624 -53.6172925768667
1.19395808620008 -53.6172925775319
1.19662317121392 -53.6399824891375
1.19928825622776 -53.6992759470566
1.2019533412416 -53.7587160295714
1.20461842625544 -53.7813755841048
1.20728351126928 -53.7813755825062
1.20994859628312 -53.8036467056031
1.21261368129696 -53.8618627511482
1.21527876631079 -53.9202134783881
1.21794385132463 -53.9424698764302
1.22060893633847 -53.9424698758142
1.22327402135231 -53.964343402679
1.22593910636615 -54.0215064183117
1.22860419137999 -54.07880188714
1.23126927639383 -54.1006567466854
1.23393436140767 -54.1006567471051
1.23659944642151 -54.1221499973444
1.23926453143535 -54.1783065223654
1.24192961644919 -54.2345889611824
1.24459470146303 -54.2560480162277
1.24725978647687 -54.256048015525
1.24992487149071 -54.2771594940703
1.25258995650455 -54.3323353327642
1.25525504151839 -54.3876339550841
1.25792012653223 -54.4087172804553
1.26058521154607 -54.4087172799692
1.26325029655991 -54.4294658639085
1.26591538157374 -54.4836866175726
1.26858046658758 -54.5380308776465
1.27124555160142 -54.5587586026238
1.27391063661526 -54.5587586045267
1.2765757216291 -54.5791516151392
1.27924080664294 -54.6324518227481
1.28190589165678 -54.6858659728541
1.28457097667062 -54.7062308542875
1.28723606168446 -54.7062308556283
1.2899011466983 -54.726285356555
1.29256623171214 -54.7786987005865
1.29523131672598 -54.8312194599156
1.29789640173982 -54.8512452862738
1.30056148675366 -54.8512452839474
1.3032265717675 -54.870964646416
1.30589165678134 -54.9225129146862
1.30855674179518 -54.9741619667622
1.31122182680902 -54.9938638376107
1.31388691182285 -54.9938638403538
1.31655199683669 -55.0132607579138
1.31921708185053 -55.0639645936692
1.32188216686437 -55.1147715483187
1.32454725187821 -55.1341513587843
1.32721233689205 -55.1341513597272
1.32987742190589 -55.1532474417512
1.33254250691973 -55.2031451985114
1.33520759193357 -55.2531361785872
1.33787267694741 -55.2721987819516
1.34053776196125 -55.2721987808168
1.34320284697509 -55.2909820547528
1.34586793198893 -55.3400864538936
1.34853301700277 -55.389288705475
1.35119810201661 -55.4080497588871
1.35386318703045 -55.4080497630795
1.35652827204429 -55.4265418518703
1.35919335705813 -55.4748749350917
1.36185844207197 -55.5233055834069
1.3645235270858 -55.5417812002525
1.36718861209964 -55.5417812005964
1.36985369711348 -55.5599806742736
1.37251878212732 -55.6075677183781
1.37518386714116 -55.6552414131969
1.377848952155 -55.6734195076954
1.38051403716884 -55.673419513423
1.38317912218268 -55.6913527427803
1.38584420719652 -55.7382193493249
1.38850929221036 -55.7851697904858
1.3911743772242 -55.8030764826032
1.39383946223804 -55.8030764857809
1.39650454725188 -55.8207223301712
1.39916963226572 -55.8668834247019
1.40183471727956 -55.9131267265355
1.4044998022934 -55.930763538461
1.40716488730724 -55.9307635390809
1.40982997232108 -55.9481526737272
1.41249505733492 -55.9936238207189
1.41516014234875 -56.0391793978795
1.41782522736259 -56.056562230769
1.42049031237643 -56.0565622332647
1.42315539739027 -56.0737060677313
1.42582048240411 -56.1185174515596
1.42848556741795 -56.1633997422929
1.43115065243179 -56.1805167541763
1.43381573744563 -56.1805167545737
1.43648082245947 -56.1974064307403
1.43914590747331 -56.241565478332
1.44181099248715 -56.2858083222383
1.44447607750099 -56.3026844567115
1.44714116251483 -56.3026844597499
1.44980624752867 -56.3193310002898
1.45247133254251 -56.36285939542
1.45513641755635 -56.406465162274
1.45780150257019 -56.4231023823467
1.46046658758403 -56.4231023891025
1.46313167259786 -56.4395091806712
1.4657967576117 -56.4824183506479
1.46846184262554 -56.5253993320007
1.47112692763938 -56.5417915675556
1.47379201265322 -56.5417915692574
1.47645709766706 -56.5579782747462
1.4791221826809 -56.6002954695361
1.48178726769474 -56.6426806171027
1.48445235270858 -56.6588520182595
1.48711743772242 -56.6588520249291
1.48978252273626 -56.6748143058368
1.4924476077501 -56.7165436607052
1.49511269276394 -58.6932033178864
1.49777777777778 -59.7667760893449
};
\addlegendentry{$\bleak = -40$~\si{dB}}
\addplot [semithick, color3, dashed]
table {%
-1.49777777777778 -37.8573173605504
-1.49511269276394 -36.7871404028493
-1.4924476077501 -34.8168492173799
-1.48978252273626 -34.785331756774
-1.48711743772242 -34.7732792859446
-1.48445235270858 -34.7732792859185
-1.48178726769474 -34.7611083527927
-1.4791221826809 -34.7292025382264
-1.47645709766706 -34.6973301889816
-1.47379201265322 -34.6851406595053
-1.47112692763938 -34.6851406595194
-1.46846184262554 -34.6728292556878
-1.4657967576117 -34.640559104092
-1.46313167259786 -34.6083217034359
-1.46046658758403 -34.5959915950945
-1.45780150257019 -34.5959915951046
-1.45513641755635 -34.5835376213653
-1.45247133254251 -34.5508925623028
-1.44980624752867 -34.5182809924571
-1.44714116251483 -34.5058087476161
-1.44447607750099 -34.5058087476194
-1.44181099248715 -34.4932088887431
-1.43914590747331 -34.4601793423945
-1.43648082245947 -34.4271827449733
-1.43381573744563 -34.4145638665147
-1.43115065243179 -34.4145638665025
-1.42848556741795 -34.4018141655926
-1.42582048240411 -34.368390100969
-1.42315539739027 -34.3350012662113
-1.42049031237643 -34.3222303845329
-1.41782522736259 -34.3222303845418
-1.41516014234875 -34.3093257277527
-1.41249505733491 -34.2754972321059
-1.40982997232108 -34.2417035551344
-1.40716488730724 -34.2287777914899
-1.4044998022934 -34.2287777914787
-1.40183471727956 -34.2157142074697
-1.39916963226572 -34.1814688493167
-1.39650454725188 -34.1472601840254
-1.39383946223804 -34.1341762053466
-1.3911743772242 -34.1341762053435
-1.38850929221036 -34.1209519697841
-1.38584420719652 -34.0862811110926
-1.38317912218268 -34.0516461863672
-1.38051403716884 -34.0383983636
-1.377848952155 -34.0383983636056
-1.37518386714116 -34.0250055522358
-1.37251878212732 -33.9898958643897
-1.36985369711348 -33.9548235301435
-1.36718861209964 -33.9414077463537
-1.3645235270858 -33.9414077463603
-1.36185844207197 -33.9278433558997
-1.35919335705813 -33.8922825857291
-1.35652827204429 -33.856760076576
-1.35386318703045 -33.8431725462827
-1.35119810201661 -33.8431725462787
-1.34853301700277 -33.8294322639103
-1.34586793198893 -33.793407400135
-1.34320284697509 -33.7574220092779
-1.34053776196125 -33.7436572878466
-1.33787267694741 -33.7436572878424
-1.33520759193357 -33.7297355079541
-1.33254250691973 -33.6932339029503
-1.32987742190589 -33.6567724929746
-1.32721233689205 -33.6428240611967
-1.32454725187821 -33.6428240612025
-1.32188216686437 -33.6287147296251
-1.31921708185053 -33.5917223250911
-1.31655199683669 -33.5547696591998
-1.31388691182285 -33.5406333805188
-1.31122182680902 -33.5406333805151
-1.30855674179518 -33.5263308122619
-1.30589165678134 -33.4888315960638
-1.3032265717675 -33.4513740206613
-1.30056148675366 -33.4370450493363
-1.29789640173982 -33.4370450493261
-1.29523131672598 -33.4225462147327
-1.29256623171214 -33.384525719285
-1.2899011466983 -33.346548052397
-1.28723606168446 -33.3320185326757
-1.28457097667062 -33.3320185326869
-1.28190589165678 -33.3173147630702
-1.27924080664294 -33.2787569194396
-1.2765757216291 -33.2402424188931
-1.27391063661526 -33.2255072777185
-1.27124555160142 -33.2255072777266
-1.26858046658758 -33.2105922814697
-1.26591538157374 -33.1714796250221
-1.26325029655991 -33.1324115520164
-1.26058521154607 -33.1174650190221
-1.25792012653223 -33.1174650190119
-1.25525504151839 -33.1023328637095
-1.25258995650455 -33.0626486233686
-1.24992487149071 -33.0230095319369
-1.24725978647687 -33.0078438563186
-1.24459470146303 -33.0078438563199
-1.24192961644919 -32.9924875993269
-1.23926453143535 -32.9522111905281
-1.23659944642151 -32.9119820069816
-1.23393436140767 -32.8965888928177
-1.23126927639383 -32.8965888928218
-1.22860419137999 -32.8809980374149
-1.22593910636615 -32.8401122015692
-1.22327402135231 -32.7992728653146
-1.22060893633847 -32.7836463661711
-1.21794385132463 -32.7836463661605
-1.21527876631079 -32.7678164027712
-1.21261368129696 -32.7262969303813
-1.20994859628312 -32.6848267876067
-1.20728351126928 -32.6689589632495
-1.20461842625544 -32.6689589632524
-1.2019533412416 -32.6528803133732
-1.19928825622776 -32.6107080883755
-1.19662317121392 -32.5685849340866
-1.19395808620008 -32.5524653151924
-1.19129300118624 -32.552465315205
-1.1886279161724 -32.5361295601134
-1.18596283115856 -32.4932807730488
-1.18329774614472 -32.4504829618902
-1.18063266113088 -32.4341052160826
-1.17796757611704 -32.4341052160768
-1.1753024911032 -32.4175015411449
-1.17263740608936 -32.3739509543686
-1.16997232107552 -32.3304522937841
-1.16730723606168 -32.3138062005297
-1.16464215104785 -32.3138062005203
-1.16197706603401 -32.2969264453732
-1.15931198102017 -32.2526483191288
-1.15664689600633 -32.2084234447333
-1.15398181099249 -32.1914978666576
-1.15131672597865 -32.1914978666591
-1.14865164096481 -32.1743317803275
-1.14598655595097 -32.1292986381598
-1.14332147093713 -32.084319961991
-1.14065638592329 -32.0671048763075
-1.13799130090945 -32.0671048763131
-1.13532621589561 -32.0496390968255
-1.13266113088177 -32.0038227705087
-1.12999604586793 -31.9580617381576
-1.12733096085409 -31.9405465638151
-1.12466587584025 -31.940546563814
-1.12200079082641 -31.9227713940526
-1.11933570581257 -31.8761400379853
-1.11667062079873 -31.8295648756484
-1.1140055357849 -31.8117384389106
-1.11134045077106 -31.8117384389011
-1.10867536575722 -31.7936423470912
-1.10601028074338 -31.746162160595
-1.10334519572954 -31.698741038596
-1.1006801107157 -31.6805881582389
-1.09801502570186 -31.6805881582444
-1.09534994068802 -31.6621554687886
-1.09268485567418 -31.6137923139169
-1.09001977066034 -31.5654896548087
-1.0873546856465 -31.5469987141696
-1.08468960063266 -31.5469987141696
-1.08202451561882 -31.5282162875614
-1.07935943060498 -31.4789327941614
-1.07669434559114 -31.4297101036795
-1.0740292605773 -31.4108663871156
-1.07136417556346 -31.4108663871117
-1.06869909054962 -31.3917190662249
-1.06603400553578 -31.3414749101184
-1.06336892052195 -31.2912944681504
-1.06070383550811 -31.2720821843496
-1.05803875049427 -31.2720821843508
-1.05537366548043 -31.2525540532326
-1.05270858046659 -31.2013058875222
-1.05004349545275 -31.1501226171699
-1.04737841043891 -31.1305252739983
-1.04471332542507 -31.1305252739982
-1.04204824041123 -31.1105971030733
-1.03938315539739 -31.0583006057172
-1.03671807038355 -31.0060706548405
-1.03405298536971 -30.9860715396067
-1.03138790035587 -30.9860715396068
-1.02872281534203 -30.9657268312843
-1.02605773032819 -30.912330945415
-1.02339264531435 -30.8590031256256
-1.02072756030051 -30.8385815801729
-1.01806247528667 -30.8385815801717
-1.01539739027283 -30.8178000279404
-1.012732305259 -30.7632524015105
-1.01006722024516 -30.7087746047004
-1.00740213523132 -30.6879115359034
-1.00473705021748 -30.6879115359025
-1.00207196520364 -30.6666713638762
-0.999406880189798 -30.610915166305
-0.996741795175959 -30.5552316169864
-0.994076710162119 -30.5339041315988
-0.99141162514828 -30.5339041316031
-0.98874654013444 -30.5121809760716
-0.986081455120601 -30.4551545750978
-0.983416370106762 -30.3982003869904
-0.980751285092922 -30.3763854429247
-0.978086200079083 -30.3763854429214
-0.975421115065243 -30.354155420763
-0.972756030051404 -30.2957907367495
-0.970090945037564 -30.2375021310621
-0.967425860023725 -30.2151735325322
-0.964760775009885 -30.2151735325307
-0.962095689996046 -30.192408637954
-0.959430604982206 -30.1326341597154
-0.956765519968367 -30.0729373810814
-0.954100434954527 -30.0500667554847
-0.951435349940688 -30.0500667554869
-0.948770264926848 -30.0267364321973
-0.946105179913009 -29.9654734107655
-0.94344009489917 -29.9042892078405
-0.94077500988533 -29.8808450357669
-0.938109924871491 -29.8808450357631
-0.935444839857651 -29.856917595971
-0.932779754843812 -29.7940788118649
-0.930114669829972 -29.7313223016146
-0.927449584816133 -29.7072726272603
-0.924784499802293 -29.7072726272616
-0.922119414788454 -29.6827127202965
-0.919454329774614 -29.6182050401167
-0.916789244760775 -29.5537819139732
-0.914124159746935 -29.5290901278388
-0.911459074733096 -29.5290901278401
-0.908793989719257 -29.5038576761931
-0.906128904705417 -29.4375781261392
-0.903463819691578 -29.3713843846287
-0.900798734677738 -29.3460109597084
-0.898133649663899 -29.3460109597115
-0.895468564650059 -29.320065267965
-0.89280347963622 -29.2519002796364
-0.89013839462238 -29.1838234345835
-0.887473309608541 -29.1577245080331
-0.884808224594701 -29.1577245080306
-0.882143139580862 -29.1310168204984
-0.879478054567023 -29.0608399901915
-0.876812969553183 -28.9907543754317
-0.874147884539343 -28.9638815449335
-0.871482799525504 -28.9638815449314
-0.868817714511665 -28.936360138059
-0.866152629497825 -28.8640348426079
-0.863487544483986 -28.791802117883
-0.860822459470146 -28.7641001959525
-0.858157374456307 -28.7641001959556
-0.855492289442467 -28.7357061705614
-0.852827204428628 -28.6610762114597
-0.850162119414788 -28.5865414173219
-0.847497034400949 -28.5579528977707
-0.844831949387109 -28.5579528977705
-0.84216686437327 -28.5286220063676
-0.839501779359431 -28.4515162281848
-0.836836694345591 -28.3745084116119
-0.834171609331752 -28.344964446649
-0.831506524317912 -28.3449644466497
-0.828841439304073 -28.3146248956192
-0.826176354290233 -28.2348521605646
-0.823511269276394 -28.1551782370595
-0.820846184262554 -28.124605752569
-0.818181099248715 -28.1246057525716
-0.815516014234875 -28.0931758088741
-0.812850929221036 -28.0105167374632
-0.810185844207196 -27.9279593164875
-0.807520759193357 -27.8962723181646
-0.804855674179518 -27.8962723181646
-0.802190589165678 -27.8636592935922
-0.799525504151839 -27.7778685565117
-0.796860419137999 -27.6921818035182
-0.79419533412416 -27.6592862525738
-0.79153024911032 -27.6592862525698
-0.788865164096481 -27.6253852600321
-0.786200079082641 -27.5361835642627
-0.783534994068802 -27.4470876239322
-0.780869909054962 -27.4128748661257
-0.778204824041123 -27.4128748661256
-0.775539739027283 -27.3775661191853
-0.772874654013444 -27.284635250342
-0.770209568999605 -27.1918083325762
-0.767544483985765 -27.1561514918392
-0.764879398971926 -27.1561514918413
-0.762214313958086 -27.1192957228133
-0.759549228944247 -27.0222649835274
-0.756884143930407 -26.9253381559929
-0.754219058916568 -26.8880949718799
-0.751553973902728 -26.8880949718784
-0.748888888888889 -26.8495334167484
-0.746223803875049 -26.7479738181254
-0.74355871886121 -26.6465185652037
-0.740893633847371 -26.607519206284
-0.738228548833531 -26.6075192062833
-0.735563463819692 -26.567063503537
-0.732898378805852 -26.4604760396026
-0.730233293792013 -26.3539901202136
-0.727568208778173 -26.3130384824505
-0.724903123764334 -26.3130384824506
-0.722238038750494 -26.2704683313013
-0.719572953736655 -26.1582586080966
-0.716907868722815 -26.0461492354736
-0.714242783708976 -26.0030135097222
-0.711577698695136 -26.0030135097245
-0.708912613681297 -25.958065806122
-0.706247528667457 -25.8395307726294
-0.703582443653618 -25.7210908175335
-0.700917358639779 -25.6754930410733
-0.698252273625939 -25.6754930410723
-0.6955871886121 -25.6278512288994
-0.69292210359826 -25.5021398480758
-0.690257018584421 -25.3765158221979
-0.687591933570581 -25.3281204911122
-0.684926848556742 -25.3281204911116
-0.682261763542902 -25.277399230298
-0.679596678529063 -25.1434726339882
-0.676931593515223 -25.0096235844873
-0.674266508501384 -24.9580199275131
-0.671601423487544 -24.9580199275151
-0.668936338473705 -24.9037428724022
-0.666271253459865 -24.7603170657436
-0.663606168446026 -24.6169508127648
-0.660941083432187 -24.5616275847807
-0.658275998418347 -24.5616275847805
-0.655610913404508 -24.5031955415853
-0.652945828390668 -24.3486513177688
-0.650280743376829 -24.194141562396
-0.647615658362989 -24.1344544598242
-0.64495057334915 -24.1344544598226
-0.64228548833531 -24.0711004362649
-0.639620403321471 -23.9033588508839
-0.636955318307631 -23.7356138716361
-0.634290233293792 -23.6707303622237
-0.631625148279953 -23.6707303622238
-0.628960063266113 -23.601450585099
-0.626294978252274 -23.4177814410201
-0.623629893238434 -23.2340518246392
-0.620964808224595 -23.1628720666074
-0.618299723210755 -23.1628720666077
-0.615634638196916 -23.0863152546815
-0.612969553183076 -22.8830296472715
-0.610304468169237 -22.6795979564758
-0.607639383155397 -22.600627533596
-0.604974298141558 -22.6006275335964
-0.602309213127718 -22.5149153673796
-0.599644128113879 -22.2868608190653
-0.59697904310004 -22.0585235705744
-0.5943139580862 -21.9696565131075
-0.591648873072361 -21.9696565131075
-0.588983788058521 -21.8720667226805
-0.586318703044682 -21.6117330129509
-0.583653618030842 -21.3508928443221
-0.580988533017003 -21.2490253982463
-0.578323448003163 -21.2490253982458
-0.575658362989324 -21.1353967639679
-0.572993277975484 -20.8312202025044
-0.570328192961645 -20.5261464629014
-0.567663107947806 -20.4064272169033
-0.564998022933966 -20.4064272169032
-0.562332937920126 -20.2699297639408
-0.559667852906287 -19.9027363239947
-0.557002767892448 -19.5339044766973
-0.554337682878608 -19.3881146441133
-0.551672597864769 -19.3881146441133
-0.549007512850929 -19.216339250503
-0.54634242783709 -18.7508145653361
-0.54367734282325 -18.282044160052
-0.541012257809411 -18.0945201663705
-0.538347172795571 -18.0945201663706
-0.535682087781732 -17.8611315926126
-0.533017002767892 -17.2207500046724
-0.530351917754053 -16.5727486255868
-0.527686832740213 -16.3073806471927
-0.525021747726374 -16.3073806471927
-0.522356662712535 -15.9389059851264
-0.519691577698695 -14.9024508899892
-0.517026492684856 -13.839458502135
-0.514361407671016 -13.3749742677182
-0.511696322657177 -13.3749742677182
-0.509031237643337 -12.4817674586112
-0.506366152629498 -9.77285645506932
-0.503701067615658 -6.66415880022894
-0.501035982601819 -4.15126090521473
-0.498370897587979 -2.3749709127537
-0.49570581257414 -1.24200509828812
-0.493040727560301 -0.61325746625517
-0.490375642546461 -0.332423998165882
-0.487710557532621 -0.238667505158996
-0.485045472518782 -0.200555732752882
-0.482380387504943 -0.154970560954171
-0.479715302491103 -0.105618952553809
-0.477050217477264 -0.0772707156279558
-0.474385132463424 -0.0749966694803793
-0.471720047449585 -0.0815663630960849
-0.469054962435745 -0.0807438033573376
-0.466389877421906 -0.0744511619142786
-0.463724792408066 -0.0765951372702319
-0.461059707394227 -0.0953761546084922
-0.458394622380387 -0.124903082084954
-0.455729537366548 -0.151598350595773
-0.453064452352709 -0.165061307299604
-0.450399367338869 -0.162458933888366
-0.44773428232503 -0.146283442395472
-0.44506919731119 -0.122223425444654
-0.442404112297351 -0.0992139695488484
-0.439739027283511 -0.0872330381282537
-0.437073942269672 -0.0907544939720576
-0.434408857255832 -0.10331755878942
-0.431743772241993 -0.110439145748191
-0.429078687228153 -0.100720489577346
-0.426413602214314 -0.0755455644382663
-0.423748517200474 -0.0477206596160201
-0.421083432186635 -0.030565201775311
-0.418418347172796 -0.0280668616746173
-0.415753262158956 -0.033979730878345
-0.413088177145117 -0.0387889805578235
-0.410423092131277 -0.0376964890248953
-0.407758007117438 -0.0336645314219782
-0.405092922103598 -0.034664942066547
-0.402427837089759 -0.0480877108909008
-0.399762752075919 -0.07528843907469
-0.39709766706208 -0.10820303012835
-0.39443258204824 -0.130258024672561
-0.391767497034401 -0.12361431599379
-0.389102412020562 -0.0807070940495293
-0.386437327006722 -0.0121487460127021
-0.383772241992882 0.0566019197677496
-0.381107156979043 0.0983339506976476
-0.378442071965204 0.0978485967100661
-0.375776986951364 0.0585858426115622
-0.373111901937525 0.000123577854556183
-0.370446816923685 -0.0511121963810759
-0.367781731909846 -0.0732272979619427
-0.365116646896006 -0.0571043346928225
-0.362451561882167 -0.00849797441915253
-0.359786476868327 0.0552065717506251
-0.357121391854488 0.110938846420287
-0.354456306840648 0.136786510152126
-0.351791221826809 0.118954962639737
-0.34912613681297 0.0576288376441322
-0.34646105179913 -0.0306529502214367
-0.343795966785291 -0.11709499889913
-0.341130881771451 -0.172171507571523
-0.338465796757612 -0.17992451358479
-0.335800711743772 -0.145435686131585
-0.333135626729933 -0.0896517602298002
-0.330470541716093 -0.0362217976190057
-0.327805456702254 -0.000145843994350892
-0.325140371688414 0.0162028280395656
-0.322475286674575 0.0201842534366286
-0.319810201660735 0.0223057149508444
-0.317145116646896 0.0292301111427048
-0.314480031633057 0.0394181296477024
-0.311814946619217 0.0438426034275671
-0.309149861605377 0.0321196267765051
-0.306484776591538 0.00106010809437949
-0.303819691577699 -0.0397807497690759
-0.301154606563859 -0.0705336533079907
-0.29848952155002 -0.0720472575495703
-0.29582443653618 -0.0388858279389278
-0.293159351522341 0.0160068744518342
-0.290494266508501 0.0687695675360006
-0.287829181494662 0.0973101339990133
-0.285164096480822 0.0900239753890782
-0.282499011466983 0.0476778845378032
-0.279833926453143 -0.0185003930242967
-0.277168841439304 -0.089261678788897
-0.274503756425465 -0.140775126768878
-0.271838671411625 -0.152069081052289
-0.269173586397786 -0.11597476332134
-0.266508501383946 -0.0459873739801378
-0.263843416370107 0.028982802927993
-0.261178331356267 0.0800193820364146
-0.258513246342428 0.0931557995916679
-0.255848161328588 0.0746997982537689
-0.253183076314749 0.0447182567235659
-0.250517991300909 0.0230875679862261
-0.24785290628707 0.0173425259813998
-0.24518782127323 0.0208020252041271
-0.242522736259391 0.0212087924775132
-0.239857651245552 0.01175437678687
-0.237192566231712 -0.00392499868965234
-0.234527481217873 -0.0154149279125702
-0.231862396204033 -0.0144192529121337
-0.229197311190194 -0.00209141670249849
-0.226532226176354 0.0108841354563369
-0.223867141162515 0.0116767731930097
-0.221202056148675 -0.00514565717506587
-0.218536971134836 -0.0325627392378487
-0.215871886120996 -0.0545344316621762
-0.213206801107157 -0.0568145185073851
-0.210541716093318 -0.0380473391226135
-0.207876631079478 -0.011976488943254
-0.205211546065638 0.00193692564868348
-0.202546461051799 -0.00753774944438188
-0.19988137603796 -0.0350906508911138
-0.19721629102412 -0.0619949413678131
-0.194551206010281 -0.0689868065017505
-0.191886120996441 -0.0498659826758679
-0.189221035982602 -0.0150176903252533
-0.186555950968762 0.0174366321997977
-0.183890865954923 0.0343012715363522
-0.181225780941083 0.0337901632526299
-0.178560695927244 0.0229419307793389
-0.175895610913404 0.0102173298870826
-0.173230525899565 -0.000208749465377817
-0.170565440885726 -0.00902374253982964
-0.167900355871886 -0.0188286889119018
-0.165235270858047 -0.0313089560050037
-0.162570185844207 -0.0461090791268046
-0.159905100830368 -0.0605748709337459
-0.157240015816528 -0.0698699074201215
-0.154574930802689 -0.0686745262459079
-0.151909845788849 -0.0550813231249409
-0.14924476077501 -0.0339507718544482
-0.14657967576117 -0.0153896773585975
-0.143914590747331 -0.00785748965287668
-0.141249505733491 -0.0114116396008986
-0.138584420719652 -0.0178856719035716
-0.135919335705813 -0.0190589371971368
-0.133254250691973 -0.0153900410486621
-0.130589165678134 -0.0155330775169195
-0.127924080664294 -0.0254478896489106
-0.125258995650455 -0.0374466600882887
-0.122593910636615 -0.0316835927418362
-0.119928825622776 0.00749440341633656
-0.117263740608936 0.0734479505228963
-0.114598655595097 0.135820191510331
-0.111933570581257 0.158849584483042
-0.109268485567418 0.124189503823038
-0.106603400553579 0.0424881114590891
-0.103938315539739 -0.0518753010152792
-0.101273230525899 -0.119801561297583
-0.0986081455120601 -0.139233106520659
-0.0959430604982206 -0.114781404145965
-0.0932779754843811 -0.0696908738800488
-0.0906128904705417 -0.0297104901403594
-0.0879478054567022 -0.0113312346164092
-0.0852827204428627 -0.0183037081523587
-0.0826176354290233 -0.0437150024529331
-0.0799525504151838 -0.0744933484780948
-0.0772874654013445 -0.0969829893622119
-0.0746223803875049 -0.102509422331916
-0.0719572953736654 -0.0908367529986542
-0.0692922103598261 -0.0695003793549031
-0.0666271253459865 -0.0493263452981154
-0.063962040332147 -0.0388607017388394
-0.0612969553183077 -0.0407165660841549
-0.0586318703044681 -0.051250756496045
-0.0559667852906286 -0.0631422583915011
-0.0533017002767893 -0.0691441386132776
-0.0506366152629497 -0.0647604884442646
-0.0479715302491102 -0.048421863405805
-0.0453064452352709 -0.0199071860953705
-0.0426413602214313 0.0203134419379697
-0.039976275207592 0.0689125040456882
-0.0373111901937525 0.116361332341965
-0.0346461051799129 0.146943819614703
-0.0319810201660736 0.145024196040781
-0.0293159351522341 0.105069651121229
-0.0266508501383945 0.0386631745934303
-0.0239857651245552 -0.0282540362186711
-0.0213206801107157 -0.0694471938917822
-0.0186555950968761 -0.0755036837315001
-0.0159905100830368 -0.0594100720142426
-0.0133254250691973 -0.0445852376489901
-0.0106603400553577 -0.045714936343517
-0.0079952550415184 -0.057894831245364
-0.00533017002767887 -0.0614170907339153
-0.00266508501383953 -0.0381822970506774
0 0.012914857522291
0.00266508501383953 0.0739934515483806
0.00533017002767887 0.120225036061925
0.0079952550415184 0.135165521421157
0.0106603400553579 0.118954106296486
0.0133254250691973 0.0861794338447216
0.0159905100830368 0.0560511121494674
0.0186555950968763 0.0409465707734183
0.0213206801107157 0.0404552220520442
0.0239857651245552 0.0444584540985885
0.0266508501383947 0.0419575587367595
0.0293159351522341 0.0285822149940577
0.0319810201660736 0.00785678720302643
0.0346461051799129 -0.0134998355491265
0.0373111901937525 -0.031696682666476
0.039976275207592 -0.0481557119588393
0.0426413602214313 -0.0663202341809689
0.0453064452352709 -0.0863122309095209
0.0479715302491104 -0.102544090016371
0.0506366152629497 -0.106751376606994
0.0533017002767893 -0.0943361602643665
0.0559667852906288 -0.0689959590662394
0.0586318703044681 -0.04180323133169
0.0612969553183077 -0.0252970275477748
0.0639620403321472 -0.0266184597513397
0.0666271253459865 -0.0437735217261527
0.0692922103598261 -0.0668627760492126
0.0719572953736654 -0.0835178886524791
0.0746223803875049 -0.0855424181790187
0.0772874654013445 -0.0728578000149765
0.0799525504151838 -0.0526288451678007
0.0826176354290233 -0.0349263015681819
0.0852827204428629 -0.0282106289313853
0.0879478054567022 -0.0367114087690137
0.0906128904705417 -0.0595112118373843
0.0932779754843813 -0.0904332440476266
0.0959430604982206 -0.119125826781874
0.0986081455120601 -0.134701539282784
0.1012732305259 -0.131630785496751
0.103938315539739 -0.11396400997249
0.106603400553579 -0.0931660807509104
0.109268485567418 -0.0795896656397239
0.111933570581257 -0.0738050371495417
0.114598655595097 -0.0652313069635824
0.117263740608936 -0.0404471762098197
0.119928825622776 0.00464973623833052
0.122593910636615 0.0592799913382397
0.125258995650455 0.10402477645252
0.127924080664294 0.123364955446142
0.130589165678134 0.114661201436365
0.133254250691973 0.0884581797957488
0.135919335705813 0.0617739456617783
0.138584420719652 0.0496269366485905
0.141249505733491 0.0594299304611886
0.143914590747331 0.0895338880998645
0.14657967576117 0.130600462242677
0.14924476077501 0.168794338884039
0.151909845788849 0.190700370662447
0.154574930802689 0.188800094150733
0.157240015816528 0.164508769994626
0.159905100830368 0.126333944953143
0.162570185844207 0.0842329093202922
0.165235270858047 0.044946890673591
0.167900355871886 0.0124041685633371
0.170565440885726 -0.00847411274850286
0.173230525899565 -0.0110367750996702
0.175895610913405 0.00713369505933154
0.178560695927244 0.0366481043013387
0.181225780941083 0.0567804649732066
0.183890865954923 0.0470104565892227
0.186555950968762 0.00187787980734961
0.189221035982602 -0.0622088979381271
0.191886120996441 -0.114774334073927
0.194551206010281 -0.130601707725878
0.19721629102412 -0.106601590015743
0.19988137603796 -0.0615383888804769
0.202546461051799 -0.0194446876291553
0.205211546065639 0.0078145657767653
0.207876631079478 0.0256138640285095
0.210541716093318 0.0476822371034566
0.213206801107157 0.0814729875442823
0.215871886120997 0.119752547869114
0.218536971134836 0.145130747226622
0.221202056148675 0.143210221727476
0.223867141162515 0.113663973024263
0.226532226176354 0.0711603453110387
0.229197311190194 0.0351931783556762
0.231862396204033 0.0159035039536559
0.234527481217873 0.0074885115875684
0.237192566231712 -0.00475137905337241
0.239857651245551 -0.0301668888734522
0.242522736259391 -0.0637741369952795
0.24518782127323 -0.089686219724573
0.24785290628707 -0.09374134720273
0.25051799130091 -0.0743119649607183
0.253183076314749 -0.0420985297180082
0.255848161328588 -0.0108009831162159
0.258513246342428 0.0113670162258888
0.261178331356267 0.0227379892832482
0.263843416370107 0.0240030959917029
0.266508501383946 0.0153512244659055
0.269173586397786 -0.00172952702014425
0.271838671411625 -0.0210851596208756
0.274503756425465 -0.0325719196845125
0.277168841439304 -0.0282832178321476
0.279833926453143 -0.00927017772591537
0.282499011466983 0.0140584115925399
0.285164096480822 0.0289480891693766
0.287829181494662 0.0289481920253672
0.290494266508502 0.0175953448076237
0.293159351522341 0.00511960727567862
0.29582443653618 0.00115115175002599
0.29848952155002 0.00861262081561849
0.301154606563859 0.0224606443815178
0.303819691577699 0.0332522274489571
0.306484776591538 0.0327999830836331
0.309149861605378 0.0189757657934393
0.311814946619217 -0.00238376810072114
0.314480031633056 -0.0198001512592859
0.317145116646896 -0.0226254442915967
0.319810201660735 -0.00850041246679674
0.322475286674575 0.013864889962413
0.325140371688414 0.0300086106634044
0.327805456702254 0.0300085078325242
0.330470541716093 0.015921299948281
0.333135626729933 -8.06096534496672e-05
0.335800711743772 -0.00670658690563035
0.338465796757612 -0.00522957612122899
0.341130881771451 -0.0106993624317524
0.343795966785291 -0.0399008181111241
0.34646105179913 -0.0952150116746714
0.34912613681297 -0.157221928225401
0.351791221826809 -0.19340441556946
0.354456306840648 -0.179415305422182
0.357121391854488 -0.11719376792105
0.359786476868327 -0.0340922293870819
0.362451561882167 0.0351842940878871
0.365116646896006 0.0674888911260012
0.367781731909846 0.0591730493051375
0.370446816923685 0.0228582438240449
0.373111901937525 -0.0213309274901279
0.375776986951364 -0.0546002793888503
0.378442071965204 -0.0654401146815838
0.381107156979043 -0.0523592393905265
0.383772241992883 -0.0238749007812007
0.386437327006722 0.00450084177559733
0.389102412020561 0.0165356039252918
0.391767497034401 0.00311213829828668
0.39443258204824 -0.0322458170802444
0.39709766706208 -0.0742459756823608
0.399762752075919 -0.104301531677767
0.402427837089759 -0.112132262071746
0.405092922103598 -0.101587861668899
0.407758007117438 -0.0853595694264133
0.410423092131277 -0.0734368590723123
0.413088177145117 -0.0658434105615668
0.415753262158956 -0.0554934640070275
0.418418347172796 -0.0373740745255753
0.421083432186635 -0.0144061630153337
0.423748517200475 0.00575689787659238
0.426413602214314 0.0186606523106139
0.429078687228153 0.0266417026528984
0.431743772241993 0.0346088321349041
0.434408857255832 0.0434629638537579
0.437073942269672 0.0488515878654241
0.439739027283511 0.0459547964116099
0.442404112297351 0.0336469394087352
0.44506919731119 0.0131246288543193
0.44773428232503 -0.0156714423754687
0.450399367338869 -0.0529156046068439
0.453064452352709 -0.0927994840198991
0.455729537366548 -0.12129011263157
0.458394622380388 -0.125052968387262
0.461059707394227 -0.105175719055455
0.463724792408066 -0.0795038756450184
0.466389877421906 -0.0683228762203689
0.469054962435745 -0.0781024747828814
0.471720047449585 -0.100627340046208
0.474385132463424 -0.127122492879545
0.477050217477264 -0.158505887312851
0.479715302491103 -0.19636663970748
0.482380387504943 -0.226458492127457
0.485045472518782 -0.225722985416451
0.487710557532621 -0.203819847091194
0.490375642546461 -0.241504455684594
0.493040727560301 -0.481285597532619
0.49570581257414 -1.08553520399011
0.49837089758798 -2.20701185723568
0.501035982601819 -3.9807773900717
0.503701067615658 -6.49792668339992
0.506366152629498 -9.61826590951783
0.509031237643337 -12.3443012408246
0.511696322657177 -13.2447609095999
0.514361407671016 -13.2447609095999
0.517026492684856 -13.712452528092
0.519691577698695 -14.7828093990335
0.522356662712535 -15.8272100786557
0.525021747726374 -16.1985916466061
0.527686832740213 -16.1985916466062
0.530351917754053 -16.4657142081414
0.533017002767893 -17.1179004465706
0.535682087781732 -17.7626068028041
0.538347172795571 -17.9975594911599
0.541012257809411 -17.9975594911597
0.54367734282325 -18.1861618249533
0.54634242783709 -18.6575512530853
0.549007512850929 -19.1257426748493
0.551672597864769 -19.2984836473054
0.554337682878608 -19.2984836473055
0.557002767892448 -19.4449903594894
0.559667852906287 -19.8155801730151
0.562332937920126 -20.184557499488
0.564998022933966 -20.3217020899952
0.567663107947806 -20.321702089995
0.570328192961645 -20.4419263988867
0.572993277975484 -20.7482496695093
0.575658362989324 -21.0536934506678
0.578323448003163 -21.1677836004169
0.580988533017003 -21.167783600417
0.583653618030842 -21.2700254206064
0.586318703044682 -21.5317973099548
0.588983788058521 -21.7930784211636
0.591648873072361 -21.8910152703773
0.5943139580862 -21.8910152703757
0.59697904310004 -21.9801716502137
0.599644128113879 -22.209235402034
0.602309213127718 -22.4380316483386
0.604974298141558 -22.5240161937937
0.607639383155397 -22.5240161937866
0.610304468169237 -22.603220471961
0.612969553183076 -22.8072417716195
0.615634638196916 -23.0111321650613
0.618299723210755 -23.087912265976
0.620964808224595 -23.0879122659707
0.623629893238434 -23.1592875876477
0.626294978252274 -23.3435132436072
0.628960063266113 -23.5276942441369
0.631625148279953 -23.597164014687
0.634290233293792 -23.5971640146831
0.636955318307631 -23.6622169526053
0.639620403321471 -23.8303932117798
0.64228548833531 -23.9985813108619
0.64495057334915 -24.0621016187344
0.64761565836299 -24.0621016187346
0.650280743376829 -24.121939596923
0.652945828390668 -24.2768351976111
0.655610913404508 -24.4317793545109
0.658275998418347 -24.4903607250729
0.660941083432187 -24.4903607250645
0.663606168446026 -24.5458210703112
0.666271253459866 -24.6895400255269
0.668936338473705 -24.8333322664968
0.671601423487545 -24.8877467547926
0.674266508501384 -24.8877467547885
0.676931593515223 -24.9394785591856
0.679596678529063 -25.0736569365078
0.682261763542902 -25.2079258499876
0.684926848556742 -25.2587757936688
0.687591933570581 -25.2587757936665
0.690257018584421 -25.3072917907323
0.69292210359826 -25.4332267207173
0.695587188612099 -25.5592629511718
0.698252273625939 -25.6070267518808
0.700917358639779 -25.6070267518698
0.703582443653618 -25.6527396709583
0.706247528667458 -25.7714769299245
0.708912613681297 -25.8903222482935
0.711577698695136 -25.9353863476092
0.714242783708976 -25.935386347601
0.716907868722815 -25.9786330065171
0.719572953736655 -26.0910304562449
0.722238038750494 -26.2035390298481
0.724903123764334 -26.2462224874536
0.727568208778173 -26.2462224874483
0.730233293792013 -26.2872815486891
0.732898378805852 -26.3940456219084
0.735563463819692 -26.5009236684292
0.738228548833531 -26.5414889690435
0.740893633847371 -26.541488969045
0.74355871886121 -26.5805933358048
0.74622380387505 -26.6823201605096
0.748888888888889 -26.7841625366922
0.751553973902728 -26.8228315713623
0.754219058916568 -26.8228315713479
0.756884143930407 -26.8601780754151
0.759549228944247 -26.9573705870438
0.762214313958086 -27.0546781011677
0.764879398971926 -27.0916377934409
0.767544483985765 -27.0916377934401
0.770209568999604 -27.1273944026248
0.772874654013444 -27.2204828204762
0.775539739027283 -27.3136843290015
0.778204824041123 -27.3490962698358
0.780869909054963 -27.3490962698284
0.783534994068802 -27.3834077338448
0.786200079082641 -27.472761728845
0.788865164096481 -27.5622271406286
0.79153024911032 -27.5962288792367
0.79419533412416 -27.5962288792239
0.796860419137999 -27.6292198862256
0.799525504151839 -27.7151598063117
0.802190589165678 -27.8012102147572
0.804855674179518 -27.8339217376974
0.807520759193357 -27.8339217376862
0.810185844207196 -27.8657017913499
0.812850929221036 -27.9485080902674
0.815516014234876 -28.0314227786405
0.818181099248715 -28.0629495523584
0.820846184262555 -28.0629495523493
0.823511269276394 -28.0936145853777
0.826176354290233 -28.1735344642313
0.828841439304073 -28.253558994477
0.831506524317912 -28.2839938785339
0.834171609331752 -28.2839938785286
0.836836694345591 -28.3136279941821
0.839501779359431 -28.3908769442941
0.84216686437327 -28.4682297457158
0.844831949387109 -28.4976548213945
0.847497034400949 -28.4976548213936
0.850162119414788 -28.526332835081
0.852827204428628 -28.6011048094023
0.855492289442467 -28.6759771131964
0.858157374456307 -28.7044629697631
0.860822459470146 -28.7044629697624
0.863487544483986 -28.7322518563731
0.866152629497825 -28.804719069348
0.868817714511665 -28.8772847846773
0.871482799525504 -28.904897623409
0.874147884539344 -28.9048976233896
0.876812969553183 -28.9318575513966
0.879478054567023 -29.0021738232429
0.882143139580862 -29.0725857797337
0.884808224594701 -29.0993833936188
0.887473309608541 -29.0993833936044
0.89013839462238 -29.1255674715427
0.89280347963622 -29.1938715854823
0.89546856465006 -29.2622693002401
0.898133649663899 -29.2883074205366
0.900798734677738 -29.2883074205361
0.903463819691578 -29.3137647321843
0.906128904705417 -29.3801818372425
0.908793989719257 -29.4466899397256
0.911459074733096 -29.4720119440505
0.914124159746936 -29.4720119440345
0.916789244760775 -29.4967861939526
0.919454329774614 -29.5614302086285
0.922119414788454 -29.6261621936407
0.924784499802293 -29.6508114424394
0.927449584816133 -29.6508114424351
0.930114669829972 -29.6749432062778
0.932779754843812 -29.7379164777073
0.935444839857651 -29.8009756372765
0.938109924871491 -29.8249904071677
0.94077500988533 -29.8249904071617
0.943440094899169 -29.8485154067398
0.946105179913009 -29.9099127371721
0.948770264926849 -29.9713942543046
0.951435349940688 -29.9948100792668
0.954100434954528 -29.9948100792739
0.956765519968367 -30.0177614296785
0.959430604982206 -30.077668936747
0.962095689996046 -30.1376570974556
0.964760775009885 -30.1605065804955
0.967425860023725 -30.1605065805019
0.970090945037564 -30.1829151646162
0.972756030051404 -30.2414105032628
0.975421115065243 -30.2999844523041
0.978086200079082 -30.3222983014328
0.980751285092922 -30.3222983014297
0.983416370106762 -30.3441917841973
0.986081455120601 -30.4013486184057
0.988746540134441 -30.4585828405366
0.99141162514828 -30.4803877596633
0.994076710162119 -30.4803877596633
0.996741795175959 -30.501792089968
0.999406880189798 -30.5576764402569
1.00207196520364 -30.6136359959637
1.00473705021748 -30.6349573656303
1.00740213523132 -30.6349573656479
1.01006722024516 -30.6558969699128
1.012732305259 -30.7105717435031
1.01539739027284 -30.7653200614668
1.01806247528667 -30.7861808346297
1.02072756030051 -30.7861808346208
1.02339264531435 -30.8066766109799
1.02605773032819 -30.8601975342001
1.02872281534203 -30.9137895744366
1.03138790035587 -30.9342111500763
1.03405298536971 -30.9342111500673
1.03671807038355 -30.9542842725143
1.03938315539739 -31.006706045748
1.04204824041123 -31.0591969944658
1.04471332542507 -31.0792013607409
1.04737841043891 -31.0792013607405
1.05004349545275 -31.0988704050106
1.05270858046659 -31.1502400307904
1.05537366548043 -31.2016776502267
1.05803875049427 -31.2212812363431
1.06070383550811 -31.2212812363481
1.06336892052195 -31.2405654709917
1.06603400553578 -31.2909311518357
1.06869909054962 -31.341362538036
1.07136417556346 -31.3605841550576
1.0740292605773 -31.3605841550524
1.07669434559114 -31.3794974984894
1.07935943060498 -31.428901449375
1.08202451561882 -31.4783695985617
1.08468960063266 -31.4972241554967
1.0873546856465 -31.4972241554975
1.09001977066034 -31.5157832844995
1.09268485567418 -31.5642644893248
1.09534994068802 -31.6128088007696
1.09801502570186 -31.6313132715254
1.1006801107157 -31.6313132715432
1.10334519572954 -31.6495337515355
1.10601028074338 -31.6971302989057
1.10867536575722 -31.744787300994
1.11134045077106 -31.762955314855
1.1140055357849 -31.7629553148579
1.11667062079873 -31.7808492541449
1.11933570581257 -31.8275965609301
1.12200079082641 -31.8744041197053
1.12466587584025 -31.8922472370732
1.12733096085409 -31.8922472370493
1.12999604586793 -31.9098274557897
1.13266113088177 -31.9557588503404
1.13532621589561 -32.0017479990858
1.13799130090945 -32.0192811737006
1.14065638592329 -32.019281173707
1.14332147093713 -32.0365606834021
1.14598655595097 -32.0817054233871
1.14865164096481 -32.1269072048594
1.15131672597865 -32.1441408281778
1.15398181099249 -32.14414082816
1.15664689600633 -32.1611295492904
1.15931198102017 -32.2055185226819
1.16197706603401 -32.2499630366155
1.16464215104785 -32.2669084602579
1.16730723606168 -32.2669084602749
1.16997232107552 -32.2836179185186
1.17263740608936 -32.3272776855641
1.1753024911032 -32.3709917339525
1.17796757611704 -32.3876593090807
1.18063266113088 -32.3876593091029
1.18329774614472 -32.4040983682521
1.18596283115856 -32.4470556401746
1.1886279161724 -32.4900656578275
1.19129300118624 -32.5064656323336
1.19395808620008 -32.5064656323096
1.19662317121392 -32.5226445655665
1.19928825622776 -32.5649237197237
1.2019533412416 -32.6072541198447
1.20461842625544 -32.6233965448494
1.20728351126928 -32.6233965448399
1.20994859628312 -32.6393248483488
1.21261368129696 -32.6809477251527
1.21527876631079 -32.7226216980342
1.21794385132463 -32.7385129694324
1.22060893633847 -32.7385129694406
1.22327402135231 -32.7541979674188
1.22593910636615 -32.7951885047017
1.22860419137999 -32.8362292102237
1.23126927639383 -32.851879296918
1.23393436140767 -32.8518792969083
1.23659944642151 -32.8673287483158
1.23926453143535 -32.9077066156144
1.24192961644919 -32.9481325655244
1.24459470146303 -32.9635499313159
1.24725978647687 -32.9635499313116
1.24992487149071 -32.9787729586956
1.25258995650455 -33.0185581923364
1.25525504151839 -33.0583904160911
1.25792012653223 -33.0735818377593
1.26058521154607 -33.0735818377804
1.26325029655991 -33.0885849397584
1.26591538157374 -33.1277970035381
1.26858046658758 -33.1670553905517
1.27124555160142 -33.1820278028977
1.27391063661526 -33.1820278029272
1.2765757216291 -33.1968164607646
1.27924080664294 -33.2354724671632
1.28190589165678 -33.2741742267049
1.28457097667062 -33.288934676258
1.28723606168446 -33.2889346762294
1.2899011466983 -33.3035182799583
1.29256623171214 -33.34163541351
1.29523131672598 -33.3797964200652
1.29789640173982 -33.394352442729
1.30056148675366 -33.3943524426971
1.3032265717675 -33.4087353016909
1.30589165678134 -33.4463297491698
1.30855674179518 -33.48396704591
1.31122182680902 -33.4983222092577
1.31388691182285 -33.4983222092973
1.31655199683669 -33.5125103780096
1.31921708185053 -33.5495973434078
1.32188216686437 -33.586726956957
1.32454725187821 -33.600888911779
1.32721233689205 -33.6008889118022
1.32987742190589 -33.6148879383218
1.33254250691973 -33.6514821959331
1.33520759193357 -33.6881181629897
1.33787267694741 -33.7020924712882
1.34053776196125 -33.7020924712504
1.34320284697509 -33.7159083519315
1.34586793198893 -33.752023526213
1.34853301700277 -33.7881799215052
1.35119810201661 -33.8019720435162
1.35386318703045 -33.8019720435034
1.35652827204429 -33.8156098828966
1.35919335705813 -33.8512612508438
1.36185844207197 -33.8869523111634
1.3645235270858 -33.900567128525
1.36718861209964 -33.900567128554
1.36985369711348 -33.9140313340084
1.37251878212732 -33.9492302137893
1.37518386714116 -33.9844680416607
1.377848952155 -33.9979099431484
1.38051403716884 -33.9979099431375
1.38317912218268 -34.0112061509795
1.38584420719652 -34.0459654224143
1.38850929221036 -34.0807625436072
1.3911743772242 -34.0940375780418
1.39383946223804 -34.0940375780058
1.39650454725188 -34.1071702263406
1.39916963226572 -34.1415002176034
1.40183471727956 -34.1758680752343
1.4044998022934 -34.1889785727188
1.40716488730724 -34.1889785727384
1.40982997232108 -34.2019498226572
1.41249505733492 -34.2358641077921
1.41516014234875 -34.2698158475398
1.41782522736259 -34.2827671274289
1.42049031237643 -34.282767127453
1.42315539739027 -34.2955836803308
1.42582048240411 -34.3290920232496
1.42848556741795 -34.3626361516621
1.43115065243179 -34.3754341565657
1.43381573744563 -34.3754341565978
1.43648082245947 -34.388099313797
1.43914590747331 -34.4212114003587
1.44181099248715 -34.4543576323631
1.44447607750099 -34.4670034625148
1.44714116251483 -34.4670034624496
1.44980624752867 -34.4795212082543
1.45247133254251 -34.5122486036366
1.45513641755635 -34.5450108303634
1.45780150257019 -34.5575099110744
1.46046658758403 -34.557509911079
1.46313167259786 -34.569883028725
1.4657967576117 -34.6022338591168
1.46846184262554 -34.6346193545193
1.47112692763938 -34.6469753185479
1.47379201265322 -34.6469753185477
1.47645709766706 -34.6592081879049
1.4791221826809 -34.6911921328452
1.48178726769474 -34.7232096585228
1.48445235270858 -34.7354257646846
1.48711743772242 -34.7354257646863
1.48978252273626 -34.7475224220961
1.4924476077501 -34.779148908673
1.49511269276394 -36.7495431418538
1.49777777777778 -37.8198328336183
};
\addlegendentry{Baseline, $R=0$}
\end{axis}

\end{tikzpicture}


==> V2 - arXiv/eval/ber_20.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\frac{E_b}{\sigma^2}$},
xmajorgrids,
xtick={10, 12.5, 15, ..., 25},
xmin=9, xmax=26,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=0.000214571953855644, ymax=0.0338105777382641,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=+, mark size=3, mark options={solid}]
table {%
10 0.0242467953264713
12.5 0.0110496794804931
15 0.00532959401607513
17.5 0.00306666668038815
20 0.00180242673793275
22.5 0.0013253205235944
25 0.00101121795014478
%27.5 0.000783424911787733
%30 0.000814674918988853
};
%\addlegendentry{20}
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}]
table {%
10 0.0248493591696024
12.5 0.0113237178884447
15 0.00565117519969742
17.5 0.00348012819886208
20 0.00210485347945775
22.5 0.00157339741064029
25 0.00131458330112652
%27.5 0.00103246335626048
%30 0.00106380494816362
};
%\addlegendentry{30}
\addplot [semithick, color2, mark=asterisk, mark size=3, mark options={solid}]
table {%
10 0.0268637819588184
12.5 0.0128918271511793
15 0.00658119671667616
17.5 0.00401378201786429
20 0.00243475278174239
22.5 0.00198326209404816
25 0.00161121793207712
%27.5 0.00123282966420187
%30 0.0012003205192741
};
%\addlegendentry{40}
\addplot [semithick, color3, mark=square, mark size=3, mark options={solid}]
table {%
10 0.0185032039880753
12.5 0.00945833325386047
15 0.00454927887767553
17.5 0.00290643144398928
20 0.00159893196541816
22.5 0.00103966344613582
25 0.000605311302933842
%27.5 0.000376006297301501
%30 0.000270058837486431
};
%\addlegendentry{PRT}
\end{axis}

\end{tikzpicture}


==> V2 - arXiv/eval/ber_30.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\frac{E_b}{\sigma^2}$},
xmajorgrids,
xtick={10, 12.5, 15, ..., 25},
xmin=9, xmax=26,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=0.000221946495795994, ymax=0.028763574430894,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=+, mark size=3, mark options={solid}]
table {%
10 0.0166458338499069
12.5 0.0101586541905999
15 0.00553060889393091
17.5 0.00324951919396408
20 0.00208899569871525
22.5 0.00159217033662966
25 0.0012090099850566
%27.5 0.00113796620545062
%30 0.00110272434831131
};
%\addlegendentry{20}
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}]
table {%
10 0.0164567306637764
12.5 0.0101009615510702
15 0.00581570521555841
17.5 0.00352123400615528
20 0.00234412391738345
22.5 0.00188438645896635
25 0.00140448717391118
%27.5 0.0012333041951399
%30 0.00117179487424437
};
%\addlegendentry{30}
\addplot [semithick, color2, mark=asterisk, mark size=3, mark options={solid}]
table {%
10 0.0230576917529106
12.5 0.0122692298442125
15 0.00761778855323792
17.5 0.00427003193181008
20 0.00293776709198331
22.5 0.00247802197866674
25 0.00180573363064064
%27.5 0.00151165502823212
%30 0.00163669874309562
};
%\addlegendentry{40}
\addplot [semithick, color3, mark=square, mark size=3, mark options={solid}]
table {%
10 0.017368588924408
12.5 0.009767628274858
15 0.00500881392508745
17.5 0.00298263877630234
20 0.00185845349915326
22.5 0.00114800815936178
25 0.000636587734334171
%27.5 0.00039098656270653
%30 0.000276869628578424
};
%\addlegendentry{PRT}
\end{axis}

\end{tikzpicture}


==> V2 - arXiv/eval/ber_40.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\frac{E_b}{\sigma^2}$},
xmajorgrids,
xtick={10, 12.5, 15, ..., 25},
xmin=9, xmax=26,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=0.000228713345792401, ymax=0.0360773952572388,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=+, mark size=3, mark options={solid}]
table {%
10 0.0183685906231403
12.5 0.0124326932281256
15 0.00780689087696373
17.5 0.0044959937222302
20 0.00292040597802649
22.5 0.00221367530028025
25 0.00194262822798143
%27.5 0.00180470085342725
%30 0.0018106837619096
};
%\addlegendentry{20}
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}]
table {%
10 0.0230945521295071
12.5 0.015955128595233
15 0.0100328526459634
17.5 0.00542868603952229
20 0.00346923075287292
22.5 0.00278130341495077
25 0.00221933758712063
%27.5 0.00207799144896368
%30 0.00199925209290038
};
%\addlegendentry{30}
\addplot [semithick, color2, mark=asterisk, mark size=3, mark options={solid}]
table {%
10 0.0286634620279074
12.5 0.0214022441804409
15 0.0145592945627868
17.5 0.00985016021877527
20 0.00768803401539723
22.5 0.00666987181951602
25 0.00596955139189959
%27.5 0.00600106843436758
%30 0.00642788472274939
};
%\addlegendentry{40}
\addplot [semithick, color3, mark=square, mark size=3, mark options={solid}]
table {%
10 0.0191025640815496
12.5 0.012591346167028
15 0.00727243581786752
17.5 0.00368397426791489
20 0.00209655473008752
22.5 0.00134842412080616
25 0.000792200909927487
%27.5 0.000489461875986308
%30 0.000287871080217883
};
%\addlegendentry{PRT}
\end{axis}

\end{tikzpicture}


==> V2 - arXiv/eval/ccdf.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$e~[\si{\dB}]$},
xmajorgrids,
xmin=2, xmax=10,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\text{CCDF}_{|\alpha(t)|^2}(e) $},
ymajorgrids,
ymin=5e-06, ymax=3,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=+, mark size=3, mark options={solid}]
table {%
0.101464577019215 0.393805180952381
0.396041452884674 0.367264685714286
0.690618336200714 0.340525904761905
0.985195159912109 0.313687314285714
1.27977204322815 0.286951695238095
1.57434892654419 0.260429942857143
1.86892580986023 0.234163238095238
2.16350269317627 0.208384266666667
2.45807957649231 0.183314361904762
2.75265645980835 0.159071733333333
3.04723334312439 0.1358256
3.34181022644043 0.113744342857143
3.63638710975647 0.0931153142857143
3.93096399307251 0.0740155047619048
4.22554063796997 0.0566458666666667
4.52011775970459 0.0411877333333333
4.81469440460205 0.0278787428571429
5.10927152633667 0.0169222476190476
5.40384817123413 0.00841066666666667
5.69842529296875 0.00289321904761905
5.99300193786621 0.000699428571428571
6.28757905960083 0.00012247619047619
6.58215570449829 1.37904761904762e-05
6.87673282623291 1.06666666666667e-06
};
\addlegendentry{E2E, $\gpeak=6~\si{dB}$}
\addplot [semithick, color1, mark=square, mark size=2, mark options={solid}]
table {%
0.324601471424103 0.34156
0.698699653148651 0.310030095238095
1.07279777526855 0.278978285714286
1.4468959569931 0.248454476190476
1.82099413871765 0.219090666666667
2.19509243965149 0.190974857142857
2.56919050216675 0.164407619047619
2.94328880310059 0.139785523809524
3.31738686561584 0.116993904761905
3.6914849281311 0.0963424761904762
4.06558322906494 0.0781241904761905
4.43968152999878 0.0619611428571429
4.81377935409546 0.0480864761904762
5.1878776550293 0.0365234285714286
5.56197595596313 0.0269889523809524
5.93607425689697 0.0193977142857143
6.31017208099365 0.0135622857142857
6.68427038192749 0.00915580952380952
7.05836868286133 0.00598476190476191
7.43246698379517 0.00373371428571429
7.80656480789185 0.00226742857142857
8.18066310882568 0.00131047619047619
8.55476093292236 0.000723047619047619
8.92885971069336 0.000386666666666667
9.30295753479004 0.000187809523809524
9.67705535888672 8.87619047619048e-05
10.0511541366577 3.69523809523809e-05
10.4252519607544 1.1047619047619e-05
10.7993507385254 4.19047619047619e-06
11.1734485626221 1.9047619047619e-06
11.5475463867188 1.14285714285714e-06
11.9216451644897 7.61904761904762e-07
};
\addlegendentry{Baseline, $R=0$}
\end{axis}

\end{tikzpicture}


==> V2 - arXiv/eval/ccdf_const.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={ $e~[\si{\dB}]$},
xmajorgrids,
xmin=2, xmax=10,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\text{CCDF}_{|\alpha(t)|^2}(e)$ },
ymajorgrids,
ymin=5e-06, ymax=3,
ymode=log,
ytick style={color=black}
]
%\addplot [semithick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=+, mark size=3, mark options={solid}]
\addplot [semithick, color0, dash pattern=on 1pt off 1pt, mark=+, mark size=3, mark options={solid}]
table {%
0.0306621547788382 0.463842057142857
0.302457183599472 0.433853219047619
0.574252188205719 0.402547923809524
0.846047222614288 0.369996952380952
1.11784219741821 0.336168723809524
1.38963723182678 0.301184419047619
1.66143226623535 0.265173371428571
1.93322730064392 0.2283024
2.20502233505249 0.190936761904762
2.47681736946106 0.153442057142857
2.74861240386963 0.116525676190476
3.0204074382782 0.0815008380952381
3.29220247268677 0.0505213714285714
3.56399750709534 0.026621219047619
3.83579230308533 0.0114221333333333
4.1075873374939 0.00381154285714286
4.37938261032104 0.000903961904761905
4.65117740631104 0.000129142857142857
4.92297267913818 9.37142857142857e-06
5.19476747512817 3.04761904761905e-07
5.46656274795532 3.80952380952381e-08
};
\addlegendentry{E2E, $\gpeak=4~\si{dB}$}
%\addplot [semithick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=o, mark size=2, mark options={solid}]
\addplot [semithick, color1, dash pattern=on 1pt off 1pt, mark=o, mark size=2, mark options={solid}]
table {%
0.215409502387047 0.334035619047619
0.510280966758728 0.309861676190476
0.805152416229248 0.286007352380952
1.10002386569977 0.262591771428571
1.39489543437958 0.239740076190476
1.6897668838501 0.217626895238095
1.98463833332062 0.196333714285714
2.27950978279114 0.175950133333333
2.57438135147095 0.156632342857143
2.86925268173218 0.138449904761905
3.16412425041199 0.121488457142857
3.45899558067322 0.105796457142857
3.75386714935303 0.0914179809523809
4.04873847961426 0.078414780952381
4.34361028671265 0.0666984761904762
4.63848161697388 0.0562793523809524
4.93335294723511 0.0471129523809524
5.22822427749634 0.0391968761904762
5.52309608459473 0.0323596952380952
5.81796741485596 0.026524
6.11283874511719 0.0216392
6.40771055221558 0.0175647619047619
6.70258188247681 0.014241219047619
6.99745321273804 0.0114997714285714
7.29232454299927 0.00928251428571429
7.58719635009766 0.0074928380952381
7.88206768035889 0.00604148571428571
8.17693901062012 0.0048736380952381
8.47181034088135 0.00392731428571429
8.76668167114258 0.00315333333333333
9.06155395507812 0.00252057142857143
9.35642528533936 0.00199660952380952
9.65129661560059 0.00156765714285714
9.94616794586182 0.00121428571428571
10.241039276123 0.000925942857142857
10.5359106063843 0.000698133333333333
10.8307828903198 0.000514628571428571
11.1256542205811 0.000368152380952381
11.4205255508423 0.000258247619047619
11.7153968811035 0.000175619047619048
12.0102682113647 0.000114780952380952
12.305139541626 7.22285714285714e-05
12.6000108718872 4.31238095238095e-05
12.8948831558228 2.46857142857143e-05
13.189754486084 1.2952380952381e-05
13.4846258163452 6.8952380952381e-06
13.7794971466064 3.65714285714286e-06
14.0743684768677 1.75238095238095e-06
14.3692398071289 9.52380952380952e-07
14.6641111373901 3.80952380952381e-07
14.9589834213257 2.66666666666667e-07
15.2538547515869 1.52380952380952e-07
15.5487260818481 3.80952380952381e-08
};
\addlegendentry{Extracted const.}
\end{axis}

\end{tikzpicture}


==> V2 - arXiv/eval/cov_20.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=5cm,height=5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=74.5,
xtick style={color=black},
xtick={7,22,37,52,67},
xticklabels={-30,-15,0,15,30},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=74.5,
ytick style={color=black},
ytick={7,22,37,52,67},
yticklabels={-30,-15,0,15,30}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=74.5, ymin=74.5, ymax=-0.5] {eval/cov_20-000.png};
\end{axis}

\end{tikzpicture}


==> V2 - arXiv/eval/cov_30.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=5cm,height=5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=74.5,
xtick style={color=black},
xtick={7,22,37,52,67},
xticklabels={-30,-15,0,15,30},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=74.5,
ytick style={color=black},
ytick={7,22,37,52,67},
yticklabels={-30,-15,0,15,30}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=74.5, ymin=74.5, ymax=-0.5] {eval/cov_30-000.png};
\end{axis}

\end{tikzpicture}


==> V2 - arXiv/eval/cov_40.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=5cm,height=5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=74.5,
xtick style={color=black},
xtick={7,22,37,52,67},
xticklabels={-30,-15,0,15,30},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=74.5,
ytick style={color=black},
ytick={7,22,37,52,67},
yticklabels={-30,-15,0,15,30}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=74.5, ymin=74.5, ymax=-0.5] {eval/cov_40-000.png};
\end{axis}

\end{tikzpicture}


==> V2 - arXiv/eval/cov_colorbar.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}


\begin{axis}[
width=2cm,height=5cm,
axis y line=right,
tick align=outside,
xmin=-30, xmax=1.5,
xtick pos=left,
%xtick style={draw=none},
xtick=\empty,
y grid style={white!69.0196078431373!black},
ymin=-30, ymax=1.5,
ytick pos=right,
ylabel={Correlation [\si{\dB}]},
ytick style={color=black},
yticklabel style={anchor=west}
]
% \path [draw=white, fill=white, line width=0.004pt]
% (axis cs:-30,-30)
% --(axis cs:-30,-29.876953125)
% --(axis cs:-30,1.376953125)
% --(axis cs:-30,1.5)
% --(axis cs:1.5,1.5)
% --(axis cs:1.5,1.376953125)
% --(axis cs:1.5,-29.876953125)
% --(axis cs:1.5,-30)
% --cycle;
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-30, xmax=1.5, ymin=-30, ymax=1.5] {eval/cov_colorbar-001.png};
% \path [draw=black, line width=0.32pt]
% (axis cs:-30,-30)
% --(axis cs:-30,-29.876953125)
% --(axis cs:-30,1.376953125)
% --(axis cs:-30,1.5)
% --(axis cs:1.5,1.5)
% --(axis cs:1.5,1.376953125)
% --(axis cs:1.5,-29.876953125)
% --(axis cs:1.5,-30)
% --cycle;
\end{axis}

\end{tikzpicture}


==> V2 - arXiv/eval/energy_const_pates.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.98,0.02)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Subcarrier index $n$},
xmajorgrids,
xtick = {-30, -15, 0, 15, 30},
xmin=-40.7, xmax=40.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\EE_k \left[ |\bar{\mathcal{C}}(n,k)|^2 \right]$},
ymajorgrids,
ymin=0.0892762571573257, ymax=1.65094530284405,
ytick style={color=black}
]
%\addplot [semithick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
\addplot [semithick, color0, dash pattern=on 1pt off 1pt]
table {%
-37 0.160261213779449
-36 0.178962647914886
-35 0.204348176717758
-34 0.230534255504608
-33 0.265210866928101
-32 0.296909153461456
-31 0.337118536233902
-30 0.376962333917618
-29 0.422083824872971
-28 0.468639135360718
-27 0.525643825531006
-26 0.584878146648407
-25 0.637288212776184
-24 0.685698926448822
-23 0.750823616981506
-22 0.810682594776154
-21 0.872012197971344
-20 0.927743196487427
-19 0.989519357681274
-18 1.04258060455322
-17 1.10673856735229
-16 1.1493968963623
-15 1.185462474823
-14 1.22462666034698
-13 1.27899265289307
-12 1.30964183807373
-11 1.34447550773621
-10 1.38905835151672
-9 1.41250479221344
-8 1.44237041473389
-7 1.47729229927063
-6 1.49166369438171
-5 1.53108608722687
-4 1.53331661224365
-3 1.56028628349304
-2 1.55523979663849
-1 1.57996034622192
0 1.57294714450836
1 1.5439178943634
2 1.55541825294495
3 1.55014157295227
4 1.53359138965607
5 1.52383852005005
6 1.51304030418396
7 1.48090636730194
8 1.46889901161194
9 1.44764363765717
10 1.39895272254944
11 1.39651536941528
12 1.33268117904663
13 1.30107545852661
14 1.27028703689575
15 1.22734475135803
16 1.17434978485107
17 1.13555085659027
18 1.06350696086884
19 1.02035462856293
20 0.957301497459412
21 0.898664116859436
22 0.827974379062653
23 0.763263463973999
24 0.703479945659637
25 0.643402338027954
26 0.579641342163086
27 0.533875226974487
28 0.478126436471939
29 0.424997538328171
30 0.375556796789169
31 0.336856544017792
32 0.301724493503571
33 0.267655521631241
34 0.233090728521347
35 0.20718240737915
36 0.181130275130272
37 0.160344213247299
};
\addlegendentry{$\gpeak=4$}
\addplot [semithick, color0, dashed]
table {%
-37 0.710524439811707
-36 0.745990812778473
-35 0.774487495422363
-34 0.791763842105865
-33 0.818379938602448
-32 0.852114379405975
-31 0.878749489784241
-30 0.904673337936401
-29 0.940613150596619
-28 0.956783831119537
-27 0.99269038438797
-26 0.986374020576477
-25 1.00299847126007
-24 1.01407110691071
-23 1.03190755844116
-22 1.04131293296814
-21 1.0415552854538
-20 1.04279935359955
-19 1.04042935371399
-18 1.03951811790466
-17 1.03398036956787
-16 1.03911423683167
-15 1.02434182167053
-14 1.02074670791626
-13 1.02825307846069
-12 1.02809679508209
-11 1.02226865291595
-10 1.02563858032227
-9 1.03517019748688
-8 1.04234409332275
-7 1.04695785045624
-6 1.04857695102692
-5 1.05702042579651
-4 1.05142641067505
-3 1.05929148197174
-2 1.06771230697632
-1 1.07334017753601
0 1.0705099105835
1 1.06966495513916
2 1.05558276176453
3 1.05743813514709
4 1.05309534072876
5 1.0497499704361
6 1.03988826274872
7 1.04067420959473
8 1.03577184677124
9 1.02498316764832
10 1.01053285598755
11 1.00752139091492
12 1.01200258731842
13 1.00238311290741
14 1.0101752281189
15 1.00128769874573
16 1.00653457641602
17 1.00986409187317
18 1.02007591724396
19 1.02245712280273
20 1.03194296360016
21 1.03731513023376
22 1.02125322818756
23 1.01891994476318
24 1.008953332901
25 0.999530911445618
26 0.986116647720337
27 0.965908765792847
28 0.946252524852753
29 0.92317807674408
30 0.897688984870911
31 0.877076089382172
32 0.842434763908386
33 0.819824934005737
34 0.786785185337067
35 0.764299929141998
36 0.754411935806274
37 0.702620267868042
};
\addlegendentry{$\gpeak=6$}
\addplot [semithick, color0]
table {%
-37 1.02837598323822
-36 1.03338670730591
-35 1.04991090297699
-34 1.04456567764282
-33 1.03709673881531
-32 1.03621935844421
-31 1.02757930755615
-30 1.02994549274445
-29 1.02930998802185
-28 1.02663087844849
-27 1.01867437362671
-26 1.01767683029175
-25 1.02199053764343
-24 1.0162627696991
-23 1.01708841323853
-22 1.01848649978638
-21 1.01265954971313
-20 1.009108543396
-19 1.00846385955811
-18 1.00793218612671
-17 1.0066351890564
-16 1.00639390945435
-15 1.0064662694931
-14 1.00424194335938
-13 0.999924898147583
-12 1.00217866897583
-11 0.997429609298706
-10 0.997873783111572
-9 1.00075089931488
-8 0.993787050247192
-7 0.997596383094788
-6 0.998067617416382
-5 0.994593620300293
-4 0.993288636207581
-3 0.992273330688477
-2 0.99259352684021
-1 0.987436830997467
0 0.989230215549469
1 0.986879229545593
2 0.99111008644104
3 0.988133311271667
4 0.987615823745728
5 0.985229790210724
6 0.987941861152649
7 0.9871666431427
8 0.988391816616058
9 0.984438419342041
10 0.982549905776978
11 0.987545967102051
12 0.984489381313324
13 0.983137190341949
14 0.984145760536194
15 0.988579988479614
16 0.985767602920532
17 0.983724594116211
18 0.985374331474304
19 0.984719455242157
20 0.984309554100037
21 0.986033618450165
22 0.978580474853516
23 0.977412581443787
24 0.97972297668457
25 0.979795098304749
26 0.980057835578918
27 0.975641489028931
28 0.979750394821167
29 0.980135083198547
30 0.98473858833313
31 0.989875257015228
32 0.99312686920166
33 0.995208323001862
34 1.00295197963715
35 1.0019907951355
36 1.00795793533325
37 0.984476447105408
};
\addlegendentry{$\gpeak=9$}
\end{axis}

\end{tikzpicture}


==> V2 - arXiv/eval/gp_20.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=9, xmax=31,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Goodput [\si{\bit}]},
ymajorgrids,
ymin=1.80203300261452, ymax=2.00720599866869,
ytick style={color=black}
]
\addplot [semithick, color0, mark=+, mark size=3, mark options={solid}]
table {%
10 1.89266666299105
12.5 1.9382500013113
15 1.97181089781225
17.5 1.98249519238621
20 1.99067521343629
22.5 1.99215170954913
25 1.99550480760324
27.5 1.99692548075109
30 1.9978799533935
};
%\addlegendentry{20}
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}]
table {%
10 1.87918910384178
12.5 1.93209294646978
15 1.97097115404904
17.5 1.97987179485708
20 1.98986858967692
22.5 1.99137606840829
25 1.99476335469323
27.5 1.99613581730227
30 1.99694900933272
};
%\addlegendentry{30}
\addplot [semithick, color2, mark=asterisk, mark size=3, mark options={solid}]
table {%
10 1.86692307889462
12.5 1.92449038147926
15 1.96605448797345
17.5 1.97667467994243
20 1.9875128204003
22.5 1.98948717983067
25 1.99384989317817
27.5 1.99557972754701
30 1.9968234265583
};
%\addlegendentry{40}
\addplot [semithick, color3, mark=square, mark size=3, mark options={solid}]
table {%
10 1.81135904788971
12.5 1.87030231952667
15 1.89836847782135
17.5 1.90702819824219
20 1.91641187667847
22.5 1.9213844537735
25 1.92510640621185
27.5 1.92701888084412
30 1.92815291881561
};
%\addlegendentry{0}
\end{axis}

\end{tikzpicture}


==> V2 - arXiv/eval/gp_30.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=9, xmax=31,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Goodput [\si{\bit}]},
ymajorgrids,
ymin=1.70317240780278, ymax=2.01090700686618,
ytick style={color=black}
]
\addplot [semithick, color0, mark=+, mark size=3, mark options={solid}]
table {%
10 1.86943909525871
12.5 1.94126923009753
15 1.95630769059062
17.5 1.97447435733676
20 1.98432371811941
22.5 1.98979807707171
25 1.99287019227631
27.5 1.99581089743879
30 1.99649759609019
};
%\addlegendentry{20}
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}]
table {%
10 1.85358654499054
12.5 1.92886858969927
15 1.95584615319967
17.5 1.97449679476023
20 1.98471474321559
22.5 1.99001923048248
25 1.99363862187602
27.5 1.99609668808989
30 1.99691907054512
};
%\addlegendentry{30}
\addplot [semithick, color2, mark=asterisk, mark size=3, mark options={solid}]
table {%
10 1.80550000071526
12.5 1.90964423120022
15 1.93933974206448
17.5 1.9657948705256
20 1.97988621797413
22.5 1.98665491460512
25 1.99149919860065
27.5 1.99446474364959
30 1.99571674680919
};
%\addlegendentry{40}
\addplot [semithick, color3, mark=square, mark size=3, mark options={solid}]
table {%
10 1.71716034412384
12.5 1.76436686515808
15 1.79517424106598
17.5 1.80874693393707
20 1.81268966197968
22.5 1.81943321228027
25 1.82268881797791
27.5 1.82428359985352
30 1.82536792755127
};
%\addlegendentry{4}
\end{axis}

\end{tikzpicture}


==> V2 - arXiv/eval/gp_40.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=9, xmax=31,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Goodput [\si{\bit}]},
ymajorgrids,
ymin=1.38662141720221, ymax=2.02258589511039,
ytick style={color=black}
]
\addplot [semithick, color0, mark=+, mark size=3, mark options={solid}]
table {%
10 1.82704167068005
12.5 1.90628525614738
15 1.94774359092116
17.5 1.97000000067055
20 1.98129006409645
22.5 1.99007371789776
25 1.99266025656834
27.5 1.99367841884183
30 1.9925016022753
};
%\addlegendentry{20}
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}]
table {%
10 1.81219550848007
12.5 1.89268909811974
15 1.93866666615009
17.5 1.95922756567597
20 1.97620192383975
22.5 1.98803525650874
25 1.99264423083514
27.5 1.99354807691028
30 1.99304326926358
};
%\addlegendentry{30}
\addplot [semithick, color2, mark=asterisk, mark size=3, mark options={solid}]
table {%
10 1.78941987454891
12.5 1.87328526377678
15 1.92434615641832
17.5 1.95166666805744
20 1.96713782036304
22.5 1.97843108978122
25 1.98350320477039
27.5 1.98550641008963
30 1.98374679498374
};
%\addlegendentry{40}
\addplot [semithick, color3, mark=square, mark size=3, mark options={solid}]
table {%
10 1.41552889347076
12.5 1.46134424209595
15 1.48576760292053
17.5 1.50154948234558
20 1.50540804862976
22.5 1.51302576065063
25 1.51444876194
27.5 1.51605880260468
30 1.51698064804077
};
%\addlegendentry{16}
\end{axis}

\end{tikzpicture}


==> V2 - arXiv/eval/power_subcarriers.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.02)},
  anchor=south,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Subcarrier index},
xtick = {-30, -15, 0, 15, 30},
xmajorgrids,
xmin=-40.7, xmax=40.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$E_n \left[|\xv_n|^2 \right]$},
ymajorgrids,
ymin=0.0576631758362055, ymax=1.12922138385475,
ytick style={color=black}
]
\addplot [semithick, color1]
table {%
-37 1.03111910820007
-36 1.03385746479034
-35 1.03923320770264
-34 1.05720007419586
-33 1.03550052642822
-32 1.03485810756683
-31 1.02800130844116
-30 1.04845309257507
-29 1.02976274490356
-28 1.01962292194366
-27 1.0232492685318
-26 1.01172542572021
-25 1.02883803844452
-24 1.02799785137177
-23 1.01899302005768
-22 1.02556192874908
-21 1.00689446926117
-20 1.01758122444153
-19 1.03649234771729
-18 1.00674319267273
-17 1.01164877414703
-16 0.988463521003723
-15 1.00538897514343
-14 1.00149941444397
-13 1.01179563999176
-12 0.997092366218567
-11 0.986716389656067
-10 0.996045649051666
-9 1.00028884410858
-8 0.99087780714035
-7 0.998530089855194
-6 0.993778645992279
-5 0.990337729454041
-4 0.993604958057404
-3 0.984837710857391
-2 0.989624381065369
-1 0.997469842433929
0 0.996970355510712
1 0.978860855102539
2 1.006711602211
3 0.981540203094482
4 0.995557904243469
5 0.980491936206818
6 0.985247373580933
7 0.995787739753723
8 0.986366927623749
9 0.977036476135254
10 0.983359217643738
11 0.980548322200775
12 0.985097825527191
13 0.99271833896637
14 0.978238046169281
15 0.97946685552597
16 1.0110969543457
17 0.981496870517731
18 0.994325816631317
19 0.98721307516098
20 0.968293905258179
21 0.975181102752686
22 0.982566893100739
23 0.996837615966797
24 0.970447838306427
25 0.982376873493195
26 0.956460475921631
27 0.982670068740845
28 0.971469819545746
29 0.987303018569946
30 0.989450216293335
31 0.995298802852631
32 0.98803448677063
33 1.00204539299011
34 1.00887608528137
35 1.01165330410004
36 0.996788799762726
37 0.97643107175827
};
\addlegendentry{$\bleak = -20$~\si{dB}}
\addplot [semithick, color0]
table {%
-37 0.394234329462051
-36 0.849884510040283
-35 0.92091315984726
-34 0.979568660259247
-33 0.991887509822845
-32 0.994583189487457
-31 1.00772309303284
-30 1.02929127216339
-29 1.03279507160187
-28 1.01638829708099
-27 1.01908099651337
-26 1.01274573802948
-25 1.02495062351227
-24 1.03006303310394
-23 1.02270567417145
-22 1.021613240242
-21 1.03020024299622
-20 1.03042006492615
-19 1.05113446712494
-18 1.02504181861877
-17 1.03956985473633
-16 1.00732982158661
-15 1.02720677852631
-14 1.04590737819672
-13 1.04506099224091
-12 1.02441620826721
-11 1.02510559558868
-10 1.03288722038269
-9 1.03358221054077
-8 1.02628362178802
-7 1.02852845191956
-6 1.03796494007111
-5 1.03753614425659
-4 1.04288172721863
-3 1.03350591659546
-2 1.03495895862579
-1 1.05018126964569
0 1.04681944847107
1 1.02783560752869
2 1.05139660835266
3 1.03249883651733
4 1.04407346248627
5 1.0327330827713
6 1.02391576766968
7 1.03990137577057
8 1.02911198139191
9 1.03274619579315
10 1.03038704395294
11 1.02464592456818
12 1.0388218164444
13 1.03748691082001
14 1.01784753799438
15 1.02575790882111
16 1.05120384693146
17 1.02341520786285
18 1.03270137310028
19 1.03154277801514
20 1.00719702243805
21 1.01436567306519
22 1.01709127426147
23 1.02963781356812
24 1.01677489280701
25 1.00660479068756
26 0.996297240257263
27 1.01689457893372
28 1.00580310821533
29 1.02261757850647
30 1.00837647914886
31 1.01957356929779
32 0.993280827999115
33 0.979392886161804
34 0.96235316991806
35 0.925103783607483
36 0.855167508125305
37 0.39049044251442
};
\addlegendentry{$\bleak = -30$~\si{dB}}
\addplot [semithick, color2]
table {%
-37 0.127902194857597
-36 0.688325762748718
-35 0.871064901351929
-34 0.875893712043762
-33 0.978251099586487
-32 0.963384985923767
-31 1.0073789358139
-30 1.00741195678711
-29 1.04175639152527
-28 1.00433719158173
-27 1.04092276096344
-26 1.02410411834717
-25 1.04981791973114
-24 1.02981007099152
-23 1.04763305187225
-22 1.04229605197906
-21 1.04704940319061
-20 1.0460296869278
-19 1.06218063831329
-18 1.05800700187683
-17 1.06249558925629
-16 1.0452653169632
-15 1.05291306972504
-14 1.05265533924103
-13 1.05029153823853
-12 1.06049919128418
-11 1.05081748962402
-10 1.07054913043976
-9 1.0497944355011
-8 1.06423544883728
-7 1.06710660457611
-6 1.07795822620392
-5 1.07040357589722
-4 1.06327962875366
-3 1.05679059028625
-2 1.06900668144226
-1 1.08051419258118
0 1.05856394767761
1 1.07525455951691
2 1.06486821174622
3 1.04599821567535
4 1.05602157115936
5 1.07804799079895
6 1.07512998580933
7 1.03510010242462
8 1.07397902011871
9 1.04767179489136
10 1.05928432941437
11 1.06938004493713
12 1.05251741409302
13 1.06591737270355
14 1.03210031986237
15 1.05259943008423
16 1.06347107887268
17 1.01992678642273
18 1.04817008972168
19 1.03191292285919
20 1.03644680976868
21 1.0608081817627
22 1.02749228477478
23 1.06456875801086
24 1.04929208755493
25 1.0314964056015
26 1.02537178993225
27 1.05142021179199
28 1.01878750324249
29 1.01814031600952
30 0.996125042438507
31 1.00453579425812
32 0.984402120113373
33 0.986095011234283
34 0.889274179935455
35 0.832385182380676
36 0.652933478355408
37 0.106370367109776
};
\addlegendentry{$\bleak = -40$~\si{dB}}
\end{axis}

\end{tikzpicture}


==> V2 - arXiv/eval/rates_papr_2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\pgfplotsset{
    width=.55\textwidth,
    height=0.5\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\text{PAPR}_{10^{-3}}$ [\si{dB}]},
xmajorgrids,
xmin=4, xmax=9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average rate per RE [\si{\bit}]},
ymajorgrids,
ymin=2, ymax=3.7,
ytick style={color=black}
]
\addplot [semithick, color3, mark=*, mark size=3, mark options={solid}]
table {%
4.3 2.97
5.2 3.3
5.9 3.48
6.8 3.51
7.6 3.53
8.4 3.54
};
\addlegendentry{E2E system,  $\beta_{\text{leak}}=-20$ \si{dB}}
\draw (axis cs:4.3+-0.35, 2.97+0.03) node[
  scale=0.5,
  anchor=base west,
  text=color3,
  rotate=0.0
]{-23.1};
\draw (axis cs:5.2+-0.35, 3.3+0.03) node[
  scale=0.5,
  anchor=base west,
  text=color3,
  rotate=0.0
]{-22.2};
\draw (axis cs:5.9+-0.35, 3.48+0.03) node[
  scale=0.5,
  anchor=base west,
  text=color3,
  rotate=0.0
]{-21.2};
\draw (axis cs:6.8+-0.35, 3.51+0.03) node[
  scale=0.5,
  anchor=base west,
  text=color3,
  rotate=0.0
]{-20.9};
\draw (axis cs:7.6+-0.35, 3.53+0.03) node[
  scale=0.5,
  anchor=base west,
  text=color3,
  rotate=0.0
]{-20.7};
\draw (axis cs:8.4+-0.35, 3.54+0.03) node[
  scale=0.5,
  anchor=base west,
  text=color3,
  rotate=0.0
]{-20.7};

\addlegendentry{E2E system,  $\beta_{\text{leak}}=-30$ \si{dB}}
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid}]
table {%
4.28 2.83
5.25 3.13
6.0 3.35
6.75 3.42
7.6 3.45
8.6 3.47
};
\draw (axis cs:4.28-0.3, 2.83+0.02) node[
  scale=0.5,
  anchor=base west,
  text=color2,
  rotate=0.0
]{-30.7};
\draw (axis cs:5.25-0.4, 3.13+0.013) node[
  scale=0.5,
  anchor=base west,
  text=color2,
  rotate=0.0
]{-30.6};
\draw (axis cs:6.0-0.4, 3.35+0.013) node[
  scale=0.5,
  anchor=base west,
  text=color2,
  rotate=0.0
]{-30.8};
\draw (axis cs:6.75-0.4, 3.42+0.013) node[
  scale=0.5,
  anchor=base west,
  text=color2,
  rotate=0.0
]{-30.8};
\draw (axis cs:7.6-0.4, 3.45+0.006) node[
  scale=0.5,
  anchor=base west,
  text=color2,
  rotate=0.0
]{-31.5};
\draw (axis cs:8.6-0.45, 3.47+0.01) node[
  scale=0.5,
  anchor=base west,
  text=color2,
  rotate=0.0
]{-31.6};


\addlegendentry{E2E system,  $\beta_{\text{leak}}=-40$ \si{dB}}
\addplot [semithick, color0, mark=diamond*, mark size=3, mark options={solid}]
table {%
4.3 2.67
5.2 3.01
6.0 3.12
6.75 3.23
7.7 3.32
8.7 3.39
};
\draw (axis cs:4.3-0.3, 2.67+0.03) node[
  scale=0.5,
  anchor=base west,
  text=color0,
  rotate=0.0
]{-43.0};
\draw (axis cs:5.2-0.4, 3.01+0.01) node[
  scale=0.5,
  anchor=base west,
  text=color0,
  rotate=0.0
]{-40.9};
\draw (axis cs:6.0-0.4, 3.12+0.01) node[
  scale=0.5,
  anchor=base west,
  text=color0,
  rotate=0.0
]{-41.3};
\draw (axis cs:6.75-0.4, 3.23+0.01) node[
  scale=0.5,
  anchor=base west,
  text=color0,
  rotate=0.0
]{-42.2};
\draw (axis cs:7.7-0.4, 3.32+0.01) node[
  scale=0.5,
  anchor=base west,
  text=color0,
  rotate=0.0
]{-40.3};
\draw (axis cs:8.7-0.5, 3.39-0.01) node[
  scale=0.5,
  anchor=base west,
  text=color0,
  rotate=0.0
]{-40.3};

\addlegendentry{Baseline}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
4.7  1.96
5.1  2.7
6.1  3.1
6.9  3.25
7.75  3.36
8.4 3.45
};
\draw (axis cs:4.7+0.05 , 1.96-0.025) node[
  scale=0.5,
  anchor=base west,
  text=color1,
  rotate=0.0
]{-20.6};
\draw (axis cs:5.1+0.05 , 2.7-0.025) node[
  scale=0.5,
  anchor=base west,
  text=color1,
  rotate=0.0
]{-20.8};
\draw (axis cs:6.1+0.05 , 3.1-0.025) node[
  scale=0.5,
  anchor=base west,
  text=color1,
  rotate=0.0
]{-20.5};
\draw (axis cs:6.9+0.05 , 3.25-0.025) node[
  scale=0.5,
  anchor=base west,
  text=color1,
  rotate=0.0
]{-20.5};
\draw (axis cs:7.75+0.06 , 3.36-0.015) node[
  scale=0.5,
  anchor=base west,
  text=color1,
  rotate=0.0
]{-20.5};
\draw (axis cs:8.4+0.07 , 3.45-0.035) node[
  scale=0.5,
  anchor=base west,
  text=color1,
  rotate=0.0
]{-20.5};





\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}]
table {%
8.4 3.45
};

\addplot [semithick, black, mark=o, mark size=3, mark options={solid,fill opacity=0}]
table {%
5.9 3.48
};

\end{axis}

\end{tikzpicture}


==> V2 - arXiv/eval/var_pates.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.98,0.80)},
  anchor=north east,
  draw=white!80!black
},tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Subcarrier index $n$},
xmajorgrids,
xtick = {-30, -15, 0, 15, 30},
xmin=-40.7, xmax=40.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\EE_k \left[ \bar{\mathcal{V}}(n,k) \right]$},
ymajorgrids,
ymin=-0.00300030952203088, ymax=0.105235780536896,
ytick style={color=black}
]
%\addplot [semithick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
\addplot [semithick, color0, dash pattern=on 1pt off 1pt]
table {%
-37 0.00236992677673697
-36 0.00399293610826135
-35 0.00527686718851328
-34 0.00654227565973997
-33 0.00835634022951126
-32 0.0100266812369227
-31 0.0121355373412371
-30 0.0150105534121394
-29 0.0180342942476273
-28 0.0210529379546642
-27 0.0238719061017036
-26 0.0282119456678629
-25 0.0323494896292686
-24 0.0349351167678833
-23 0.039652943611145
-22 0.0429932437837124
-21 0.0474329814314842
-20 0.0522184669971466
-19 0.0579137578606606
-18 0.0603289678692818
-17 0.0640129670500755
-16 0.0683849453926086
-15 0.0695051103830338
-14 0.0744373798370361
-13 0.0785176604986191
-12 0.0817599892616272
-11 0.0824424624443054
-10 0.0871515572071075
-9 0.0899104475975037
-8 0.089974507689476
-7 0.0924372300505638
-6 0.0945228263735771
-5 0.096869058907032
-4 0.0957691073417664
-3 0.0977316051721573
-2 0.0995995104312897
-1 0.10031595826149
0 0.09930120408535
1 0.0997341573238373
2 0.09739089012146
3 0.0977607667446136
4 0.0998202115297318
5 0.0939553007483482
6 0.096929520368576
7 0.0946988314390182
8 0.092244416475296
9 0.093160055577755
10 0.0874670594930649
11 0.0857717469334602
12 0.0831417292356491
13 0.0787613540887833
14 0.0768825337290764
15 0.0723550617694855
16 0.0695578157901764
17 0.0683194100856781
18 0.0628066807985306
19 0.058399360626936
20 0.0538759157061577
21 0.0495542883872986
22 0.0441190339624882
23 0.040836364030838
24 0.0370115116238594
25 0.0329110771417618
26 0.0280208420008421
27 0.0250614378601313
28 0.0212688408792019
29 0.0175448711961508
30 0.0152736501768231
31 0.0129267740994692
32 0.0104460101574659
33 0.00837888102978468
34 0.00703837536275387
35 0.00542258005589247
36 0.00428517814725637
37 0.00313353724777699
};
\addlegendentry{$\gpeak=4$}
\addplot [semithick, color0, dashed]
table {%
-37 0.00540816318243742
-36 0.00760700600221753
-35 0.0087707219645381
-34 0.0101925265043974
-33 0.011961636133492
-32 0.0136224031448364
-31 0.0145704858005047
-30 0.0156695917248726
-29 0.0185642577707767
-28 0.0195951163768768
-27 0.0208053849637508
-26 0.0214329399168491
-25 0.0228074565529823
-24 0.023183761164546
-23 0.024000121280551
-22 0.0245742071419954
-21 0.0255801770836115
-20 0.0251171216368675
-19 0.0259223114699125
-18 0.0250634998083115
-17 0.0250591095536947
-16 0.0251071471720934
-15 0.023878026753664
-14 0.0246168952435255
-13 0.0248988457024097
-12 0.0244314968585968
-11 0.0250933691859245
-10 0.0245676040649414
-9 0.0253265034407377
-8 0.0242699570953846
-7 0.0254705101251602
-6 0.0257171727716923
-5 0.0262017101049423
-4 0.0257603712379932
-3 0.0276981983333826
-2 0.02618701569736
-1 0.0272855181246996
0 0.0270138289779425
1 0.0278956852853298
2 0.0267101936042309
3 0.026178490370512
4 0.0269775446504354
5 0.0263022761791945
6 0.0266084391623735
7 0.0260528400540352
8 0.0250609815120697
9 0.0250132326036692
10 0.024156641215086
11 0.0243000909686089
12 0.0236383080482483
13 0.0244725719094276
14 0.0247382372617722
15 0.0236441232264042
16 0.0248508173972368
17 0.0235223341733217
18 0.0244376100599766
19 0.0252332091331482
20 0.0255083926022053
21 0.0245855841785669
22 0.0236639082431793
23 0.0239622481167316
24 0.0227193832397461
25 0.0219429358839989
26 0.0203659702092409
27 0.0195059422403574
28 0.0184330381453037
29 0.0170971639454365
30 0.0152290519326925
31 0.0140707874670625
32 0.0123738739639521
33 0.0114187002182007
34 0.00990207865834236
35 0.00808265805244446
36 0.0069289542734623
37 0.00444358214735985
};
\addlegendentry{$\gpeak=6$}
\addplot [semithick, color0]
table {%
-37 0.00194135005585849
-36 0.00241701910272241
-35 0.00305531197227538
-34 0.0032062167301774
-33 0.00337721267715096
-32 0.00345108122564852
-31 0.00371955242007971
-30 0.00357673550024629
-29 0.00376886129379272
-28 0.00361257651820779
-27 0.00358180934563279
-26 0.00347060197964311
-25 0.00345570337958634
-24 0.00340102636255324
-23 0.0036219151224941
-22 0.00348233059048653
-21 0.00350812147371471
-20 0.00342566007748246
-19 0.0033929068595171
-18 0.00355413882061839
-17 0.00342899421229959
-16 0.00342630315572023
-15 0.00352016324177384
-14 0.00343902269378304
-13 0.00363869313150644
-12 0.00349832838401198
-11 0.00345001299865544
-10 0.00332666980102658
-9 0.00373976957052946
-8 0.00342874601483345
-7 0.00358276604674757
-6 0.00354064558632672
-5 0.003543337341398
-4 0.00368084362708032
-3 0.00362831493839622
-2 0.00363948056474328
-1 0.00347705837339163
0 0.00351503281854093
1 0.00382779911160469
2 0.00363931455649436
3 0.00374700827524066
4 0.00359053118154407
5 0.00365619827061892
6 0.00366006209515035
7 0.00372651405632496
8 0.00369421951472759
9 0.00334116909652948
10 0.00366501370444894
11 0.00358625152148306
12 0.00352695817127824
13 0.00332213588990271
14 0.00339021370746195
15 0.00329783326014876
16 0.00334052392281592
17 0.00336855719797313
18 0.00351426145061851
19 0.00331861292943358
20 0.00337796402163804
21 0.00350360479205847
22 0.00343355815857649
23 0.00343952886760235
24 0.00339724565856159
25 0.00338888401165605
26 0.00337113277055323
27 0.00329481577500701
28 0.00342671573162079
29 0.00343230436556041
30 0.00333064468577504
31 0.00337376981042325
32 0.0032363859936595
33 0.00335650099441409
34 0.00291319796815515
35 0.00304419291205704
36 0.00233611464500427
37 0.00191951275337487
};
\addlegendentry{$\gpeak=9$}
\end{axis}

\end{tikzpicture}


==> V2 - arXiv/figs/waveform.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.97)},
  anchor=north east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
%title={Waveform},
x grid style={white!69.0196078431373!black},
xlabel={Time (normalized by sample duration) $\left[s \right]$},
%xmin=-3.6400016784668, xmax=78.6400016784668,
xmin=-3.6400016784668, xmax=79,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Squared magnitude},
ymin=-0.338309325370938, ymax=7.38560177208856,
%ymin=-0.338309325370938, ymax=13.5,
ytick style={color=black}
]
\addplot [red, mark=+, only marks]
table{%
x  y
0.5 0.392501592636108
1.5 0.260120123624802
2.5 0.312861770391464
3.5 1.87885677814484
4.5 1.90471029281616
5.5 0.402349412441254
6.5 2.10233211517334
7.5 0.468966662883759
8.5 0.337635904550552
9.5 1.61813426017761
10.5 1.36549663543701
11.5 0.106822229921818
12.5 1.04931306838989
13.5 4.8441596031189
14.5 0.452300995588303
15.5 0.723813652992249
16.5 1.14503526687622
17.5 0.309330880641937
18.5 0.232004404067993
19.5 1.12425851821899
20.5 0.107490867376328
21.5 0.750751972198486
22.5 0.143843099474907
23.5 1.09482717514038
24.5 0.323621571063995
25.5 1.89133870601654
26.5 0.452455282211304
27.5 1.56500971317291
28.5 0.238188192248344
29.5 0.0298988129943609
30.5 0.154359251260757
31.5 0.210369050502777
32.5 1.2525235414505
33.5 0.0794818326830864
34.5 2.55765652656555
35.5 1.89432537555695
36.5 1.5446081161499
37.5 2.76533389091492
38.5 2.09239077568054
39.5 1.52347505092621
40.5 0.486882895231247
41.5 1.32948482036591
42.5 0.226309910416603
43.5 0.193140551447868
44.5 0.779366970062256
45.5 1.63442802429199
46.5 1.35586595535278
47.5 0.229605853557587
48.5 2.36483931541443
49.5 0.0665256902575493
50.5 1.2197597026825
51.5 0.220031678676605
52.5 0.56825178861618
53.5 1.76111388206482
54.5 1.56235218048096
55.5 1.30099332332611
56.5 2.51168966293335
57.5 1.1216858625412
58.5 2.82049036026001
59.5 1.55019390583038
60.5 0.0402100309729576
61.5 0.107833825051785
62.5 0.273353964090347
63.5 0.233856752514839
64.5 2.64689970016479
65.5 1.48641788959503
66.5 1.16790223121643
67.5 2.41360545158386
68.5 0.996850371360779
69.5 0.40721195936203
70.5 3.3463032245636
71.5 0.339798927307129
72.5 0.540007054805756
73.5 0.50707072019577
74.5 0.286728203296661
};
\addlegendentry{$\zv$}
%\addlegendentry{$s[t], t\in [\frac{\Delta_f}{T}, \dots, T- \frac{\Delta_f}{T}]$}

\addplot [semithick, color2]
table {%
0.0999984741210938 0.060875728726387
0.299999237060547 0.161917001008987
0.5 0.392544448375702
0.700000762939453 0.707921802997589
0.900001525878906 0.938814282417297
1.09999847412109 0.912598371505737
1.29999923706055 0.621616005897522
1.5 0.26007154583931
1.70000076293945 0.0714610889554024
1.90000152587891 0.138191729784012
2.09999847412109 0.315620929002762
2.29999923706055 0.388476461172104
2.5 0.312847912311554
2.70000076293945 0.299084514379501
2.90000152587891 0.61448085308075
3.09999847412109 1.25973343849182
3.29999923706055 1.84791111946106
3.5 1.87880873680115
3.70000076293945 1.22270858287811
3.90000152587891 0.355946272611618
4.09999847412109 0.0458046570420265
4.29999923706055 0.690184473991394
4.5 1.90487146377563
4.70000076293945 2.7885057926178
4.90000152587891 2.67714905738831
5.09999847412109 1.71281504631042
5.29999923706055 0.70125824213028
5.5 0.402371555566788
5.70000076293945 0.922578096389771
5.89999961853027 1.74142813682556
6.10000038146973 2.26325845718384
6.29999923706055 2.30760598182678
6.5 2.10230612754822
6.70000076293945 1.90339064598083
6.89999961853027 1.71563541889191
7.10000038146973 1.38896632194519
7.29999923706055 0.903853714466095
7.5 0.46892911195755
7.70000076293945 0.315805733203888
7.89999961853027 0.443694323301315
8.10000038146973 0.612011909484863
8.29999923706055 0.581937372684479
8.5 0.337601274251938
8.70000076293945 0.0743293315172195
8.89999961853027 0.0160331670194864
9.10000038146973 0.274008482694626
9.29999923706055 0.839851915836334
9.5 1.61822199821472
9.70000076293945 2.40829086303711
9.89999961853027 2.90381598472595
10.1000003814697 2.83647918701172
10.2999992370605 2.20827388763428
10.5 1.36540412902832
10.7000007629395 0.75545859336853
10.8999996185303 0.552040040493011
11.1000003814697 0.535680651664734
11.2999992370605 0.389818519353867
11.5 0.106794744729996
11.7000007629395 0.0301867015659809
11.8999996185303 0.436842143535614
12.1000003814697 1.10989332199097
12.2999992370605 1.43987107276917
12.5 1.0492399930954
12.7000007629395 0.314903646707535
12.8999996185303 0.16813437640667
13.1000003814697 1.25155699253082
13.2999992370605 3.21046876907349
13.5 4.84424781799316
13.7000007629395 5.04773092269897
13.8999996185303 3.71380186080933
14.1000003814697 1.79824316501617
14.2999992370605 0.523615121841431
14.5 0.452342689037323
14.7000007629395 1.19701492786407
14.8999996185303 1.89993977546692
15.1000003814697 1.96338737010956
15.2999992370605 1.41522669792175
15.5 0.723765075206757
15.7000007629395 0.347474843263626
15.8999996185303 0.42192754149437
16.1000003814697 0.760321497917175
16.2999992370605 1.06540632247925
16.5 1.14503526687622
16.7000007629395 0.995106279850006
16.8999996185303 0.740819811820984
17.1000003814697 0.51571798324585
17.2999992370605 0.377100914716721
17.5 0.309326320886612
17.7000007629395 0.283474206924438
17.8999996185303 0.292872458696365
18.1000003814697 0.325199842453003
18.2999992370605 0.325364321470261
18.5 0.231992855668068
18.7000007629395 0.0766567587852478
18.8999996185303 0.0209302045404911
19.1000003814697 0.234008193016052
19.2999992370605 0.69312310218811
19.5 1.12428057193756
19.7000007629395 1.2000675201416
19.8999996185303 0.840620517730713
20.1000003814697 0.315639466047287
20.2999992370605 0.0166743192821741
20.5 0.107508048415184
20.7000007629395 0.402436524629593
20.8999996185303 0.593791902065277
21.1000003814697 0.582943379878998
21.2999992370605 0.559862792491913
21.5 0.750775575637817
21.7000007629395 1.11686253547668
21.8999996185303 1.34480798244476
22.1000003814697 1.15731656551361
22.2999992370605 0.624389827251434
22.5 0.143824949860573
22.7000007629395 0.0945785418152809
22.8999996185303 0.497731864452362
23.1000003814697 1.00992286205292
23.2999992370605 1.24327957630157
23.5 1.09481263160706
23.7000007629395 0.780571401119232
23.8999996185303 0.574749290943146
24.1000003814697 0.537583589553833
24.2999992370605 0.503791987895966
24.5 0.323608756065369
24.7000007629395 0.0885562524199486
24.8999996185303 0.090411014854908
25.1000003814697 0.533888101577759
25.2999992370605 1.28077793121338
25.5 1.891357421875
25.7000007629395 1.95571541786194
25.8999996185303 1.43327140808105
26.1000003814697 0.7032670378685
26.2999992370605 0.282884448766708
26.5 0.452474355697632
26.7000007629395 1.08477056026459
26.8999996185303 1.77878165245056
27.1000003814697 2.14999651908875
27.2999992370605 2.04516077041626
27.5 1.56498324871063
27.7000007629395 0.945934236049652
27.8999996185303 0.420867532491684
28.1000003814697 0.132095247507095
28.2999992370605 0.100966237485409
28.5 0.238194614648819
28.7000007629395 0.393319070339203
28.8999996185303 0.436500668525696
29.1000003814697 0.333224922418594
29.2999992370605 0.157873347401619
29.5 0.0298964269459248
29.7000007629395 0.0200103539973497
29.8999996185303 0.101844780147076
30.1000003814697 0.186089351773262
30.2999992370605 0.202399849891663
30.5 0.154357075691223
30.7000007629395 0.101339995861053
30.8999996185303 0.0923775807023048
31.1000003814697 0.1233224645257
31.2999992370605 0.162100434303284
31.5 0.210370853543282
31.7000007629395 0.323795408010483
31.8999996185303 0.554536759853363
32.0999984741211 0.871228635311127
32.2999992370605 1.1490353345871
32.5 1.25252163410187
32.7000007629395 1.13115131855011
32.9000015258789 0.837039053440094
33.0999984741211 0.474077939987183
33.2999992370605 0.166795015335083
33.5 0.0794832110404968
33.7000007629395 0.392786651849747
33.9000015258789 1.15241742134094
34.0999984741211 2.09440898895264
34.2999992370605 2.6977436542511
34.5 2.55765008926392
34.7000007629395 1.79370129108429
34.9000015258789 1.03942596912384
35.0999984741211 0.906508982181549
35.2999992370605 1.39703273773193
35.5 1.89432668685913
35.7000007629395 1.80990612506866
35.9000015258789 1.22727346420288
36.0999984741211 0.811199247837067
36.2999992370605 1.02840769290924
36.5 1.54460966587067
36.7000007629395 1.55482137203217
36.9000015258789 0.780900776386261
37.0999984741211 0.0302209109067917
37.2999992370605 0.56044989824295
37.5 2.76533389091492
37.7000007629395 5.53065490722656
37.9000015258789 7.03451490402222
38.0999984741211 6.31208372116089
38.2999992370605 4.08975410461426
38.5 2.09239554405212
38.7000007629395 1.52075922489166
38.9000015258789 2.1500871181488
39.0999984741211 2.79810452461243
39.2999992370605 2.55219507217407
39.5 1.5234842300415
39.7000007629395 0.526009380817413
39.9000015258789 0.181928247213364
40.0999984741211 0.396794021129608
40.2999992370605 0.620293140411377
40.5 0.48688605427742
40.7000007629395 0.150762334465981
40.9000015258789 0.0472032800316811
41.0999984741211 0.400335639715195
41.2999992370605 0.983021676540375
41.5 1.32948243618011
41.7000007629395 1.16361057758331
41.9000015258789 0.635263323783875
42.0999984741211 0.16241879761219
42.2999992370605 0.046153612434864
42.5 0.226305052638054
42.7000007629395 0.398521363735199
42.9000015258789 0.352449804544449
43.0999984741211 0.170620322227478
43.2999992370605 0.0875931233167648
43.5 0.193136230111122
43.7000007629395 0.341190785169601
43.9000015258789 0.371473878622055
44.0999984741211 0.348365873098373
44.2999992370605 0.478013008832932
44.5 0.77935802936554
44.7000007629395 0.959729671478271
44.9000015258789 0.755205273628235
45.0999984741211 0.390359878540039
45.2999992370605 0.534832358360291
45.5 1.63437747955322
45.7000007629395 3.27870297431946
45.9000015258789 4.38225650787354
46.0999984741211 4.13330411911011
46.2999992370605 2.77243399620056
46.5 1.35590672492981
46.7000007629395 0.727207660675049
46.9000015258789 0.789954900741577
47.0999984741211 0.837513267993927
47.2999992370605 0.505798637866974
47.5 0.229605346918106
47.7000007629395 0.686508417129517
47.9000015258789 1.89766049385071
48.0999984741211 3.04650330543518
48.2999992370605 3.23969388008118
48.5 2.36489105224609
48.7000007629395 1.12696385383606
48.9000015258789 0.298479050397873
49.0999984741211 0.0569741129875183
49.2999992370605 0.069289430975914
49.5 0.0665261968970299
49.7000007629395 0.152578622102737
49.9000015258789 0.530941724777222
50.0999984741211 1.08906054496765
50.2999992370605 1.41300249099731
50.5 1.21978366374969
50.7000007629395 0.668983638286591
50.9000015258789 0.185672014951706
51.0999984741211 0.0291701722890139
51.2999992370605 0.112167946994305
51.5 0.220027968287468
51.7000007629395 0.293843984603882
51.9000015258789 0.424809813499451
52.0999984741211 0.625405728816986
52.2999992370605 0.727966547012329
52.5 0.568269848823547
52.7000007629395 0.225706234574318
52.9000015258789 0.0139637123793364
53.0999984741211 0.220633044838905
53.2999992370605 0.876278638839722
53.5 1.76105403900146
53.7000007629395 2.57188177108765
53.9000015258789 3.051762342453
54.0999984741211 3.02968239784241
54.2999992370605 2.47045373916626
54.5 1.56241869926453
54.7000007629395 0.706025302410126
54.9000015258789 0.296909898519516
55.0999984741211 0.442007124423981
55.2999992370605 0.893860936164856
55.5 1.3009706735611
55.7000007629395 1.53048753738403
55.9000015258789 1.72621607780457
56.0999984741211 2.05180859565735
56.2999992370605 2.41838216781616
56.5 2.51170372962952
56.7000007629395 2.10375070571899
56.9000015258789 1.32895267009735
57.0999984741211 0.64702308177948
57.2999992370605 0.526122629642487
57.5 1.12160778045654
57.7000007629395 2.18562078475952
57.9000015258789 3.22592306137085
58.0999984741211 3.77203178405762
58.2999992370605 3.59845876693726
58.5 2.82056212425232
58.7000007629395 1.83116495609283
58.9000015258789 1.09413397312164
59.0999984741211 0.888106822967529
59.2999992370605 1.15293884277344
59.5 1.55016481876373
59.7000007629395 1.70228385925293
59.9000015258789 1.44092643260956
60.0999984741211 0.890289723873138
60.2999992370605 0.343229085206985
60.5 0.0402233824133873
60.7000007629395 0.0190884470939636
60.9000015258789 0.133709296584129
61.0999984741211 0.205425605177879
61.2999992370605 0.171546161174774
61.5 0.107837095856667
61.7000007629395 0.119937814772129
61.9000015258789 0.221671596169472
62.0999984741211 0.325091242790222
62.2999992370605 0.342178881168365
62.5 0.273361802101135
62.7000007629395 0.181429177522659
62.9000015258789 0.101442925632
63.0999984741211 0.0275572799146175
63.2999992370605 0.0127775426954031
63.5 0.233812779188156
63.7000007629395 0.864033818244934
63.9000015258789 1.82688164710999
64.0999984741211 2.71273612976074
64.3000030517578 3.03637909889221
64.5 2.64697456359863
64.6999969482422 1.88261330127716
64.9000015258789 1.283815741539
65.0999984741211 1.13774275779724
65.3000030517578 1.30785417556763
65.5 1.48640251159668
65.6999969482422 1.54362893104553
65.9000015258789 1.57410562038422
66.0999984741211 1.63696777820587
66.3000030517578 1.57107746601105
66.5 1.16797006130219
66.6999969482422 0.519481301307678
66.9000015258789 0.0921134576201439
67.0999984741211 0.356581181287766
67.3000030517578 1.31368386745453
67.5 2.4134829044342
67.6999969482422 2.97758960723877
67.9000015258789 2.73139119148254
68.0999984741211 1.96964848041534
68.3000030517578 1.25983107089996
68.5 0.996851205825806
68.6999969482422 1.17158198356628
68.9000015258789 1.4563570022583
69.0999984741211 1.47187554836273
69.3000030517578 1.05578184127808
69.5 0.407288253307343
69.6999969482422 0.0143166286870837
69.9000015258789 0.336904764175415
70.0999984741211 1.40743792057037
70.3000030517578 2.67912817001343
70.5 3.34627890586853
70.6999969482422 2.95321202278137
70.9000015258789 1.77634418010712
71.0999984741211 0.607135593891144
71.3000030517578 0.110317192971706
71.5 0.339732855558395
71.6999969482422 0.825970530509949
71.9000015258789 1.07938158512115
72.0999984741211 0.981487095355988
72.3000030517578 0.734758675098419
72.5 0.540029585361481
72.6999969482422 0.407194167375565
72.9000015258789 0.264124751091003
73.0999984741211 0.149617880582809
73.3000030517578 0.210648074746132
73.5 0.507014155387878
73.6999969482422 0.880915701389313
73.9000015258789 1.06937158107758
74.0999984741211 0.942937672138214
74.3000030517578 0.609577894210815
74.5 0.286768347024918
74.6999969482422 0.103785783052444
74.9000015258789 0.0458978079259396
};
\addlegendentry{$\underline{\zv}$}


\addplot [semithick, color0, dashed]
table {%
0.0999984741210938 4.8441596031189
0.299999237060547 4.8441596031189
0.5 4.8441596031189
0.700000762939453 4.8441596031189
0.900001525878906 4.8441596031189
1.09999847412109 4.8441596031189
1.29999923706055 4.8441596031189
1.5 4.8441596031189
1.70000076293945 4.8441596031189
1.90000152587891 4.8441596031189
2.09999847412109 4.8441596031189
2.29999923706055 4.8441596031189
2.5 4.8441596031189
2.70000076293945 4.8441596031189
2.90000152587891 4.8441596031189
3.09999847412109 4.8441596031189
3.29999923706055 4.8441596031189
3.5 4.8441596031189
3.70000076293945 4.8441596031189
3.90000152587891 4.8441596031189
4.09999847412109 4.8441596031189
4.29999923706055 4.8441596031189
4.5 4.8441596031189
4.70000076293945 4.8441596031189
4.90000152587891 4.8441596031189
5.09999847412109 4.8441596031189
5.29999923706055 4.8441596031189
5.5 4.8441596031189
5.70000076293945 4.8441596031189
5.89999961853027 4.8441596031189
6.10000038146973 4.8441596031189
6.29999923706055 4.8441596031189
6.5 4.8441596031189
6.70000076293945 4.8441596031189
6.89999961853027 4.8441596031189
7.10000038146973 4.8441596031189
7.29999923706055 4.8441596031189
7.5 4.8441596031189
7.70000076293945 4.8441596031189
7.89999961853027 4.8441596031189
8.10000038146973 4.8441596031189
8.29999923706055 4.8441596031189
8.5 4.8441596031189
8.70000076293945 4.8441596031189
8.89999961853027 4.8441596031189
9.10000038146973 4.8441596031189
9.29999923706055 4.8441596031189
9.5 4.8441596031189
9.70000076293945 4.8441596031189
9.89999961853027 4.8441596031189
10.1000003814697 4.8441596031189
10.2999992370605 4.8441596031189
10.5 4.8441596031189
10.7000007629395 4.8441596031189
10.8999996185303 4.8441596031189
11.1000003814697 4.8441596031189
11.2999992370605 4.8441596031189
11.5 4.8441596031189
11.7000007629395 4.8441596031189
11.8999996185303 4.8441596031189
12.1000003814697 4.8441596031189
12.2999992370605 4.8441596031189
12.5 4.8441596031189
12.7000007629395 4.8441596031189
12.8999996185303 4.8441596031189
13.1000003814697 4.8441596031189
13.2999992370605 4.8441596031189
13.5 4.8441596031189
13.7000007629395 4.8441596031189
13.8999996185303 4.8441596031189
14.1000003814697 4.8441596031189
14.2999992370605 4.8441596031189
14.5 4.8441596031189
14.7000007629395 4.8441596031189
14.8999996185303 4.8441596031189
15.1000003814697 4.8441596031189
15.2999992370605 4.8441596031189
15.5 4.8441596031189
15.7000007629395 4.8441596031189
15.8999996185303 4.8441596031189
16.1000003814697 4.8441596031189
16.2999992370605 4.8441596031189
16.5 4.8441596031189
16.7000007629395 4.8441596031189
16.8999996185303 4.8441596031189
17.1000003814697 4.8441596031189
17.2999992370605 4.8441596031189
17.5 4.8441596031189
17.7000007629395 4.8441596031189
17.8999996185303 4.8441596031189
18.1000003814697 4.8441596031189
18.2999992370605 4.8441596031189
18.5 4.8441596031189
18.7000007629395 4.8441596031189
18.8999996185303 4.8441596031189
19.1000003814697 4.8441596031189
19.2999992370605 4.8441596031189
19.5 4.8441596031189
19.7000007629395 4.8441596031189
19.8999996185303 4.8441596031189
20.1000003814697 4.8441596031189
20.2999992370605 4.8441596031189
20.5 4.8441596031189
20.7000007629395 4.8441596031189
20.8999996185303 4.8441596031189
21.1000003814697 4.8441596031189
21.2999992370605 4.8441596031189
21.5 4.8441596031189
21.7000007629395 4.8441596031189
21.8999996185303 4.8441596031189
22.1000003814697 4.8441596031189
22.2999992370605 4.8441596031189
22.5 4.8441596031189
22.7000007629395 4.8441596031189
22.8999996185303 4.8441596031189
23.1000003814697 4.8441596031189
23.2999992370605 4.8441596031189
23.5 4.8441596031189
23.7000007629395 4.8441596031189
23.8999996185303 4.8441596031189
24.1000003814697 4.8441596031189
24.2999992370605 4.8441596031189
24.5 4.8441596031189
24.7000007629395 4.8441596031189
24.8999996185303 4.8441596031189
25.1000003814697 4.8441596031189
25.2999992370605 4.8441596031189
25.5 4.8441596031189
25.7000007629395 4.8441596031189
25.8999996185303 4.8441596031189
26.1000003814697 4.8441596031189
26.2999992370605 4.8441596031189
26.5 4.8441596031189
26.7000007629395 4.8441596031189
26.8999996185303 4.8441596031189
27.1000003814697 4.8441596031189
27.2999992370605 4.8441596031189
27.5 4.8441596031189
27.7000007629395 4.8441596031189
27.8999996185303 4.8441596031189
28.1000003814697 4.8441596031189
28.2999992370605 4.8441596031189
28.5 4.8441596031189
28.7000007629395 4.8441596031189
28.8999996185303 4.8441596031189
29.1000003814697 4.8441596031189
29.2999992370605 4.8441596031189
29.5 4.8441596031189
29.7000007629395 4.8441596031189
29.8999996185303 4.8441596031189
30.1000003814697 4.8441596031189
30.2999992370605 4.8441596031189
30.5 4.8441596031189
30.7000007629395 4.8441596031189
30.8999996185303 4.8441596031189
31.1000003814697 4.8441596031189
31.2999992370605 4.8441596031189
31.5 4.8441596031189
31.7000007629395 4.8441596031189
31.8999996185303 4.8441596031189
32.0999984741211 4.8441596031189
32.2999992370605 4.8441596031189
32.5 4.8441596031189
32.7000007629395 4.8441596031189
32.9000015258789 4.8441596031189
33.0999984741211 4.8441596031189
33.2999992370605 4.8441596031189
33.5 4.8441596031189
33.7000007629395 4.8441596031189
33.9000015258789 4.8441596031189
34.0999984741211 4.8441596031189
34.2999992370605 4.8441596031189
34.5 4.8441596031189
34.7000007629395 4.8441596031189
34.9000015258789 4.8441596031189
35.0999984741211 4.8441596031189
35.2999992370605 4.8441596031189
35.5 4.8441596031189
35.7000007629395 4.8441596031189
35.9000015258789 4.8441596031189
36.0999984741211 4.8441596031189
36.2999992370605 4.8441596031189
36.5 4.8441596031189
36.7000007629395 4.8441596031189
36.9000015258789 4.8441596031189
37.0999984741211 4.8441596031189
37.2999992370605 4.8441596031189
37.5 4.8441596031189
37.7000007629395 4.8441596031189
37.9000015258789 4.8441596031189
38.0999984741211 4.8441596031189
38.2999992370605 4.8441596031189
38.5 4.8441596031189
38.7000007629395 4.8441596031189
38.9000015258789 4.8441596031189
39.0999984741211 4.8441596031189
39.2999992370605 4.8441596031189
39.5 4.8441596031189
39.7000007629395 4.8441596031189
39.9000015258789 4.8441596031189
40.0999984741211 4.8441596031189
40.2999992370605 4.8441596031189
40.5 4.8441596031189
40.7000007629395 4.8441596031189
40.9000015258789 4.8441596031189
41.0999984741211 4.8441596031189
41.2999992370605 4.8441596031189
41.5 4.8441596031189
41.7000007629395 4.8441596031189
41.9000015258789 4.8441596031189
42.0999984741211 4.8441596031189
42.2999992370605 4.8441596031189
42.5 4.8441596031189
42.7000007629395 4.8441596031189
42.9000015258789 4.8441596031189
43.0999984741211 4.8441596031189
43.2999992370605 4.8441596031189
43.5 4.8441596031189
43.7000007629395 4.8441596031189
43.9000015258789 4.8441596031189
44.0999984741211 4.8441596031189
44.2999992370605 4.8441596031189
44.5 4.8441596031189
44.7000007629395 4.8441596031189
44.9000015258789 4.8441596031189
45.0999984741211 4.8441596031189
45.2999992370605 4.8441596031189
45.5 4.8441596031189
45.7000007629395 4.8441596031189
45.9000015258789 4.8441596031189
46.0999984741211 4.8441596031189
46.2999992370605 4.8441596031189
46.5 4.8441596031189
46.7000007629395 4.8441596031189
46.9000015258789 4.8441596031189
47.0999984741211 4.8441596031189
47.2999992370605 4.8441596031189
47.5 4.8441596031189
47.7000007629395 4.8441596031189
47.9000015258789 4.8441596031189
48.0999984741211 4.8441596031189
48.2999992370605 4.8441596031189
48.5 4.8441596031189
48.7000007629395 4.8441596031189
48.9000015258789 4.8441596031189
49.0999984741211 4.8441596031189
49.2999992370605 4.8441596031189
49.5 4.8441596031189
49.7000007629395 4.8441596031189
49.9000015258789 4.8441596031189
50.0999984741211 4.8441596031189
50.2999992370605 4.8441596031189
50.5 4.8441596031189
50.7000007629395 4.8441596031189
50.9000015258789 4.8441596031189
51.0999984741211 4.8441596031189
51.2999992370605 4.8441596031189
51.5 4.8441596031189
51.7000007629395 4.8441596031189
51.9000015258789 4.8441596031189
52.0999984741211 4.8441596031189
52.2999992370605 4.8441596031189
52.5 4.8441596031189
52.7000007629395 4.8441596031189
52.9000015258789 4.8441596031189
53.0999984741211 4.8441596031189
53.2999992370605 4.8441596031189
53.5 4.8441596031189
53.7000007629395 4.8441596031189
53.9000015258789 4.8441596031189
54.0999984741211 4.8441596031189
54.2999992370605 4.8441596031189
54.5 4.8441596031189
54.7000007629395 4.8441596031189
54.9000015258789 4.8441596031189
55.0999984741211 4.8441596031189
55.2999992370605 4.8441596031189
55.5 4.8441596031189
55.7000007629395 4.8441596031189
55.9000015258789 4.8441596031189
56.0999984741211 4.8441596031189
56.2999992370605 4.8441596031189
56.5 4.8441596031189
56.7000007629395 4.8441596031189
56.9000015258789 4.8441596031189
57.0999984741211 4.8441596031189
57.2999992370605 4.8441596031189
57.5 4.8441596031189
57.7000007629395 4.8441596031189
57.9000015258789 4.8441596031189
58.0999984741211 4.8441596031189
58.2999992370605 4.8441596031189
58.5 4.8441596031189
58.7000007629395 4.8441596031189
58.9000015258789 4.8441596031189
59.0999984741211 4.8441596031189
59.2999992370605 4.8441596031189
59.5 4.8441596031189
59.7000007629395 4.8441596031189
59.9000015258789 4.8441596031189
60.0999984741211 4.8441596031189
60.2999992370605 4.8441596031189
60.5 4.8441596031189
60.7000007629395 4.8441596031189
60.9000015258789 4.8441596031189
61.0999984741211 4.8441596031189
61.2999992370605 4.8441596031189
61.5 4.8441596031189
61.7000007629395 4.8441596031189
61.9000015258789 4.8441596031189
62.0999984741211 4.8441596031189
62.2999992370605 4.8441596031189
62.5 4.8441596031189
62.7000007629395 4.8441596031189
62.9000015258789 4.8441596031189
63.0999984741211 4.8441596031189
63.2999992370605 4.8441596031189
63.5 4.8441596031189
63.7000007629395 4.8441596031189
63.9000015258789 4.8441596031189
64.0999984741211 4.8441596031189
64.3000030517578 4.8441596031189
64.5 4.8441596031189
64.6999969482422 4.8441596031189
64.9000015258789 4.8441596031189
65.0999984741211 4.8441596031189
65.3000030517578 4.8441596031189
65.5 4.8441596031189
65.6999969482422 4.8441596031189
65.9000015258789 4.8441596031189
66.0999984741211 4.8441596031189
66.3000030517578 4.8441596031189
66.5 4.8441596031189
66.6999969482422 4.8441596031189
66.9000015258789 4.8441596031189
67.0999984741211 4.8441596031189
67.3000030517578 4.8441596031189
67.5 4.8441596031189
67.6999969482422 4.8441596031189
67.9000015258789 4.8441596031189
68.0999984741211 4.8441596031189
68.3000030517578 4.8441596031189
68.5 4.8441596031189
68.6999969482422 4.8441596031189
68.9000015258789 4.8441596031189
69.0999984741211 4.8441596031189
69.3000030517578 4.8441596031189
69.5 4.8441596031189
69.6999969482422 4.8441596031189
69.9000015258789 4.8441596031189
70.0999984741211 4.8441596031189
70.3000030517578 4.8441596031189
70.5 4.8441596031189
70.6999969482422 4.8441596031189
70.9000015258789 4.8441596031189
71.0999984741211 4.8441596031189
71.3000030517578 4.8441596031189
71.5 4.8441596031189
71.6999969482422 4.8441596031189
71.9000015258789 4.8441596031189
72.0999984741211 4.8441596031189
72.3000030517578 4.8441596031189
72.5 4.8441596031189
72.6999969482422 4.8441596031189
72.9000015258789 4.8441596031189
73.0999984741211 4.8441596031189
73.3000030517578 4.8441596031189
73.5 4.8441596031189
73.6999969482422 4.8441596031189
73.9000015258789 4.8441596031189
74.0999984741211 4.8441596031189
74.3000030517578 4.8441596031189
74.5 4.8441596031189
74.6999969482422 4.8441596031189
74.9000015258789 4.8441596031189
};
\addlegendentry{$\text{max}(\zv)$}
\addplot [semithick, color1, dashed]
table {%
0.0999984741210938 7.03451490402222
0.299999237060547 7.03451490402222
0.5 7.03451490402222
0.700000762939453 7.03451490402222
0.900001525878906 7.03451490402222
1.09999847412109 7.03451490402222
1.29999923706055 7.03451490402222
1.5 7.03451490402222
1.70000076293945 7.03451490402222
1.90000152587891 7.03451490402222
2.09999847412109 7.03451490402222
2.29999923706055 7.03451490402222
2.5 7.03451490402222
2.70000076293945 7.03451490402222
2.90000152587891 7.03451490402222
3.09999847412109 7.03451490402222
3.29999923706055 7.03451490402222
3.5 7.03451490402222
3.70000076293945 7.03451490402222
3.90000152587891 7.03451490402222
4.09999847412109 7.03451490402222
4.29999923706055 7.03451490402222
4.5 7.03451490402222
4.70000076293945 7.03451490402222
4.90000152587891 7.03451490402222
5.09999847412109 7.03451490402222
5.29999923706055 7.03451490402222
5.5 7.03451490402222
5.70000076293945 7.03451490402222
5.89999961853027 7.03451490402222
6.10000038146973 7.03451490402222
6.29999923706055 7.03451490402222
6.5 7.03451490402222
6.70000076293945 7.03451490402222
6.89999961853027 7.03451490402222
7.10000038146973 7.03451490402222
7.29999923706055 7.03451490402222
7.5 7.03451490402222
7.70000076293945 7.03451490402222
7.89999961853027 7.03451490402222
8.10000038146973 7.03451490402222
8.29999923706055 7.03451490402222
8.5 7.03451490402222
8.70000076293945 7.03451490402222
8.89999961853027 7.03451490402222
9.10000038146973 7.03451490402222
9.29999923706055 7.03451490402222
9.5 7.03451490402222
9.70000076293945 7.03451490402222
9.89999961853027 7.03451490402222
10.1000003814697 7.03451490402222
10.2999992370605 7.03451490402222
10.5 7.03451490402222
10.7000007629395 7.03451490402222
10.8999996185303 7.03451490402222
11.1000003814697 7.03451490402222
11.2999992370605 7.03451490402222
11.5 7.03451490402222
11.7000007629395 7.03451490402222
11.8999996185303 7.03451490402222
12.1000003814697 7.03451490402222
12.2999992370605 7.03451490402222
12.5 7.03451490402222
12.7000007629395 7.03451490402222
12.8999996185303 7.03451490402222
13.1000003814697 7.03451490402222
13.2999992370605 7.03451490402222
13.5 7.03451490402222
13.7000007629395 7.03451490402222
13.8999996185303 7.03451490402222
14.1000003814697 7.03451490402222
14.2999992370605 7.03451490402222
14.5 7.03451490402222
14.7000007629395 7.03451490402222
14.8999996185303 7.03451490402222
15.1000003814697 7.03451490402222
15.2999992370605 7.03451490402222
15.5 7.03451490402222
15.7000007629395 7.03451490402222
15.8999996185303 7.03451490402222
16.1000003814697 7.03451490402222
16.2999992370605 7.03451490402222
16.5 7.03451490402222
16.7000007629395 7.03451490402222
16.8999996185303 7.03451490402222
17.1000003814697 7.03451490402222
17.2999992370605 7.03451490402222
17.5 7.03451490402222
17.7000007629395 7.03451490402222
17.8999996185303 7.03451490402222
18.1000003814697 7.03451490402222
18.2999992370605 7.03451490402222
18.5 7.03451490402222
18.7000007629395 7.03451490402222
18.8999996185303 7.03451490402222
19.1000003814697 7.03451490402222
19.2999992370605 7.03451490402222
19.5 7.03451490402222
19.7000007629395 7.03451490402222
19.8999996185303 7.03451490402222
20.1000003814697 7.03451490402222
20.2999992370605 7.03451490402222
20.5 7.03451490402222
20.7000007629395 7.03451490402222
20.8999996185303 7.03451490402222
21.1000003814697 7.03451490402222
21.2999992370605 7.03451490402222
21.5 7.03451490402222
21.7000007629395 7.03451490402222
21.8999996185303 7.03451490402222
22.1000003814697 7.03451490402222
22.2999992370605 7.03451490402222
22.5 7.03451490402222
22.7000007629395 7.03451490402222
22.8999996185303 7.03451490402222
23.1000003814697 7.03451490402222
23.2999992370605 7.03451490402222
23.5 7.03451490402222
23.7000007629395 7.03451490402222
23.8999996185303 7.03451490402222
24.1000003814697 7.03451490402222
24.2999992370605 7.03451490402222
24.5 7.03451490402222
24.7000007629395 7.03451490402222
24.8999996185303 7.03451490402222
25.1000003814697 7.03451490402222
25.2999992370605 7.03451490402222
25.5 7.03451490402222
25.7000007629395 7.03451490402222
25.8999996185303 7.03451490402222
26.1000003814697 7.03451490402222
26.2999992370605 7.03451490402222
26.5 7.03451490402222
26.7000007629395 7.03451490402222
26.8999996185303 7.03451490402222
27.1000003814697 7.03451490402222
27.2999992370605 7.03451490402222
27.5 7.03451490402222
27.7000007629395 7.03451490402222
27.8999996185303 7.03451490402222
28.1000003814697 7.03451490402222
28.2999992370605 7.03451490402222
28.5 7.03451490402222
28.7000007629395 7.03451490402222
28.8999996185303 7.03451490402222
29.1000003814697 7.03451490402222
29.2999992370605 7.03451490402222
29.5 7.03451490402222
29.7000007629395 7.03451490402222
29.8999996185303 7.03451490402222
30.1000003814697 7.03451490402222
30.2999992370605 7.03451490402222
30.5 7.03451490402222
30.7000007629395 7.03451490402222
30.8999996185303 7.03451490402222
31.1000003814697 7.03451490402222
31.2999992370605 7.03451490402222
31.5 7.03451490402222
31.7000007629395 7.03451490402222
31.8999996185303 7.03451490402222
32.0999984741211 7.03451490402222
32.2999992370605 7.03451490402222
32.5 7.03451490402222
32.7000007629395 7.03451490402222
32.9000015258789 7.03451490402222
33.0999984741211 7.03451490402222
33.2999992370605 7.03451490402222
33.5 7.03451490402222
33.7000007629395 7.03451490402222
33.9000015258789 7.03451490402222
34.0999984741211 7.03451490402222
34.2999992370605 7.03451490402222
34.5 7.03451490402222
34.7000007629395 7.03451490402222
34.9000015258789 7.03451490402222
35.0999984741211 7.03451490402222
35.2999992370605 7.03451490402222
35.5 7.03451490402222
35.7000007629395 7.03451490402222
35.9000015258789 7.03451490402222
36.0999984741211 7.03451490402222
36.2999992370605 7.03451490402222
36.5 7.03451490402222
36.7000007629395 7.03451490402222
36.9000015258789 7.03451490402222
37.0999984741211 7.03451490402222
37.2999992370605 7.03451490402222
37.5 7.03451490402222
37.7000007629395 7.03451490402222
37.9000015258789 7.03451490402222
38.0999984741211 7.03451490402222
38.2999992370605 7.03451490402222
38.5 7.03451490402222
38.7000007629395 7.03451490402222
38.9000015258789 7.03451490402222
39.0999984741211 7.03451490402222
39.2999992370605 7.03451490402222
39.5 7.03451490402222
39.7000007629395 7.03451490402222
39.9000015258789 7.03451490402222
40.0999984741211 7.03451490402222
40.2999992370605 7.03451490402222
40.5 7.03451490402222
40.7000007629395 7.03451490402222
40.9000015258789 7.03451490402222
41.0999984741211 7.03451490402222
41.2999992370605 7.03451490402222
41.5 7.03451490402222
41.7000007629395 7.03451490402222
41.9000015258789 7.03451490402222
42.0999984741211 7.03451490402222
42.2999992370605 7.03451490402222
42.5 7.03451490402222
42.7000007629395 7.03451490402222
42.9000015258789 7.03451490402222
43.0999984741211 7.03451490402222
43.2999992370605 7.03451490402222
43.5 7.03451490402222
43.7000007629395 7.03451490402222
43.9000015258789 7.03451490402222
44.0999984741211 7.03451490402222
44.2999992370605 7.03451490402222
44.5 7.03451490402222
44.7000007629395 7.03451490402222
44.9000015258789 7.03451490402222
45.0999984741211 7.03451490402222
45.2999992370605 7.03451490402222
45.5 7.03451490402222
45.7000007629395 7.03451490402222
45.9000015258789 7.03451490402222
46.0999984741211 7.03451490402222
46.2999992370605 7.03451490402222
46.5 7.03451490402222
46.7000007629395 7.03451490402222
46.9000015258789 7.03451490402222
47.0999984741211 7.03451490402222
47.2999992370605 7.03451490402222
47.5 7.03451490402222
47.7000007629395 7.03451490402222
47.9000015258789 7.03451490402222
48.0999984741211 7.03451490402222
48.2999992370605 7.03451490402222
48.5 7.03451490402222
48.7000007629395 7.03451490402222
48.9000015258789 7.03451490402222
49.0999984741211 7.03451490402222
49.2999992370605 7.03451490402222
49.5 7.03451490402222
49.7000007629395 7.03451490402222
49.9000015258789 7.03451490402222
50.0999984741211 7.03451490402222
50.2999992370605 7.03451490402222
50.5 7.03451490402222
50.7000007629395 7.03451490402222
50.9000015258789 7.03451490402222
51.0999984741211 7.03451490402222
51.2999992370605 7.03451490402222
51.5 7.03451490402222
51.7000007629395 7.03451490402222
51.9000015258789 7.03451490402222
52.0999984741211 7.03451490402222
52.2999992370605 7.03451490402222
52.5 7.03451490402222
52.7000007629395 7.03451490402222
52.9000015258789 7.03451490402222
53.0999984741211 7.03451490402222
53.2999992370605 7.03451490402222
53.5 7.03451490402222
53.7000007629395 7.03451490402222
53.9000015258789 7.03451490402222
54.0999984741211 7.03451490402222
54.2999992370605 7.03451490402222
54.5 7.03451490402222
54.7000007629395 7.03451490402222
54.9000015258789 7.03451490402222
55.0999984741211 7.03451490402222
55.2999992370605 7.03451490402222
55.5 7.03451490402222
55.7000007629395 7.03451490402222
55.9000015258789 7.03451490402222
56.0999984741211 7.03451490402222
56.2999992370605 7.03451490402222
56.5 7.03451490402222
56.7000007629395 7.03451490402222
56.9000015258789 7.03451490402222
57.0999984741211 7.03451490402222
57.2999992370605 7.03451490402222
57.5 7.03451490402222
57.7000007629395 7.03451490402222
57.9000015258789 7.03451490402222
58.0999984741211 7.03451490402222
58.2999992370605 7.03451490402222
58.5 7.03451490402222
58.7000007629395 7.03451490402222
58.9000015258789 7.03451490402222
59.0999984741211 7.03451490402222
59.2999992370605 7.03451490402222
59.5 7.03451490402222
59.7000007629395 7.03451490402222
59.9000015258789 7.03451490402222
60.0999984741211 7.03451490402222
60.2999992370605 7.03451490402222
60.5 7.03451490402222
60.7000007629395 7.03451490402222
60.9000015258789 7.03451490402222
61.0999984741211 7.03451490402222
61.2999992370605 7.03451490402222
61.5 7.03451490402222
61.7000007629395 7.03451490402222
61.9000015258789 7.03451490402222
62.0999984741211 7.03451490402222
62.2999992370605 7.03451490402222
62.5 7.03451490402222
62.7000007629395 7.03451490402222
62.9000015258789 7.03451490402222
63.0999984741211 7.03451490402222
63.2999992370605 7.03451490402222
63.5 7.03451490402222
63.7000007629395 7.03451490402222
63.9000015258789 7.03451490402222
64.0999984741211 7.03451490402222
64.3000030517578 7.03451490402222
64.5 7.03451490402222
64.6999969482422 7.03451490402222
64.9000015258789 7.03451490402222
65.0999984741211 7.03451490402222
65.3000030517578 7.03451490402222
65.5 7.03451490402222
65.6999969482422 7.03451490402222
65.9000015258789 7.03451490402222
66.0999984741211 7.03451490402222
66.3000030517578 7.03451490402222
66.5 7.03451490402222
66.6999969482422 7.03451490402222
66.9000015258789 7.03451490402222
67.0999984741211 7.03451490402222
67.3000030517578 7.03451490402222
67.5 7.03451490402222
67.6999969482422 7.03451490402222
67.9000015258789 7.03451490402222
68.0999984741211 7.03451490402222
68.3000030517578 7.03451490402222
68.5 7.03451490402222
68.6999969482422 7.03451490402222
68.9000015258789 7.03451490402222
69.0999984741211 7.03451490402222
69.3000030517578 7.03451490402222
69.5 7.03451490402222
69.6999969482422 7.03451490402222
69.9000015258789 7.03451490402222
70.0999984741211 7.03451490402222
70.3000030517578 7.03451490402222
70.5 7.03451490402222
70.6999969482422 7.03451490402222
70.9000015258789 7.03451490402222
71.0999984741211 7.03451490402222
71.3000030517578 7.03451490402222
71.5 7.03451490402222
71.6999969482422 7.03451490402222
71.9000015258789 7.03451490402222
72.0999984741211 7.03451490402222
72.3000030517578 7.03451490402222
72.5 7.03451490402222
72.6999969482422 7.03451490402222
72.9000015258789 7.03451490402222
73.0999984741211 7.03451490402222
73.3000030517578 7.03451490402222
73.5 7.03451490402222
73.6999969482422 7.03451490402222
73.9000015258789 7.03451490402222
74.0999984741211 7.03451490402222
74.3000030517578 7.03451490402222
74.5 7.03451490402222
74.6999969482422 7.03451490402222
74.9000015258789 7.03451490402222
};
\addlegendentry{$\text{max}(\underline{\zv})$}

\end{axis}

\end{tikzpicture}


==> V2/eval/PSD_smooth.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.61,0.02)},
  anchor=south,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Normalized frequency},
xmajorgrids,
xmin=-1.4, xmax=1.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={PSD $[\si{dB}]$},
ymajorgrids,
ymin=-90, ymax=4,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-1.49777777777778 -37.6544694273554
-1.49511269276394 -36.5842624705355
-1.4924476077501 -34.6139130304332
-1.48978252273626 -34.5823049685046
-1.48711743772242 -34.5702169623718
-1.48445235270858 -34.5702169623714
-1.48178726769474 -34.5580103702439
-1.4791221826809 -34.526012748935
-1.47645709766706 -34.4940476552565
-1.47379201265322 -34.4818228258863
-1.47112692763938 -34.4818228258785
-1.46846184262554 -34.4694750364035
-1.4657967576117 -34.4371100319674
-1.46313167259786 -34.4047771415257
-1.46046658758403 -34.3924118009286
-1.45780150257019 -34.3924118009428
-1.45513641755635 -34.3799212648405
-1.45247133254251 -34.3471796441085
-1.44980624752867 -34.3144717941561
-1.44714116251483 -34.301961855141
-1.44447607750099 -34.3019618551377
-1.44181099248715 -34.2893240672046
-1.43914590747331 -34.2561951619977
-1.43648082245947 -34.2231007405481
-1.43381573744563 -34.2104439558712
-1.43115065243179 -34.21044395587
-1.42848556741795 -34.1976553495976
-1.42582048240411 -34.1641311506808
-1.42315539739027 -34.1306406032587
-1.42049031237643 -34.1178316133667
-1.41782522736259 -34.1178316133582
-1.41516014234875 -34.1048886832909
-1.41249505733491 -34.0709566411469
-1.40982997232108 -34.037061455623
-1.40716488730724 -34.0240967801121
-1.4044998022934 -34.024096780113
-1.40183471727956 -34.0109939056518
-1.39916963226572 -33.9766446825214
-1.39650454725188 -33.9423310212051
-1.39383946223804 -33.9292065299184
-1.3911743772242 -33.9292065299309
-1.38850929221036 -33.915940525861
-1.38584420719652 -33.881161949714
-1.38317912218268 -33.8464212374966
-1.38051403716884 -33.8331321918102
-1.377848952155 -33.8331321917978
-1.37518386714116 -33.8196978255392
-1.37251878212732 -33.7844794057699
-1.36985369711348 -33.7492984201785
-1.36718861209964 -33.7358421758529
-1.3645235270858 -33.7358421758601
-1.36185844207197 -33.7222354553937
-1.35919335705813 -33.686562143375
-1.35652827204429 -33.6509272709783
-1.35386318703045 -33.6372959810256
-1.35119810201661 -33.6372959810278
-1.34853301700277 -33.6235121646878
-1.34586793198893 -33.5873736926932
-1.34320284697509 -33.5512746087547
-1.34053776196125 -33.5374667139873
-1.33787267694741 -33.5374667139882
-1.33520759193357 -33.5234993281894
-1.33254250691973 -33.4868809697478
-1.32987742190589 -33.4503031306593
-1.32721233689205 -33.4363102819324
-1.32454725187821 -33.4363102819241
-1.32188216686437 -33.422156859744
-1.31921708185053 -33.3850449807544
-1.31655199683669 -33.3479735438489
-1.31388691182285 -33.3337919300565
-1.31122182680902 -33.3337919300583
-1.30855674179518 -33.3194429523815
-1.30589165678134 -33.2818218224484
-1.3032265717675 -33.2442431267015
-1.30056148675366 -33.2298668343196
-1.29789640173982 -33.2298668343253
-1.29523131672598 -33.2153198634813
-1.29256623171214 -33.1771741658145
-1.2899011466983 -33.139071755129
-1.28723606168446 -33.124495178008
-1.28457097667062 -33.1244951780009
-1.28190589165678 -33.109742746279
-1.27924080664294 -33.0710576581416
-1.2765757216291 -33.0324151046012
-1.27391063661526 -33.017631664386
-1.27124555160142 -33.0176316643953
-1.26858046658758 -33.0026675721976
-1.26591538157374 -32.9634229902586
-1.26325029655991 -32.9242246241929
-1.26058521154607 -32.9092273356483
-1.25792012653223 -32.909227335652
-1.25525504151839 -32.8940439043487
-1.25258995650455 -32.8542270269637
-1.24992487149071 -32.81445425242
-1.24725978647687 -32.7992378045552
-1.24459470146303 -32.799237804544
-1.24192961644919 -32.7838281470246
-1.23926453143535 -32.7434148621747
-1.23659944642151 -32.7030490460348
-1.23393436140767 -32.6876042553147
-1.23126927639383 -32.6876042553195
-1.22860419137999 -32.6719614009732
-1.22593910636615 -32.630933559665
-1.22327402135231 -32.5899544584703
-1.22060893633847 -32.5742738742984
-1.21794385132463 -32.5742738742943
-1.21527876631079 -32.5583881685758
-1.21261368129696 -32.5167260470447
-1.20994859628312 -32.4751122224163
-1.20728351126928 -32.459188742663
-1.20461842625544 -32.4591887426691
-1.2019533412416 -32.4430540669126
-1.19928825622776 -32.4007331476517
-1.19662317121392 -32.3584631476672
-1.19395808620008 -32.3422880247557
-1.19129300118624 -32.3422880247497
-1.1886279161724 -32.3258935789569
-1.18596283115856 -32.2828929643267
-1.18329774614472 -32.2399436954579
-1.18063266113088 -32.2235078718526
-1.17796757611704 -32.2235078718534
-1.1753024911032 -32.2068458789375
-1.17263740608936 -32.1631385452991
-1.16997232107552 -32.1194848413631
-1.16730723606168 -32.1027790770594
-1.16464215104785 -32.1027790770641
-1.16197706603401 -32.0858381469857
-1.15931198102017 -32.0414017982971
-1.15664689600633 -31.9970175241328
-1.15398181099249 -31.9800307956089
-1.15131672597865 -31.9800307956018
-1.14865164096481 -31.9628013900255
-1.14598655595097 -31.9176037104258
-1.14332147093713 -31.8724614861453
-1.14065638592329 -31.8551845990132
-1.13799130090945 -31.8551845990085
-1.13532621589561 -31.837655588541
-1.13266113088177 -31.7916701558402
-1.12999604586793 -31.7457414990257
-1.12733096085409 -31.7281613995158
-1.12466587584025 -31.7281613995186
-1.12200079082641 -31.7103196439978
-1.11933570581257 -31.6635138298991
-1.11667062079873 -31.6167655737613
-1.1140055357849 -31.5988721590343
-1.11134045077106 -31.598872159034
-1.10867536575722 -31.5807076179143
-1.10601028074338 -31.5330492930656
-1.10334519572954 -31.485450736562
-1.1006801107157 -31.4672301602508
-1.09801502570186 -31.4672301602488
-1.09534994068802 -31.4487271235272
-1.09268485567418 -31.4001803506663
-1.09001977066034 -31.351693588898
-1.0873546856465 -31.333132688438
-1.08468960063266 -31.3331326884383
-1.08202451561882 -31.3142788639408
-1.07935943060498 -31.2648060314597
-1.07669434559114 -31.2153954458008
-1.0740292605773 -31.1964797887616
-1.07136417556346 -31.1964797887681
-1.06869909054962 -31.1772578190917
-1.06603400553578 -31.1268181869863
-1.06336892052195 -31.0764426204073
-1.06070383550811 -31.0571555818232
-1.05803875049427 -31.0571555818145
-1.05537366548043 -31.037550674528
-1.05270858046659 -30.9861012322531
-1.05004349545275 -30.934717672751
-1.04737841043891 -30.9150445254913
-1.04471332542507 -30.9150445254882
-1.04204824041123 -30.8950378411046
-1.03938315539739 -30.8425334578179
-1.03671807038355 -30.7900968184391
-1.03405298536971 -30.7700174773805
-1.03138790035587 -30.7700174773835
-1.02872281534203 -30.7495912538323
-1.02605773032819 -30.6959813422995
-1.02339264531435 -30.6424400805779
-1.02072756030051 -30.6219363815542
-1.01806247528667 -30.6219363815543
-1.01539739027283 -30.6010700726002
-1.012732305259 -30.546300444361
-1.01006722024516 -30.4916016409423
-1.00740213523132 -30.4706540922607
-1.00473705021748 -30.4706540922591
-1.00207196520364 -30.4493259927908
-0.999406880189798 -30.3933405292967
-0.996741795175959 -30.3374279038899
-0.994076710162119 -30.3160132766798
-0.99141162514828 -30.3160132766823
-0.98874654013444 -30.294200599932
-0.986081455120601 -30.2369362302884
-0.983416370106762 -30.1797462516318
-0.980751285092922 -30.1578405444021
-0.978086200079083 -30.1578405444065
-0.975421115065243 -30.1355165600847
-0.972756030051404 -30.076906463415
-0.970090945037564 -30.0183737586423
-0.967425860023725 -29.99595118474
-0.964760775009885 -29.9959511847339
-0.962095689996046 -29.9730891307813
-0.959430604982206 -29.9130589289565
-0.956765519968367 -29.8531078145134
-0.954100434954527 -29.8301404127226
-0.951435349940688 -29.8301404127205
-0.948770264926848 -29.8067094405209
-0.946105179913009 -29.7451819174233
-0.94344009489917 -29.6837354850515
-0.94077500988533 -29.6601900050571
-0.938109924871491 -29.6601900050596
-0.935444839857651 -29.6361577999634
-0.932779754843812 -29.5730447712419
-0.930114669829972 -29.5100141809549
-0.927449584816133 -29.4858593348393
-0.924784499802293 -29.485859334838
-0.922119414788454 -29.461190168707
-0.919454329774614 -29.3963964718913
-0.916789244760775 -29.3316885704885
-0.914124159746935 -29.3068878494763
-0.911459074733096 -29.3068878494779
-0.908793989719257 -29.2815425574545
-0.906128904705417 -29.2149657357626
-0.903463819691578 -29.1484767995218
-0.900798734677738 -29.1229899754493
-0.898133649663899 -29.1229899754498
-0.895468564650059 -29.0969265560819
-0.89280347963622 -29.0284511571845
-0.89013839462238 -28.9600654015681
-0.887473309608541 -28.9338479553615
-0.884808224594701 -28.9338479553628
-0.882143139580862 -28.9070165107743
-0.879478054567023 -28.8365161004124
-0.876812969553183 -28.766108663333
-0.874147884539343 -28.739112103138
-0.871482799525504 -28.7391121031346
-0.868817714511665 -28.7114619415884
-0.866152629497825 -28.6387978144378
-0.863487544483986 -28.5662287472415
-0.860822459470146 -28.538398510405
-0.858157374456307 -28.5383985104078
-0.855492289442467 -28.5098704922421
-0.852827204428628 -28.4348872355178
-0.850162119414788 -28.3600010665633
-0.847497034400949 -28.3312766550813
-0.844831949387109 -28.3312766550829
-0.84216686437327 -28.301805277733
-0.839501779359431 -28.2243288924389
-0.836836694345591 -28.1469530525922
-0.834171609331752 -28.1172683483815
-0.831506524317912 -28.1172683483815
-0.828841439304073 -28.0867804139694
-0.826176354290233 -28.006617666396
-0.823511269276394 -27.9265567452577
-0.820846184262554 -27.8958357782589
-0.818181099248715 -27.8958357782562
-0.815516014234875 -27.8642501691974
-0.812850929221036 -27.7811823044045
-0.810185844207196 -27.6982194880869
-0.807520759193357 -27.666376322814
-0.804855674179518 -27.6663763228176
-0.802190589165678 -27.6335999826223
-0.799525504151839 -27.5473795308571
-0.796860419137999 -27.4612645503066
-0.79419533412416 -27.4282042583945
-0.79153024911032 -27.4282042583908
-0.788865164096481 -27.3941303661352
-0.786200079082641 -27.3044741374766
-0.783534994068802 -27.2149274016261
-0.780869909054962 -27.1805420492147
-0.778204824041123 -27.1805420492138
-0.775539739027283 -27.145050465125
-0.772874654013444 -27.0516395442587
-0.770209568999605 -26.9583360255113
-0.767544483985765 -26.92249680344
-0.764879398971926 -26.9224968034421
-0.762214313958086 -26.8854482091857
-0.759549228944247 -26.7879087443149
-0.756884143930407 -26.6904782927635
-0.754219058916568 -26.6530409228523
-0.751553973902728 -26.6530409228525
-0.748888888888889 -26.6142740915261
-0.746223803875049 -26.5121765858146
-0.74355871886121 -26.410187192886
-0.740893633847371 -26.370983222226
-0.738228548833531 -26.370983222226
-0.735563463819692 -26.330310001627
-0.732898378805852 -26.2231479037375
-0.730233293792013 -26.1160937784059
-0.727568208778173 -26.074923783708
-0.724903123764334 -26.0749237837063
-0.722238038750494 -26.0321212685972
-0.719572953736655 -25.9193019264566
-0.716907868722815 -25.8065886234206
-0.714242783708976 -25.7632204975979
-0.711577698695136 -25.7632204976
-0.708912613681297 -25.7180251992281
-0.706247528667457 -25.5988373349126
-0.703582443653618 -25.4797526327467
-0.700917358639779 -25.4339070586619
-0.698252273625939 -25.4339070586622
-0.6955871886121 -25.3860001429278
-0.69292210359826 -25.2595911585169
-0.690257018584421 -25.1332779698094
-0.687591933570581 -25.0846181178255
-0.684926848556742 -25.0846181178245
-0.682261763542902 -25.0336128358213
-0.679596678529063 -24.8989393597887
-0.676931593515223 -24.7643532668822
-0.674266508501384 -24.7124660936339
-0.671601423487544 -24.7124660936355
-0.668936338473705 -24.6578843258784
-0.666271253459865 -24.5136577284704
-0.663606168446026 -24.3695021071904
-0.660941083432187 -24.3138761225969
-0.658275998418347 -24.3138761225962
-0.655610913404508 -24.2551160993379
-0.652945828390668 -24.099710246492
-0.650280743376829 -23.9443547926039
-0.647615658362989 -23.8843429114542
-0.64495057334915 -23.8843429114537
-0.64228548833531 -23.8206368439251
-0.639620403321471 -23.6519719031435
-0.636955318307631 -23.4833223472037
-0.634290233293792 -23.418092208701
-0.631625148279953 -23.4180922087002
-0.628960063266113 -23.3484343143936
-0.626294978252274 -23.1637755416248
-0.623629893238434 -22.9790809638319
-0.620964808224595 -22.9075320483896
-0.618299723210755 -22.9075320483913
-0.615634638196916 -22.8305722881706
-0.612969553183076 -22.6262333797168
-0.610304468169237 -22.4217802004964
-0.607639383155397 -22.3424200895999
-0.604974298141558 -22.3424200895993
-0.602309213127718 -22.2562812684223
-0.599644128113879 -22.0271178059034
-0.59697904310004 -21.7977158434441
-0.5943139580862 -21.7084449230564
-0.591648873072361 -21.708444923056
-0.588983788058521 -21.6104127618803
-0.586318703044682 -21.3489398756632
-0.583653618030842 -21.0870185765978
-0.580988533017003 -20.9847447900503
-0.578323448003163 -20.9847447900504
-0.575658362989324 -20.8706751234126
-0.572993277975484 -20.5653795861295
-0.570328192961645 -20.259269886444
-0.567663107947806 -20.1391696599486
-0.564998022933966 -20.1391696599486
-0.562332937920126 -20.002269676057
-0.559667852906287 -19.6340893764014
-0.557002767892448 -19.2643904241198
-0.554337682878608 -19.1182975716308
-0.551672597864769 -19.1182975716309
-0.549007512850929 -18.9462387371559
-0.54634242783709 -18.4800962021695
-0.54367734282325 -18.0108776902964
-0.541012257809411 -17.823239414459
-0.538347172795571 -17.8232394144589
-0.535682087781732 -17.5898657122926
-0.533017002767892 -16.9497491558707
-0.530351917754053 -16.3022299066954
-0.527686832740213 -16.0371560622931
-0.525021747726374 -16.0371560622932
-0.522356662712535 -15.6694101643906
-0.519691577698695 -14.6351838903723
-0.517026492684856 -13.5744748664023
-0.514361407671016 -13.1110393757371
-0.511696322657177 -13.111039375737
-0.509031237643337 -12.2201108928948
-0.506366152629498 -9.51591000581946
-0.503701067615658 -6.40925985192322
-0.501035982601819 -3.8955792720464
-0.498370897587979 -2.11681172664908
-0.49570581257414 -0.98120839402947
-0.493040727560301 -0.35275770941878
-0.490375642546461 -0.0806176955245961
-0.487710557532621 -0.01046644309246
-0.485045472518782 -0.0135335922067611
-0.482380387504943 -0.0205530917401945
-0.479715302491103 -0.0218986295164122
-0.477050217477264 -0.0287892373441344
-0.474385132463424 -0.038119935938863
-0.471720047449585 -0.0323189428856886
-0.469054962435745 -0.00197404657139119
-0.466389877421906 0.041435505016443
-0.463724792408066 0.0766638244811508
-0.461059707394227 0.0912734882669758
-0.458394622380387 0.0875532991486036
-0.455729537366548 0.0747505343505017
-0.453064452352709 0.0603493179161467
-0.450399367338869 0.04934608257966
-0.44773428232503 0.0477127049408888
-0.44506919731119 0.0613114408324073
-0.442404112297351 0.0896301958354133
-0.439739027283511 0.122568788391761
-0.437073942269672 0.145581257604149
-0.434408857255832 0.148320864325133
-0.431743772241993 0.12873320810923
-0.429078687228153 0.0910329327582605
-0.426413602214314 0.0426237642261814
-0.423748517200474 -0.00602406150805295
-0.421083432186635 -0.0409575940400379
-0.418418347172796 -0.049118834480146
-0.415753262158956 -0.0270905270513511
-0.413088177145117 0.014050361264628
-0.410423092131277 0.0543271510839322
-0.407758007117438 0.0767765421890171
-0.405092922103598 0.0756667354160834
-0.402427837089759 0.0558791301604214
-0.399762752075919 0.0265506772468469
-0.39709766706208 -0.00450934619610643
-0.39443258204824 -0.0321917298123195
-0.391767497034401 -0.0531254456962729
-0.389102412020562 -0.0656038883436367
-0.386437327006722 -0.0702671430679316
-0.383772241992882 -0.0688881809530394
-0.381107156979043 -0.060950308259643
-0.378442071965204 -0.0417773564341136
-0.375776986951364 -0.00585282481621403
-0.373111901937525 0.0463610587538011
-0.370446816923685 0.104649790710167
-0.367781731909846 0.153020684456922
-0.365116646896006 0.178936868315667
-0.362451561882167 0.180722774494832
-0.359786476868327 0.167868090353234
-0.357121391854488 0.154163466442704
-0.354456306840648 0.148525897448219
-0.351791221826809 0.150229129311767
-0.34912613681297 0.151954389804366
-0.34646105179913 0.147556783035345
-0.343795966785291 0.1378537262801
-0.341130881771451 0.129842803587631
-0.338465796757612 0.130299022377343
-0.335800711743772 0.139463684995095
-0.333135626729933 0.150567695230542
-0.330470541716093 0.155473287990756
-0.327805456702254 0.151014341821305
-0.325140371688414 0.140456561359767
-0.322475286674575 0.129450356792574
-0.319810201660735 0.120968161720114
-0.317145116646896 0.114179232092583
-0.314480031633057 0.107645233997599
-0.311814946619217 0.102499113260871
-0.309149861605377 0.101671801565214
-0.306484776591538 0.106050110686854
-0.303819691577699 0.112168382030554
-0.301154606563859 0.114404440161204
-0.29848952155002 0.109565494709623
-0.29582443653618 0.0991109912771594
-0.293159351522341 0.0867986480825515
-0.290494266508501 0.0742670670162821
-0.287829181494662 0.0590662067837546
-0.285164096480822 0.0370146342666364
-0.282499011466983 0.00652338416841857
-0.279833926453143 -0.0287773548505727
-0.277168841439304 -0.0606089429864245
-0.274503756425465 -0.0787793947895349
-0.271838671411625 -0.0747076056671749
-0.269173586397786 -0.0452829010948422
-0.266508501383946 0.00368330522058579
-0.263843416370107 0.0569541485862407
-0.261178331356267 0.0947969989797577
-0.258513246342428 0.102254273736744
-0.255848161328588 0.0776195432925702
-0.253183076314749 0.0343057916226863
-0.250517991300909 -0.0064755407750976
-0.24785290628707 -0.0285590979886669
-0.24518782127323 -0.0298672398429898
-0.242522736259391 -0.0201868517595374
-0.239857651245552 -0.0104287661378301
-0.237192566231712 -0.00359964096219483
-0.234527481217873 0.00523481772656259
-0.231862396204033 0.0215584942875667
-0.229197311190194 0.044406952915899
-0.226532226176354 0.0663101699919537
-0.223867141162515 0.0794565916254475
-0.221202056148675 0.0817204240087775
-0.218536971134836 0.0773551408309382
-0.215871886120996 0.072525833354184
-0.213206801107157 0.0700991795042504
-0.210541716093318 0.0680482396675691
-0.207876631079478 0.0621288685087862
-0.205211546065638 0.049870052441176
-0.202546461051799 0.0324907013863382
-0.19988137603796 0.0136181502792895
-0.19721629102412 -0.00376275722197191
-0.194551206010281 -0.0194969002151096
-0.191886120996441 -0.0356243463128948
-0.189221035982602 -0.053135770307279
-0.186555950968762 -0.0686618503614339
-0.183890865954923 -0.0744393644965963
-0.181225780941083 -0.0630098844321553
-0.178560695927244 -0.0339943930884029
-0.175895610913404 0.0028361241008482
-0.173230525899565 0.0319416065977961
-0.170565440885726 0.0413705323449588
-0.167900355871886 0.0302732378665726
-0.165235270858047 0.00898498598656343
-0.162570185844207 -0.00876663475445441
-0.159905100830368 -0.0160164124895426
-0.157240015816528 -0.0170283581898865
-0.154574930802689 -0.0224019281212524
-0.151909845788849 -0.0392389682918151
-0.14924476077501 -0.0645045262696131
-0.14657967576117 -0.0864238223055524
-0.143914590747331 -0.0925663507320312
-0.141249505733491 -0.0784445326122468
-0.138584420719652 -0.0502686728238949
-0.135919335705813 -0.0205195925805433
-0.133254250691973 -0.000642330144608073
-0.130589165678134 0.00403167964303446
-0.127924080664294 -0.00471608391441267
-0.125258995650455 -0.0198095648101094
-0.122593910636615 -0.0315973358186474
-0.119928825622776 -0.0306886131982256
-0.117263740608936 -0.0111602037869909
-0.114598655595097 0.026155062475712
-0.111933570581257 0.0721099434756653
-0.109268485567418 0.11149000318283
-0.106603400553579 0.129004803784813
-0.103938315539739 0.116301956943522
-0.101273230525899 0.0763878165140696
-0.0986081455120601 0.0229154601260039
-0.0959430604982206 -0.0260324321383618
-0.0932779754843811 -0.0570011526681945
-0.0906128904705417 -0.0678231151309812
-0.0879478054567022 -0.0673356628759501
-0.0852827204428627 -0.0684003461780959
-0.0826176354290233 -0.0792236331084633
-0.0799525504151838 -0.0986467163993506
-0.0772874654013445 -0.118027038119758
-0.0746223803875049 -0.128142054930974
-0.0719572953736654 -0.126095068954139
-0.0692922103598261 -0.11690331788028
-0.0666271253459865 -0.108671309666392
-0.063962040332147 -0.105711997019766
-0.0612969553183077 -0.105440030571422
-0.0586318703044681 -0.10132744107305
-0.0559667852906286 -0.0889907405214223
-0.0533017002767893 -0.0699025793385075
-0.0506366152629497 -0.0496874052907403
-0.0479715302491102 -0.0332832024878982
-0.0453064452352709 -0.0218476888738594
-0.0426413602214313 -0.0137895281407715
-0.039976275207592 -0.00783285352000055
-0.0373111901937525 -0.0042439547922031
-0.0346461051799129 -0.00288201255395228
-0.0319810201660736 -0.000774629023339721
-0.0293159351522341 0.00704122609243455
-0.0266508501383945 0.0229690707563949
-0.0239857651245552 0.0425384562533528
-0.0213206801107157 0.0550233610163259
-0.0186555950968761 0.0495201661280707
-0.0159905100830368 0.0222339139987118
-0.0133254250691973 -0.0201643301270917
-0.0106603400553577 -0.0634000314849764
-0.0079952550415184 -0.0930630962612024
-0.00533017002767887 -0.102113361027687
-0.00266508501383953 -0.0937046865707514
0 -0.0779432365234497
0.00266508501383953 -0.0653285355857874
0.00533017002767887 -0.0611379078293886
0.0079952550415184 -0.0635781754486728
0.0106603400553579 -0.0662180420194069
0.0133254250691973 -0.0630599969564495
0.0159905100830368 -0.0531074694016717
0.0186555950968763 -0.0413594067181097
0.0213206801107157 -0.035507684548606
0.0239857651245552 -0.0406874053261709
0.0266508501383947 -0.0558588653753858
0.0293159351522341 -0.0740888799427918
0.0319810201660736 -0.0864089292037921
0.0346461051799129 -0.0867751453194967
0.0373111901937525 -0.0750930108021761
0.039976275207592 -0.0567547217375598
0.0426413602214313 -0.0394568221498987
0.0453064452352709 -0.0295018815858022
0.0479715302491104 -0.0295434252689994
0.0506366152629497 -0.0385707945605598
0.0533017002767893 -0.0536062736770326
0.0559667852906288 -0.0716018052504037
0.0586318703044681 -0.0899547171774523
0.0612969553183077 -0.105391230124269
0.0639620403321472 -0.112914029328624
0.0666271253459865 -0.107112785220769
0.0692922103598261 -0.0860908522063099
0.0719572953736654 -0.0549638229468494
0.0746223803875049 -0.0250408812229833
0.0772874654013445 -0.00818031370541214
0.0799525504151838 -0.010213972222613
0.0826176354290233 -0.028219748073388
0.0852827204428629 -0.0532511246099868
0.0879478054567022 -0.0758825739577716
0.0906128904705417 -0.0900773964401341
0.0932779754843813 -0.093238229531753
0.0959430604982206 -0.0845703404029516
0.0986081455120601 -0.0651326089993845
0.1012732305259 -0.0396492949384249
0.103938315539739 -0.0165835241314453
0.106603400553579 -0.00406242418210113
0.109268485567418 -0.0040381723086192
0.111933570581257 -0.0101104971384146
0.114598655595097 -0.0121354033735192
0.117263740608936 -0.0047227179274514
0.119928825622776 0.00770469512313937
0.122593910636615 0.0141777714343735
0.125258995650455 0.00602745310324029
0.127924080664294 -0.0161663289657559
0.130589165678134 -0.042704558063258
0.133254250691973 -0.0612628211891169
0.135919335705813 -0.0645993739714265
0.138584420719652 -0.0541979213292569
0.141249505733491 -0.0384393241156921
0.143914590747331 -0.0278190970890837
0.14657967576117 -0.030236069657836
0.14924476077501 -0.0476454943569572
0.151909845788849 -0.0746037412259599
0.154574930802689 -0.0998358086145578
0.157240015816528 -0.111567515611168
0.159905100830368 -0.104527712046981
0.162570185844207 -0.0836407556708177
0.165235270858047 -0.0608880393849353
0.167900355871886 -0.0474901429862593
0.170565440885726 -0.0474777381467144
0.173230525899565 -0.0570022542427001
0.175895610913405 -0.0687481628210521
0.178560695927244 -0.0771358023475593
0.181225780941083 -0.0804212889449918
0.183890865954923 -0.0795353546287887
0.186555950968762 -0.0764613514959906
0.189221035982602 -0.0740341637198062
0.191886120996441 -0.0760572265089232
0.194551206010281 -0.0857914913688371
0.19721629102412 -0.103293064383101
0.19988137603796 -0.124507424148983
0.202546461051799 -0.144044640798275
0.205211546065639 -0.15963290574264
0.207876631079478 -0.173676126864937
0.210541716093318 -0.189765345833647
0.213206801107157 -0.207390183628439
0.215871886120997 -0.220490500823117
0.218536971134836 -0.221993921446864
0.221202056148675 -0.210358216234778
0.223867141162515 -0.19159248032124
0.226532226176354 -0.174604490445318
0.229197311190194 -0.164411777551766
0.231862396204033 -0.15944674977967
0.234527481217873 -0.15472795028565
0.237192566231712 -0.147113262310441
0.239857651245551 -0.137349259275365
0.242522736259391 -0.127413094058798
0.24518782127323 -0.116650805411813
0.24785290628707 -0.101255740708016
0.25051799130091 -0.0779949448315043
0.253183076314749 -0.0486420631832325
0.255848161328588 -0.020637360955171
0.258513246342428 -0.00295174439937318
0.261178331356267 -0.000414816566368523
0.263843416370107 -0.0108710498351863
0.266508501383946 -0.0271167834593941
0.269173586397786 -0.0420616751319
0.271838671411625 -0.0532306845056415
0.274503756425465 -0.0632137525134511
0.277168841439304 -0.075917925385333
0.279833926453143 -0.0918692997343797
0.282499011466983 -0.106449633269463
0.285164096480822 -0.112625406190734
0.287829181494662 -0.106255874907061
0.290494266508502 -0.0898160795104549
0.293159351522341 -0.0713685439565947
0.29582443653618 -0.0593406873638847
0.29848952155002 -0.0569371044595062
0.301154606563859 -0.0602645598115914
0.303819691577699 -0.0617064790551701
0.306484776591538 -0.0563374785977551
0.309149861605378 -0.0464623887103973
0.311814946619217 -0.0402585871127382
0.314480031633056 -0.0452618706866285
0.317145116646896 -0.0619852258679991
0.319810201660735 -0.0831215500991617
0.322475286674575 -0.0994276488161222
0.325140371688414 -0.107659173711383
0.327805456702254 -0.113481501767915
0.330470541716093 -0.12649534893355
0.333135626729933 -0.151796984047718
0.335800711743772 -0.185286071978683
0.338465796757612 -0.216189693397741
0.341130881771451 -0.234225069124043
0.343795966785291 -0.235506693866515
0.34646105179913 -0.223264583344978
0.34912613681297 -0.20447904244601
0.351791221826809 -0.186119757925703
0.354456306840648 -0.172988025335608
0.357121391854488 -0.166657501437218
0.359786476868327 -0.165002421345432
0.362451561882167 -0.163129511730503
0.365116646896006 -0.156362695682812
0.367781731909846 -0.143702460974786
0.370446816923685 -0.12874111860945
0.373111901937525 -0.116786473196522
0.375776986951364 -0.110435375269543
0.378442071965204 -0.107124777858871
0.381107156979043 -0.100321412468449
0.383772241992883 -0.0833109014762507
0.386437327006722 -0.0533295316461162
0.389102412020561 -0.0140965880676297
0.391767497034401 0.0245145336288214
0.39443258204824 0.0501744142287342
0.39709766706208 0.0541097479391869
0.399762752075919 0.0362637279566861
0.402427837089759 0.00579045322405651
0.405092922103598 -0.0245359750862758
0.407758007117438 -0.046537481165851
0.410423092131277 -0.0608572202974784
0.413088177145117 -0.0736599632569116
0.415753262158956 -0.089529040139425
0.418418347172796 -0.107478522512861
0.421083432186635 -0.122953859059153
0.423748517200475 -0.132454287367484
0.426413602214314 -0.135604782473631
0.429078687228153 -0.133321828409511
0.431743772241993 -0.125238774905594
0.434408857255832 -0.109615188104039
0.437073942269672 -0.0855554602409516
0.439739027283511 -0.0551366924500534
0.442404112297351 -0.0238284658898475
0.44506919731119 0.000846647492413042
0.44773428232503 0.0121714400807278
0.450399367338869 0.00802840764926061
0.453064452352709 -0.0066871424689773
0.455729537366548 -0.0224312785990372
0.458394622380388 -0.0322223461483655
0.461059707394227 -0.0374308895966876
0.463724792408066 -0.0447624545742729
0.466389877421906 -0.0562302763996794
0.469054962435745 -0.0639307024404017
0.471720047449585 -0.0585908580248883
0.474385132463424 -0.0444059880978938
0.477050217477264 -0.0404993806240566
0.479715302491103 -0.061695923998033
0.482380387504943 -0.0981828526696483
0.485045472518782 -0.123759257119976
0.487710557532621 -0.139735058484949
0.490375642546461 -0.217093936230762
0.493040727560301 -0.491536976965268
0.49570581257414 -1.12301255425577
0.49837089758798 -2.26460341672779
0.501035982601819 -4.0524323189656
0.503701067615658 -6.5780206546646
0.506366152629498 -9.69971130885499
0.509031237643337 -12.4186141104908
0.511696322657177 -13.3140486390721
0.514361407671016 -13.314048639072
0.517026492684856 -13.7780605635982
0.519691577698695 -14.8382493965487
0.522356662712535 -15.8702067487311
0.525021747726374 -16.2365317175574
0.527686832740213 -16.2365317175575
0.530351917754053 -16.5000359872245
0.533017002767893 -17.14287796864
0.535682087781732 -17.7773909871724
0.538347172795571 -18.0084303793005
0.541012257809411 -18.0084303793004
0.54367734282325 -18.1940539280357
0.54634242783709 -18.6578409379749
0.549007512850929 -19.1180588121212
0.551672597864769 -19.2877888306452
0.554337682878608 -19.2877888306455
0.557002767892448 -19.431904218031
0.559667852906287 -19.7964068240467
0.562332937920126 -20.1591154477447
0.564998022933966 -20.2939087179179
0.567663107947806 -20.2939087179178
0.570328192961645 -20.4122070210172
0.572993277975484 -20.7136257699612
0.575658362989324 -21.014072430204
0.578323448003163 -21.1262919037937
0.580988533017003 -21.1262919037935
0.583653618030842 -21.2269650457781
0.586318703044682 -21.4847409822918
0.588983788058521 -21.7419709839203
0.591648873072361 -21.8383923970982
0.5943139580862 -21.8383923970966
0.59697904310004 -21.9262549170134
0.599644128113879 -22.1520148549906
0.602309213127718 -22.3774767555157
0.604974298141558 -22.4622138814806
0.607639383155397 -22.462213881474
0.610304468169237 -22.5403365996457
0.612969553183076 -22.7415936480622
0.615634638196916 -22.9426993534443
0.618299723210755 -23.0184361879107
0.620964808224595 -23.0184361879053
0.623629893238434 -23.0888959519135
0.626294978252274 -23.2707776006855
0.628960063266113 -23.4526022938042
0.631625148279953 -23.5211886765927
0.634290233293792 -23.5211886765906
0.636955318307631 -23.5854577529827
0.639620403321471 -23.7516247869626
0.64228548833531 -23.9177929338129
0.64495057334915 -23.980555397622
0.64761565836299 -23.9805553976199
0.650280743376829 -24.0397156513521
0.652945828390668 -24.1928697062451
0.655610913404508 -24.3460660631345
0.658275998418347 -24.4039911471312
0.660941083432187 -24.4039911471246
0.663606168446026 -24.458858925195
0.666271253459866 -24.6010542728321
0.668936338473705 -24.7433178278458
0.671601423487545 -24.797157390862
0.674266508501384 -24.7971573908548
0.676931593515223 -24.8483663843295
0.679596678529063 -24.9812000711425
0.682261763542902 -25.1141192666671
0.684926848556742 -25.1644609174403
0.687591933570581 -25.1644609174381
0.690257018584421 -25.2125124171695
0.69292210359826 -25.3372496312975
0.695587188612099 -25.4620843794139
0.698252273625939 -25.5093956218705
0.700917358639779 -25.5093956218587
0.703582443653618 -25.5546928781365
0.706247528667458 -25.6723569200166
0.708912613681297 -25.790125225173
0.711577698695136 -25.8347839092292
0.714242783708976 -25.8347839092205
0.716907868722815 -25.877655348334
0.719572953736655 -25.989083165547
0.722238038750494 -26.1006211596176
0.724903123764334 -26.1429371229456
0.727568208778173 -26.1429371229413
0.730233293792013 -26.1836558687762
0.732898378805852 -26.2895405896769
0.735563463819692 -26.395534680127
0.738228548833531 -26.4357669686566
0.740893633847371 -26.4357669686538
0.74355871886121 -26.474560923062
0.74622380387505 -26.5754847653406
0.748888888888889 -26.6765211684222
0.751553973902728 -26.714884726073
0.754219058916568 -26.7148847260626
0.756884143930407 -26.7519462887662
0.759549228944247 -26.8484010405806
0.762214313958086 -26.944968482093
0.764879398971926 -26.981648679207
0.767544483985765 -26.9816486792033
0.770209568999604 -27.0171428223389
0.772874654013444 -27.1095511513023
0.775539739027283 -27.2020707255307
0.778204824041123 -27.2372240111208
0.780869909054963 -27.2372240111174
0.783534994068802 -27.271292009303
0.786200079082641 -27.3600153185078
0.788865164096481 -27.4488487461851
0.79153024911032 -27.4826111731466
0.79419533412416 -27.4826111731349
0.796860419137999 -27.5153767184905
0.799525504151839 -27.600730437268
0.802190589165678 -27.6861923860118
0.804855674179518 -27.7186813058184
0.807520759193357 -27.7186813058112
0.810185844207196 -27.7502506031507
0.812850929221036 -27.8325104084066
0.815516014234876 -27.9148752016129
0.818181099248715 -27.9461941936895
0.820846184262555 -27.9461941936764
0.823511269276394 -27.9766619429541
0.826176354290233 -28.056069391458
0.828841439304073 -28.1355818699994
0.831506524317912 -28.1658223405232
0.834171609331752 -28.165822340527
0.836836694345591 -28.1952712512912
0.839501779359431 -28.2720401318244
0.84216686437327 -28.3489090382965
0.844831949387109 -28.3781514633423
0.847497034400949 -28.3781514633295
0.850162119414788 -28.4066557668257
0.852827204428628 -28.4809743611318
0.855492289442467 -28.5553936115787
0.858157374456307 -28.5837072466253
0.860822459470146 -28.5837072466215
0.863487544483986 -28.6113318009004
0.866152629497825 -28.6833721070218
0.868817714511665 -28.7555077341437
0.871482799525504 -28.7829572552189
0.874147884539344 -28.7829572552136
0.876812969553183 -28.8097608581179
0.879478054567023 -28.8796721060969
0.882143139580862 -28.9496774734596
0.884808224594701 -28.9763202109533
0.887473309608541 -28.9763202109371
0.89013839462238 -29.0023569683328
0.89280347963622 -29.070277065377
0.89546856465006 -29.138288765801
0.898133649663899 -29.1641810497885
0.900798734677738 -29.1641810497822
0.903463819691578 -29.1894979444464
0.906128904705417 -29.2555501246147
0.908793989719257 -29.3216923330479
0.911459074733096 -29.3468750734071
0.914124159746936 -29.3468750733896
0.916789244760775 -29.3715158851117
0.919454329774614 -29.4358118308873
0.922119414788454 -29.5001944543728
0.924784499802293 -29.5247109336153
0.927449584816133 -29.524710933626
0.930114669829972 -29.5487154641802
0.932779754843812 -29.6113567652244
0.935444839857651 -29.6740830565647
0.938109924871491 -29.6979713958243
0.94077500988533 -29.6979713958098
0.943440094899169 -29.721374544507
0.946105179913009 -29.7824547401203
0.948770264926849 -29.8436183424367
0.951435349940688 -29.8669133140187
0.954100434954528 -29.8669133140328
0.956765519968367 -29.8897484399283
0.959430604982206 -29.949351833335
0.962095689996046 -30.0090348431097
0.964760775009885 -30.0317687842364
0.967425860023725 -30.0317687842382
0.970090945037564 -30.0540652000236
0.972756030051404 -30.1122707294163
0.975421115065243 -30.1705541811587
0.978086200079082 -30.1927569252751
0.980751285092922 -30.1927569252785
0.983416370106762 -30.2145436029215
0.986081455120601 -30.2714213302288
0.988746540134441 -30.3283753477336
0.99141162514828 -30.3500738266976
0.994076710162119 -30.3500738266905
0.996741795175959 -30.3713754494415
0.999406880189798 -30.4269918646812
1.00207196520364 -30.4826817501282
1.00473705021748 -30.5039001073279
1.00740213523132 -30.503900107323
1.01006722024516 -30.5247404127509
1.012732305259 -30.579157614945
1.01539739027284 -30.6336463485363
1.01806247528667 -30.6544086795376
1.02072756030051 -30.6544086795392
1.02339264531435 -30.6748094821487
1.02605773032819 -30.7280817419039
1.02872281534203 -30.781424816568
1.03138790035587 -30.8017524664354
1.03405298536971 -30.8017524664217
1.03671807038355 -30.8217335202206
1.03938315539739 -30.8739152896856
1.04204824041123 -30.9261655677838
1.04471332542507 -30.9460779224997
1.04737841043891 -30.9460779225095
1.05004349545275 -30.9656588197636
1.05270858046659 -31.0167989019193
1.05537366548043 -31.0680057540341
1.05803875049427 -31.0875212351914
1.06070383550811 -31.0875212351947
1.06336892052195 -31.1067192356335
1.06603400553578 -31.156860876214
1.06869909054962 -31.2070679906468
1.07136417556346 -31.2262043217278
1.0740292605773 -31.2262043217389
1.07669434559114 -31.2450356102049
1.07935943060498 -31.2942223858823
1.08202451561882 -31.3434739846064
1.08468960063266 -31.3622460338955
1.0873546856465 -31.3622460338898
1.09001977066034 -31.380725404204
1.09268485567418 -31.4289990363204
1.09534994068802 -31.4773332972887
1.09801502570186 -31.4957576742856
1.1006801107157 -31.4957576742682
1.10334519572954 -31.5139002309272
1.10601028074338 -31.561294712332
1.10867536575722 -31.6087503286839
1.11134045077106 -31.6268412677925
1.1140055357849 -31.6268412678013
1.11667062079873 -31.6446599587427
1.11933570581257 -31.6912114746899
1.12200079082641 -31.737821232982
1.12466587584025 -31.7555899246103
1.12733096085409 -31.7555899246124
1.12999604586793 -31.7730976994848
1.13266113088177 -31.8188395911923
1.13532621589561 -31.8646383830727
1.13799130090945 -31.8820987441473
1.14065638592329 -31.8820987441515
1.14332147093713 -31.89930798414
1.14598655595097 -31.944267837643
1.14865164096481 -31.989284895783
1.15131672597865 -32.0064483231715
1.15398181099249 -32.0064483231747
1.15664689600633 -32.0233685465892
1.15931198102017 -32.0675789668564
1.16197706603401 -32.111844465188
1.16464215104785 -32.128721517945
1.16730723606168 -32.1287215179589
1.16997232107552 -32.145363712742
1.17263740608936 -32.1888494481388
1.1753024911032 -32.2323886729345
1.17796757611704 -32.2489896049009
1.18063266113088 -32.2489896048858
1.18329774614472 -32.2653648333568
1.18596283115856 -32.3081540566664
1.1886279161724 -32.3509947900155
1.19129300118624 -32.36733018345
1.19395808620008 -32.3673301834447
1.19662317121392 -32.3834465460217
1.19928825622776 -32.4255608781883
1.2019533412416 -32.4677270521927
1.20461842625544 -32.4838062064008
1.20728351126928 -32.4838062064062
1.20994859628312 -32.4996721215866
1.21261368129696 -32.5411364181226
1.21527876631079 -32.5826503562465
1.21794385132463 -32.5984812866482
1.22060893633847 -32.5984812866626
1.22327402135231 -32.6141075317024
1.22593910636615 -32.6549406634905
1.22860419137999 -32.6958240720055
1.23126927639383 -32.7114153137915
1.23393436140767 -32.7114153137939
1.23659944642151 -32.7268073377897
1.23926453143535 -32.7670354467537
1.24192961644919 -32.8073096287453
1.24459470146303 -32.8226682696664
1.24725978647687 -32.822668269643
1.24992487149071 -32.8378341364672
1.25258995650455 -32.8774720724999
1.25525504151839 -32.9171574076001
1.25792012653223 -32.9322924929896
1.26058521154607 -32.9322924929805
1.26325029655991 -32.9472400234923
1.26591538157374 -32.9863078146947
1.26858046658758 -33.0254212539111
1.27124555160142 -33.040339053045
1.27391063661526 -33.040339053042
1.2765757216291 -33.0550751240484
1.27924080664294 -33.0935903670158
1.28190589165678 -33.1321503096992
1.28457097667062 -33.1468572007826
1.28723606168446 -33.1468572008157
1.2899011466983 -33.1613877564586
1.29256623171214 -33.199368564443
1.29523131672598 -33.2373934779686
1.29789640173982 -33.2518964641756
1.30056148675366 -33.2518964641781
1.3032265717675 -33.2662276300506
1.30589165678134 -33.3036878010611
1.30855674179518 -33.3411907173611
1.31122182680902 -33.3554953582816
1.31388691182285 -33.3554953582852
1.31655199683669 -33.3696345619919
1.31921708185053 -33.4065914949272
1.32188216686437 -33.4435904301038
1.32454725187821 -33.4577026843255
1.32721233689205 -33.4577026843142
1.32987742190589 -33.471653076429
1.33254250691973 -33.5081195895794
1.33520759193357 -33.5446277539282
1.33787267694741 -33.558552944704
1.34053776196125 -33.5585529447189
1.34320284697509 -33.5723207161157
1.34586793198893 -33.6083126222086
1.34853301700277 -33.6443451789428
1.35119810201661 -33.6580899111215
1.35386318703045 -33.6580899111361
1.35652827204429 -33.6716808093824
1.35919335705813 -33.7072093929845
1.36185844207197 -33.7427778662662
1.3645235270858 -33.7563462415494
1.36718861209964 -33.7563462415312
1.36985369711348 -33.7697656967588
1.37251878212732 -33.8048456976464
1.37518386714116 -33.8399638599505
1.377848952155 -33.8533603567265
1.38051403716884 -33.853360356717
1.38317912218268 -33.866611719622
1.38584420719652 -33.9012551330305
1.38850929221036 -33.9359359715586
1.3911743772242 -33.949165821825
1.39383946223804 -33.9491658218295
1.39650454725188 -33.9622537296758
1.39916963226572 -33.9964702177066
1.40183471727956 -34.0307246217159
1.4044998022934 -34.0437926398889
1.40716488730724 -34.0437926399054
1.40982997232108 -34.0567232425144
1.41249505733492 -34.0905261902429
1.41516014234875 -34.124365598099
1.41782522736259 -34.137275102799
1.42049031237643 -34.1372751028129
1.42315539739027 -34.150049365582
1.42582048240411 -34.1834487241664
1.42848556741795 -34.216883980493
1.43115065243179 -34.2296386380789
1.43381573744563 -34.2296386380931
1.43648082245947 -34.2422624707757
1.43914590747331 -34.2752686234015
1.44181099248715 -34.3083089837408
1.44447607750099 -34.3209147747348
1.44714116251483 -34.3209147747198
1.44980624752867 -34.3333919478962
1.45247133254251 -34.3660135076425
1.45513641755635 -34.3986706347688
1.45780150257019 -34.4111302681791
1.46046658758403 -34.4111302681691
1.46313167259786 -34.4234648825903
1.4657967576117 -34.455714016822
1.46846184262554 -34.487996800996
1.47112692763938 -34.5003130761802
1.47379201265322 -34.5003130761902
1.47645709766706 -34.5125071812627
1.4791221826809 -34.5443911222011
1.48178726769474 -34.5763078414199
1.48445235270858 -34.5884851488869
1.48711743772242 -34.5884851488871
1.48978252273626 -34.6005432801423
1.4924476077501 -34.6320714063397
1.49511269276394 -36.6024036687986
1.49777777777778 -37.6726618999118
};
\addlegendentry{$\bleak = -20$~\si{dB}}
\addplot [semithick, color1]
table {%
-1.49777777777778 -49.161431208053
-1.49511269276394 -48.0914463909926
-1.4924476077501 -46.1214624697791
-1.48978252273626 -46.0904556829428
-1.48711743772242 -46.0785986072634
-1.48445235270858 -46.0785986072498
-1.48178726769474 -46.0666267169823
-1.4791221826809 -46.035244315293
-1.47645709766706 -46.0038918925073
-1.47379201265322 -45.9919021520011
-1.47112692763938 -45.9919021520279
-1.46846184262554 -45.9797949107575
-1.4657967576117 -45.9480581367971
-1.46313167259786 -45.9163539140739
-1.46046658758403 -45.9042293679426
-1.45780150257019 -45.904229367905
-1.45513641755635 -45.8919862318938
-1.45247133254251 -45.8598899664475
-1.44980624752867 -45.827822650751
-1.44714116251483 -45.8155612970488
-1.44447607750099 -45.8155612970428
-1.44181099248715 -45.8031730592078
-1.43914590747331 -45.7707025761489
-1.43648082245947 -45.7382664959876
-1.43381573744563 -45.7258582650453
-1.43115065243179 -45.7258582651567
-1.42848556741795 -45.7133277567534
-1.42582048240411 -45.6804810044846
-1.42315539739027 -45.6476655236387
-1.42049031237643 -45.6351142928412
-1.41782522736259 -45.6351142927462
-1.41516014234875 -45.6224325275655
-1.41249505733491 -45.5891945398718
-1.40982997232108 -45.5559867355372
-1.40716488730724 -45.543289908002
-1.4044998022934 -45.5432899080406
-1.40183471727956 -45.530458978436
-1.39916963226572 -45.4968196032921
-1.39650454725188 -45.4632151048384
-1.39383946223804 -45.4503622425522
-1.3911743772242 -45.4503622425386
-1.38850929221036 -45.4373752894912
-1.38584420719652 -45.403325784819
-1.38317912218268 -45.3693098568384
-1.38051403716884 -45.3562989299255
-1.377848952155 -45.3562989299485
-1.37518386714116 -45.3431494572282
-1.37251878212732 -45.308674902608
-1.36985369711348 -45.2742382166805
-1.36718861209964 -45.261064805412
-1.3645235270858 -45.2610648053689
-1.36185844207197 -45.2477501666778
-1.35919335705813 -45.2128432651245
-1.35652827204429 -45.177970250662
-1.35386318703045 -45.1646341309879
-1.35119810201661 -45.1646341309364
-1.34853301700277 -45.1511465975747
-1.34586793198893 -45.115791172077
-1.34320284697509 -45.0804724570519
-1.34053776196125 -45.0669601035131
-1.33787267694741 -45.0669601036132
-1.33520759193357 -45.0533000850756
-1.33254250691973 -45.0174886486794
-1.32987742190589 -44.9817139619444
-1.32721233689205 -44.9680288017664
-1.32454725187821 -44.9680288017398
-1.32188216686437 -44.9541853620371
-1.31921708185053 -44.9178995091007
-1.31655199683669 -44.8816507935943
-1.31388691182285 -44.8677875846442
-1.31122182680902 -44.8677875846426
-1.30855674179518 -44.8537632216045
-1.30589165678134 -44.8169906269124
-1.3032265717675 -44.7802565120343
-1.30056148675366 -44.7662050192192
-1.29789640173982 -44.7662050192081
-1.29523131672598 -44.7519837492593
-1.29256623171214 -44.7147096119227
-1.2899011466983 -44.6774747094017
-1.28723606168446 -44.6632299685988
-1.28457097667062 -44.6632299686319
-1.28190589165678 -44.6488104629539
-1.27924080664294 -44.6110177732689
-1.2765757216291 -44.5732668947688
-1.27391063661526 -44.5588235424884
-1.27124555160142 -44.5588235424076
-1.26858046658758 -44.5442015615097
-1.26591538157374 -44.5058766913575
-1.26325029655991 -44.467592698218
-1.26058521154607 -44.4529472700303
-1.25792012653223 -44.4529472700332
-1.25525504151839 -44.4381219038202
-1.25258995650455 -44.39924527626
-1.24992487149071 -44.3604118914299
-1.24725978647687 -44.3455525113891
-1.24459470146303 -44.3455525113883
-1.24192961644919 -44.3305068862277
-1.23926453143535 -44.2910645336062
-1.23659944642151 -44.2516634356605
-1.23393436140767 -44.236588546732
-1.23126927639383 -44.236588546707
-1.22860419137999 -44.2213232873955
-1.22593910636615 -44.1812908016781
-1.22327402135231 -44.1413023512132
-1.22060893633847 -44.1260046680366
-1.21794385132463 -44.1260046680886
-1.21527876631079 -44.1105077862415
-1.21261368129696 -44.0698688927752
-1.20994859628312 -44.0292775105258
-1.20728351126928 -44.0137450851251
-1.20461842625544 -44.0137450851832
-1.2019533412416 -43.99800908939
-1.19928825622776 -43.9567412872236
-1.19662317121392 -43.9155181606843
-1.19395808620008 -43.8997455916675
-1.19129300118624 -43.8997455917029
-1.1886279161724 -43.8837639859
-1.18596283115856 -43.8418433616046
-1.18329774614472 -43.7999731502458
-1.18063266113088 -43.7839477253599
-1.17796757611704 -43.7839477253569
-1.1753024911032 -43.7677071111063
-1.17263740608936 -43.7251128401539
-1.16997232107552 -43.6825652758556
-1.16730723606168 -43.6662870394069
-1.16464215104785 -43.6662870394067
-1.16197706603401 -43.6497831646303
-1.15931198102017 -43.6064894551017
-1.15664689600633 -43.5632452106326
-1.15398181099249 -43.5466949865277
-1.15131672597865 -43.5466949865017
-1.14865164096481 -43.5299150752347
-1.14598655595097 -43.4858952381544
-1.14332147093713 -43.4419269001216
-1.14065638592329 -43.4250994552736
-1.13799130090945 -43.4250994552955
-1.13532621589561 -43.4080328315452
-1.13266113088177 -43.3632572926547
-1.12999604586793 -43.3185325319971
-1.12733096085409 -43.3014159218571
-1.12466587584025 -43.3014159218341
-1.12200079082641 -43.2840514854547
-1.11933570581257 -43.2384898197458
-1.11667062079873 -43.1929828758249
-1.1140055357849 -43.1755642216854
-1.11134045077106 -43.1755642216562
-1.10867536575722 -43.1578855443151
-1.10601028074338 -43.1115092292821
-1.10334519572954 -43.0651857625628
-1.1006801107157 -43.0474525851545
-1.09801502570186 -43.047452585168
-1.09534994068802 -43.0294547604809
-1.09268485567418 -42.9822268587136
-1.09001977066034 -42.9350538253287
-1.0873546856465 -42.9169942932656
-1.08468960063266 -42.9169942932379
-1.08202451561882 -42.898656352604
-1.07935943060498 -42.8505422002766
-1.07669434559114 -42.8024819421288
-1.0740292605773 -42.7840846583668
-1.07136417556346 -42.7840846583829
-1.06869909054962 -42.7653984421536
-1.06603400553578 -42.7163558128378
-1.06336892052195 -42.667369764787
-1.06070383550811 -42.6486164355695
-1.05803875049427 -42.6486164355587
-1.05537366548043 -42.629560406895
-1.05270858046659 -42.579548968315
-1.05004349545275 -42.5295969940374
-1.04737841043891 -42.5104705163493
-1.04471332542507 -42.5104705163244
-1.04204824041123 -42.4910294084006
-1.03938315539739 -42.4400031520182
-1.03671807038355 -42.3890355948053
-1.03405298536971 -42.3695191179278
-1.03138790035587 -42.3695191178933
-1.02872281534203 -42.3496757743659
-1.02605773032819 -42.2975852882069
-1.02339264531435 -42.2455552910844
-1.02072756030051 -42.2256328184958
-1.01806247528667 -42.2256328185155
-1.01539739027283 -42.2053636055085
-1.012732305259 -42.1521575024049
-1.01006722024516 -42.0990153231339
-1.00740213523132 -42.0786621588951
-1.00473705021748 -42.0786621589366
-1.00207196520364 -42.0579477349905
-0.999406880189798 -42.0035687023546
-0.996741795175959 -41.9492536616344
-0.994076710162119 -41.9284504142786
-0.99141162514828 -41.9284504142554
-0.98874654013444 -41.9072662810853
-0.986081455120601 -41.851652699369
-0.983416370106762 -41.7961045068603
-0.980751285092922 -41.7748276785782
-0.978086200079083 -41.7748276785709
-0.975421115065243 -41.753151556895
-0.972756030051404 -41.6962358004228
-0.970090945037564 -41.6393864641577
-0.967425860023725 -41.617606355285
-0.964760775009885 -41.6176063553171
-0.962095689996046 -41.5954107431465
-0.959430604982206 -41.5371218128679
-0.956765519968367 -41.4788996128466
-0.954100434954527 -41.456592126092
-0.951435349940688 -41.4565921260839
-0.948770264926848 -41.4338421535712
-0.946105179913009 -41.3740985651188
-0.94344009489917 -41.3144228430664
-0.94077500988533 -41.2915662767413
-0.938109924871491 -41.2915662767637
-0.935444839857651 -41.2682361982139
-0.932779754843812 -41.206949981379
-0.930114669829972 -41.1457327545255
-0.927449584816133 -41.1222781837468
-0.924784499802293 -41.1222781837486
-0.922119414788454 -41.0983237577452
-0.919454329774614 -41.0353997849627
-0.916789244760775 -40.9725461825329
-0.914124159746935 -40.9484561699425
-0.911459074733096 -40.9484561699639
-0.908793989719257 -40.9238433505061
-0.906128904705417 -40.8591729119087
-0.903463819691578 -40.7945731211726
-0.900798734677738 -40.7698091721733
-0.898133649663899 -40.7698091721523
-0.895468564650059 -40.7444866881089
-0.89280347963622 -40.6779554283091
-0.89013839462238 -40.6114939177535
-0.887473309608541 -40.5860117564106
-0.884808224594701 -40.5860117563971
-0.882143139580862 -40.5599381978428
-0.879478054567023 -40.4914139134103
-0.876812969553183 -40.422960687703
-0.874147884539343 -40.396707059322
-0.871482799525504 -40.3967070593298
-0.868817714511665 -40.3698227613687
-0.866152629497825 -40.2991620161104
-0.863487544483986 -40.2285692767489
-0.860822459470146 -40.2014929221837
-0.858157374456307 -40.2014929221719
-0.855492289442467 -40.1737404534134
-0.852827204428628 -40.1007771124282
-0.850162119414788 -40.0278837313655
-0.847497034400949 -39.9999173836308
-0.844831949387109 -39.9999173836626
-0.84216686437327 -39.971224893513
-0.839501779359431 -39.8957755352795
-0.836836694345591 -39.8203943910108
-0.834171609331752 -39.7914648859648
-0.831506524317912 -39.7914648859531
-0.828841439304073 -39.7617573066119
-0.826176354290233 -39.6836143478496
-0.823511269276394 -39.6055397136008
-0.820846184262554 -39.5755694792186
-0.818181099248715 -39.5755694792283
-0.815516014234875 -39.5447504568759
-0.812850929221036 -39.4636799546531
-0.810185844207196 -39.3826719803352
-0.807520759193357 -39.3515679820069
-0.804855674179518 -39.3515679819912
-0.802190589165678 -39.3195451365802
-0.799525504151839 -39.2352749428814
-0.796860419137999 -39.1510667264079
-0.79419533412416 -39.1187223287172
-0.79153024911032 -39.1187223287083
-0.788865164096481 -39.085377235318
-0.786200079082641 -38.9975994197844
-0.783534994068802 -38.9098757833548
-0.780869909054962 -38.8761616468061
-0.778204824041123 -38.8761616468249
-0.775539739027283 -38.8413586478558
-0.772874654013444 -38.7497073659454
-0.770209568999605 -38.6581178095179
-0.767544483985765 -38.6229072880952
-0.764879398971926 -38.6229072880835
-0.762214313958086 -38.5864918873306
-0.759549228944247 -38.4905554085641
-0.756884143930407 -38.3946648851397
-0.754219058916568 -38.3577908837958
-0.751553973902728 -38.3577908838008
-0.748888888888889 -38.3195751441913
-0.746223803875049 -38.2188612884699
-0.74355871886121 -38.1181793881038
-0.740893633847371 -38.0794474864212
-0.738228548833531 -38.0794474864188
-0.735563463819692 -38.0392185335825
-0.732898378805852 -37.9331424841502
-0.730233293792013 -37.8270815406783
-0.727568208778173 -37.7862594422626
-0.724903123764334 -37.7862594422699
-0.722238038750494 -37.7437537203842
-0.719572953736655 -37.6316174202456
-0.716907868722815 -37.5194748185778
-0.714242783708976 -37.4762852117032
-0.711577698695136 -37.4762852116977
-0.708912613681297 -37.4311897372678
-0.706247528667457 -37.3121461610744
-0.703582443653618 -37.193073765672
-0.700917358639779 -37.1471842759601
-0.698252273625939 -37.1471842759584
-0.6955871886121 -37.0991172740277
-0.69292210359826 -36.9721315078418
-0.690257018584421 -36.8450876797223
-0.687591933570581 -36.7960842422229
-0.684926848556742 -36.796084242234
-0.682261763542902 -36.7445676079153
-0.679596678529063 -36.6083576901201
-0.676931593515223 -36.4720506765563
-0.674266508501384 -36.4194237452376
-0.671601423487544 -36.4194237452342
-0.668936338473705 -36.3638618504815
-0.666271253459865 -36.2168125308682
-0.663606168446026 -36.0696192480605
-0.660941083432187 -36.0127257349553
-0.658275998418347 -36.0127257349474
-0.655610913404508 -35.952355901816
-0.652945828390668 -35.7924031236088
-0.650280743376829 -35.6322393884722
-0.647615658362989 -35.5702482222404
-0.64495057334915 -35.5702482222493
-0.64228548833531 -35.5040800491284
-0.639620403321471 -35.3285223863376
-0.636955318307631 -35.152676117521
-0.634290233293792 -35.0845035854677
-0.631625148279953 -35.084503585478
-0.628960063266113 -35.0112108237283
-0.626294978252274 -34.8164491424557
-0.623629893238434 -34.6212882311328
-0.620964808224595 -34.5454832124537
-0.618299723210755 -34.5454832124436
-0.615634638196916 -34.4632599898791
-0.612969553183076 -34.2443473784684
-0.610304468169237 -34.0248937256316
-0.607639383155397 -33.9394473781528
-0.604974298141558 -33.9394473781528
-0.602309213127718 -33.8457350008845
-0.599644128113879 -33.5956504195227
-0.59697904310004 -33.3448348583415
-0.5943139580862 -33.2468806544268
-0.591648873072361 -33.246880654431
-0.588983788058521 -33.1379075569498
-0.586318703044682 -32.8462563075007
-0.583653618030842 -32.5536276307137
-0.580988533017003 -32.4388919919646
-0.578323448003163 -32.4388919919633
-0.575658362989324 -32.3088022820181
-0.572993277975484 -31.9593472796619
-0.570328192961645 -31.6085876592398
-0.567663107947806 -31.4703169026039
-0.564998022933966 -31.4703169026
-0.562332937920126 -31.3093290668012
-0.559667852906287 -30.8747611193215
-0.557002767892448 -30.4384683640464
-0.554337682878608 -30.2651243787049
-0.551672597864769 -30.2651243787075
-0.549007512850929 -30.0551346278415
-0.54634242783709 -29.4844228229979
-0.54367734282325 -28.9114791980225
-0.541012257809411 -28.6809138695743
-0.538347172795571 -28.6809138695745
-0.535682087781732 -28.3825696516518
-0.533017002767892 -27.5633887992281
-0.530351917754053 -26.7414072229533
-0.527686832740213 -26.4022366447518
-0.525021747726374 -26.4022366447513
-0.522356662712535 -25.9018423752672
-0.519691577698695 -24.504864175362
-0.517026492684856 -23.1031292468016
-0.514361407671016 -22.4827317021113
-0.511696322657177 -22.4827317021114
-0.509031237643337 -21.1527167590943
-0.506366152629498 -17.3758872191961
-0.503701067615658 -13.3551495381037
-0.501035982601819 -10.0786798826858
-0.498370897587979 -7.54793283250924
-0.49570581257414 -5.6172604332267
-0.493040727560301 -4.15303151681128
-0.490375642546461 -3.04856320956839
-0.487710557532621 -2.22172207356315
-0.485045472518782 -1.61156613217048
-0.482380387504943 -1.17360378304924
-0.479715302491103 -0.872894542050413
-0.477050217477264 -0.677208802096985
-0.474385132463424 -0.553930012217172
-0.471720047449585 -0.472599655538282
-0.469054962435745 -0.410821314655886
-0.466389877421906 -0.357905576414097
-0.463724792408066 -0.312450133455761
-0.461059707394227 -0.275849873744732
-0.458394622380387 -0.247329484402742
-0.455729537366548 -0.22375922676357
-0.453064452352709 -0.202418494097556
-0.450399367338869 -0.182469398596293
-0.44773428232503 -0.163289969119329
-0.44506919731119 -0.14208520472611
-0.442404112297351 -0.114558941606446
-0.439739027283511 -0.0792321745705196
-0.437073942269672 -0.0413955235963386
-0.434408857255832 -0.0118008643722305
-0.431743772241993 0.000381180040940955
-0.429078687228153 -0.0046983068825584
-0.426413602214314 -0.0156602711849992
-0.423748517200474 -0.0168329353498059
-0.421083432186635 -0.000173698320969699
-0.418418347172796 0.0273455543224252
-0.415753262158956 0.048183828275064
-0.413088177145117 0.0475742409799556
-0.410423092131277 0.0251790963432836
-0.407758007117438 -0.00397640319131534
-0.405092922103598 -0.0205140787684721
-0.402427837089759 -0.0155553153568428
-0.399762752075919 0.00326754700812915
-0.39709766706208 0.0199778118193611
-0.39443258204824 0.0243687898202844
-0.391767497034401 0.0191775130177815
-0.389102412020562 0.0150848609543288
-0.386437327006722 0.0194869711288673
-0.383772241992882 0.0304329729650062
-0.381107156979043 0.0415844718371036
-0.378442071965204 0.0522361121865288
-0.375776986951364 0.0710208442908138
-0.373111901937525 0.108292855135702
-0.370446816923685 0.163854920738356
-0.367781731909846 0.222469090746001
-0.365116646896006 0.262340675549613
-0.362451561882167 0.26918480226063
-0.359786476868327 0.244659535943713
-0.357121391854488 0.204077077372519
-0.354456306840648 0.166264742382411
-0.351791221826809 0.143255004261911
-0.34912613681297 0.136657880761466
-0.34646105179913 0.141301375231126
-0.343795966785291 0.150894033791361
-0.341130881771451 0.160841136246983
-0.338465796757612 0.167950872080214
-0.335800711743772 0.169728256364879
-0.333135626729933 0.165003627953395
-0.330470541716093 0.155164377961531
-0.327805456702254 0.144215663756846
-0.325140371688414 0.136973728338643
-0.322475286674575 0.136415561537432
-0.319810201660735 0.14193678188201
-0.317145116646896 0.149609240234432
-0.314480031633057 0.1542957754557
-0.311814946619217 0.152491868622524
-0.309149861605377 0.144314021693644
-0.306484776591538 0.133301534812454
-0.303819691577699 0.123800923393186
-0.301154606563859 0.117557941519967
-0.29848952155002 0.112317918903723
-0.29582443653618 0.104028213619842
-0.293159351522341 0.0910274066690457
-0.290494266508501 0.0763915808394937
-0.287829181494662 0.0657793070819562
-0.285164096480822 0.062170003793655
-0.282499011466983 0.0624141535943428
-0.279833926453143 0.059557599339639
-0.277168841439304 0.0495601414002611
-0.274503756425465 0.0364562027468708
-0.271838671411625 0.0307022009657339
-0.269173586397786 0.0411040162751182
-0.266508501383946 0.0670003834016632
-0.263843416370107 0.0981375682988342
-0.261178331356267 0.122724510421353
-0.258513246342428 0.136357563461147
-0.255848161328588 0.143926987376897
-0.253183076314749 0.15305157170906
-0.250517991300909 0.165221730359326
-0.24785290628707 0.173284226986376
-0.24518782127323 0.16809361953469
-0.242522736259391 0.148302351829278
-0.239857651245552 0.124249425536848
-0.237192566231712 0.111869595568973
-0.234527481217873 0.121031601982123
-0.231862396204033 0.148259122342481
-0.229197311190194 0.180170897920481
-0.226532226176354 0.203795217946295
-0.223867141162515 0.214393102012266
-0.221202056148675 0.215442502960824
-0.218536971134836 0.212826954616507
-0.215871886120996 0.209303227410422
-0.213206801107157 0.203521343315883
-0.210541716093318 0.19279821322419
-0.207876631079478 0.175763799748693
-0.205211546065638 0.152594038061152
-0.202546461051799 0.124038916051366
-0.19988137603796 0.0916311790502228
-0.19721629102412 0.0592949037716619
-0.194551206010281 0.0339887064290696
-0.191886120996441 0.0232785677972407
-0.189221035982602 0.0309248399657342
-0.186555950968762 0.0542300061507021
-0.183890865954923 0.0857459161134488
-0.181225780941083 0.117841825748303
-0.178560695927244 0.146175190973589
-0.175895610913404 0.16961155255667
-0.173230525899565 0.187665399572052
-0.170565440885726 0.198478846421911
-0.167900355871886 0.199361997872677
-0.165235270858047 0.189207734458765
-0.162570185844207 0.170386100481923
-0.159905100830368 0.148339576875882
-0.157240015816528 0.129129539112136
-0.154574930802689 0.116776534216097
-0.151909845788849 0.112180894085071
-0.14924476077501 0.113949372675196
-0.14657967576117 0.119982301799428
-0.143914590747331 0.128533973538819
-0.141249505733491 0.138328160987939
-0.138584420719652 0.148196979201327
-0.135919335705813 0.156795797903173
-0.133254250691973 0.162602481701591
-0.130589165678134 0.16419880707014
-0.127924080664294 0.160945803432904
-0.125258995650455 0.154033751729962
-0.122593910636615 0.147307964749657
-0.119928825622776 0.146660830335739
-0.117263740608936 0.157270065313633
-0.114598655595097 0.1797800919296
-0.111933570581257 0.208264678750306
-0.109268485567418 0.232166624034944
-0.106603400553579 0.241386637864532
-0.103938315539739 0.231116937093557
-0.101273230525899 0.203365527421647
-0.0986081455120601 0.16481811267058
-0.0959430604982206 0.123317350570813
-0.0932779754843811 0.0857504844921747
-0.0906128904705417 0.0579476754177396
-0.0879478054567022 0.044676802080541
-0.0852827204428627 0.0478685228247537
-0.0826176354290233 0.064216885220109
-0.0799525504151838 0.0854286558360106
-0.0772874654013445 0.10260499373637
-0.0746223803875049 0.111883622140997
-0.0719572953736654 0.116501350228586
-0.0692922103598261 0.122986718804656
-0.0666271253459865 0.134409461932331
-0.063962040332147 0.146826301721373
-0.0612969553183077 0.152678011142617
-0.0586318703044681 0.1483996166013
-0.0559667852906286 0.139380859845918
-0.0533017002767893 0.137277815276844
-0.0506366152629497 0.150900734326221
-0.0479715302491102 0.177880794674573
-0.0453064452352709 0.204633530550709
-0.0426413602214313 0.215185226595284
-0.039976275207592 0.202056136878116
-0.0373111901937525 0.171470972119913
-0.0346461051799129 0.139600954675588
-0.0319810201660736 0.122282494926974
-0.0293159351522341 0.125217517046358
-0.0266508501383945 0.141797782093474
-0.0239857651245552 0.159621263225789
-0.0213206801107157 0.169732737250629
-0.0186555950968761 0.171463706033927
-0.0159905100830368 0.170218736546934
-0.0133254250691973 0.170953656142556
-0.0106603400553577 0.172912601773255
-0.0079952550415184 0.169838982676118
-0.00533017002767887 0.155286865614961
-0.00266508501383953 0.128728483681825
0 0.0978426743377104
0.00266508501383953 0.0750922878396979
0.00533017002767887 0.0704943772951743
0.0079952550415184 0.0853713942321498
0.0106603400553579 0.111606008683205
0.0133254250691973 0.136824937694335
0.0159905100830368 0.151557436590959
0.0186555950968763 0.153606505230883
0.0213206801107157 0.147569994227186
0.0239857651245552 0.140814434474259
0.0266508501383947 0.139121444466197
0.0293159351522341 0.144620499554014
0.0319810201660736 0.156144182473245
0.0346461051799129 0.17027309817535
0.0373111901937525 0.182001376659273
0.039976275207592 0.185973714037884
0.0426413602214313 0.179616070092502
0.0453064452352709 0.167038093910035
0.0479715302491104 0.159668172400556
0.0506366152629497 0.170033344337916
0.0533017002767893 0.200742001302173
0.0559667852906288 0.237580364392546
0.0586318703044681 0.254985664962568
0.0612969553183077 0.23218183786924
0.0639620403321472 0.169344526031685
0.0666271253459865 0.0925198036325714
0.0692922103598261 0.040955443261271
0.0719572953736654 0.0410517573098566
0.0746223803875049 0.0859597110878232
0.0772874654013445 0.140428842505692
0.0799525504151838 0.167047160866622
0.0826176354290233 0.151436593629481
0.0852827204428629 0.109702602070632
0.0879478054567022 0.0755433042859057
0.0906128904705417 0.0757972857124283
0.0932779754843813 0.112479860924554
0.0959430604982206 0.165999602870403
0.0986081455120601 0.214433115750746
0.1012732305259 0.249731432017093
0.103938315539739 0.278307996931625
0.106603400553579 0.30863857799384
0.109268485567418 0.338642530910309
0.111933570581257 0.354637355084807
0.114598655595097 0.342218416217161
0.117263740608936 0.29873672164931
0.119928825622776 0.237092727525006
0.122593910636615 0.178224367279775
0.125258995650455 0.138170088711641
0.127924080664294 0.119847230926101
0.130589165678134 0.115561057100367
0.133254250691973 0.116340666972805
0.135919335705813 0.119166574992413
0.138584420719652 0.126998595752046
0.141249505733491 0.143330642617056
0.143914590747331 0.166559909672576
0.14657967576117 0.188440700518692
0.14924476077501 0.197388927063461
0.151909845788849 0.184522124134135
0.154574930802689 0.149408960240405
0.157240015816528 0.102573037723475
0.159905100830368 0.0623114735361695
0.162570185844207 0.0456046969759534
0.165235270858047 0.0576572943942048
0.167900355871886 0.0879695392518755
0.170565440885726 0.116928029167134
0.173230525899565 0.128108131774323
0.175895610913405 0.117418461604133
0.178560695927244 0.0937768066446574
0.181225780941083 0.0722102535673422
0.183890865954923 0.0646886189786926
0.186555950968762 0.0746180187639394
0.189221035982602 0.097253636344688
0.191886120996441 0.123568352217484
0.194551206010281 0.143980376925314
0.19721629102412 0.150712315344396
0.19988137603796 0.13954831341912
0.202546461051799 0.111263584217666
0.205211546065639 0.0717092910278892
0.207876631079478 0.0296937310990642
0.210541716093318 -0.00637728767396987
0.213206801107157 -0.0307200010312064
0.215871886120997 -0.0399094393339105
0.218536971134836 -0.0315435173729497
0.221202056148675 -0.00451328495262422
0.223867141162515 0.0384803422366573
0.226532226176354 0.088697660551153
0.229197311190194 0.132609928551719
0.231862396204033 0.157012015938424
0.234527481217873 0.155156485082352
0.237192566231712 0.130371068407878
0.239857651245551 0.0952056571325708
0.242522736259391 0.0662948227387967
0.24518782127323 0.0571008979051406
0.24785290628707 0.0720563759193481
0.25051799130091 0.105212459096905
0.253183076314749 0.14382731845235
0.255848161328588 0.174409853358986
0.258513246342428 0.187907156807132
0.261178331356267 0.18207773329603
0.263843416370107 0.160894418046736
0.266508501383946 0.131941515542561
0.269173586397786 0.103060341372877
0.271838671411625 0.0794624882903227
0.274503756425465 0.0623814922089101
0.277168841439304 0.0499378153441143
0.279833926453143 0.0399173930533937
0.282499011466983 0.0328278322568752
0.285164096480822 0.0328471518736177
0.287829181494662 0.0451606028298428
0.290494266508502 0.0709144965818692
0.293159351522341 0.103730383086454
0.29582443653618 0.131477633695649
0.29848952155002 0.143032890378656
0.301154606563859 0.135600707875068
0.303819691577699 0.117297924773787
0.306484776591538 0.10250083244871
0.309149861605378 0.102200368757445
0.311814946619217 0.115957180523581
0.314480031633056 0.131805912072306
0.317145116646896 0.134339992615433
0.319810201660735 0.114859762492705
0.322475286674575 0.0767920559044331
0.325140371688414 0.0334666699732479
0.327805456702254 2.27795923813387e-05
0.330470541716093 -0.015285507386649
0.333135626729933 -0.014684955178853
0.335800711743772 -0.00751446352644084
0.338465796757612 -0.00325052643092267
0.341130881771451 -0.00603805935630919
0.343795966785291 -0.0134994200842056
0.34646105179913 -0.0193672019803361
0.34912613681297 -0.0177039860665662
0.351791221826809 -0.00629567966403767
0.354456306840648 0.0123219819344728
0.357121391854488 0.0324514422571334
0.359786476868327 0.0483975348025673
0.362451561882167 0.0573965275413701
0.365116646896006 0.0605498160596046
0.367781731909846 0.0611977594966184
0.370446816923685 0.0619884135823986
0.373111901937525 0.063209892766903
0.375776986951364 0.0640667031669765
0.378442071965204 0.0657810408672334
0.381107156979043 0.0731130419630618
0.383772241992883 0.0917243482020142
0.386437327006722 0.122576338069496
0.389102412020561 0.158109718169228
0.391767497034401 0.184319180396868
0.39443258204824 0.187982517262714
0.39709766706208 0.164130410856293
0.399762752075919 0.119022663595279
0.402427837089759 0.0671162579394174
0.405092922103598 0.0240083991068977
0.407758007117438 -0.000601217341268489
0.410423092131277 -0.00630936730454172
0.413088177145117 -0.000848780294331154
0.415753262158956 0.00404647265254756
0.418418347172796 -0.00232378369673371
0.421083432186635 -0.0250592624341188
0.423748517200475 -0.0608696109094177
0.426413602214314 -0.0987722366230805
0.429078687228153 -0.125251243995875
0.431743772241993 -0.131906371719571
0.434408857255832 -0.120548195113129
0.437073942269672 -0.101536136677323
0.439739027283511 -0.0865911355542057
0.442404112297351 -0.0818562003419347
0.44506919731119 -0.0862194955182028
0.44773428232503 -0.0952853952091736
0.450399367338869 -0.107028360108286
0.453064452352709 -0.124184786616195
0.455729537366548 -0.151527102105771
0.458394622380388 -0.190605355727179
0.461059707394227 -0.236492051111334
0.463724792408066 -0.279510974836959
0.466389877421906 -0.311511190540031
0.469054962435745 -0.333073380771934
0.471720047449585 -0.357113688183632
0.474385132463424 -0.406856209910679
0.477050217477264 -0.51031727492328
0.479715302491103 -0.695536552460725
0.482380387504943 -0.989610567656223
0.485045472518782 -1.42184866233544
0.487710557532621 -2.02913287054884
0.490375642546461 -2.86103230839606
0.493040727560301 -3.98314762925768
0.49570581257414 -5.47937078815004
0.49837089758798 -7.4550633475871
0.501035982601819 -10.0413282750982
0.503701067615658 -13.3831339663177
0.506366152629498 -17.4845980241184
0.509031237643337 -21.353913078334
0.511696322657177 -22.7190607458103
0.514361407671016 -22.7190607458105
0.517026492684856 -23.3446835124335
0.519691577698695 -24.7472518514079
0.522356662712535 -26.1342699756082
0.525021747726374 -26.6274190219178
0.527686832740213 -26.627419021917
0.530351917754053 -26.9587840365381
0.533017002767893 -27.7574447725212
0.535682087781732 -28.5477824749952
0.538347172795571 -28.8341005414889
0.541012257809411 -28.834100541488
0.54367734282325 -29.0549941571874
0.54634242783709 -29.6022597374706
0.549007512850929 -30.1448222954351
0.551672597864769 -30.3438677492292
0.554337682878608 -30.3438677492309
0.557002767892448 -30.5084737012525
0.559667852906287 -30.9222199753116
0.562332937920126 -31.3331602468717
0.564998022933966 -31.4851860375253
0.567663107947806 -31.485186037526
0.570328192961645 -31.6162001732185
0.572993277975484 -31.9484426806354
0.575658362989324 -32.2789367549577
0.578323448003163 -32.4019163326933
0.580988533017003 -32.4019163326978
0.583653618030842 -32.5108112563525
0.586318703044682 -32.7886133315138
0.588983788058521 -33.0652916751048
0.591648873072361 -33.168685490976
0.5943139580862 -33.1686854909505
0.59697904310004 -33.2619995557151
0.599644128113879 -33.5010709209221
0.602309213127718 -33.7394093101437
0.604974298141558 -33.8287599383009
0.607639383155397 -33.8287599382535
0.610304468169237 -33.9105442674625
0.612969553183076 -34.1207468926496
0.615634638196916 -34.3304711630638
0.618299723210755 -34.4092904978749
0.620964808224595 -34.4092904978231
0.623629893238434 -34.4822181721216
0.626294978252274 -34.6701197974939
0.628960063266113 -34.8577118643282
0.631625148279953 -34.9283518858436
0.634290233293792 -34.9283518857658
0.636955318307631 -34.9942702422399
0.639620403321471 -35.1644423610164
0.64228548833531 -35.3344227080017
0.64495057334915 -35.3985327640957
0.64761565836299 -35.3985327640626
0.650280743376829 -35.45876971795
0.652945828390668 -35.6145204197078
0.655610913404508 -35.7701611097505
0.658275998418347 -35.8289382969501
0.660941083432187 -35.8289382969301
0.663606168446026 -35.8844762724514
0.666271253459866 -36.0282679095707
0.668936338473705 -36.1720075738818
0.671601423487545 -36.2263513160062
0.674266508501384 -36.2263513159301
0.676931593515223 -36.2779417588439
0.679596678529063 -36.411653869419
0.682261763542902 -36.5453557298732
0.684926848556742 -36.5959499483476
0.687591933570581 -36.5959499483139
0.690257018584421 -36.6441737632973
0.69292210359826 -36.7692749331459
0.695587188612099 -36.8943941450337
0.698252273625939 -36.9417780605629
0.700917358639779 -36.9417780604887
0.703582443653618 -36.9870950205256
0.706247528667458 -37.1047486884433
0.708912613681297 -37.2224446536724
0.711577698695136 -37.2670480883488
0.714242783708976 -37.2670480882998
0.716907868722815 -37.3098316159417
0.719572953736655 -37.4209789685784
0.722238038750494 -37.5321844143877
0.724903123764334 -37.5743514167169
0.727568208778173 -37.5743514166534
0.730233293792013 -37.6149031632786
0.732898378805852 -37.720314358754
0.735563463819692 -37.8257950595508
0.738228548833531 -37.8658106924724
0.740893633847371 -37.8658106924022
0.74355871886121 -37.9043807029875
0.74622380387505 -38.0046944224716
0.748888888888889 -38.1050858933564
0.751553973902728 -38.1431897074735
0.754219058916568 -38.1431897074671
0.756884143930407 -38.179990962731
0.759549228944247 -38.2757423540848
0.762214313958086 -38.3715765893326
0.764879398971926 -38.407964200541
0.767544483985765 -38.4079642004352
0.770209568999604 -38.4431701814798
0.772874654013444 -38.5348112595173
0.775539739027283 -38.6265388081583
0.778204824041123 -38.661378851254
0.780869909054963 -38.6613788511931
0.783534994068802 -38.6951430889561
0.786200079082641 -38.783061260984
0.788865164096481 -38.8710681008617
0.79153024911032 -38.904507183341
0.79419533412416 -38.9045071833592
0.796860419137999 -38.936960029257
0.799525504151839 -39.0214861658433
0.802190589165678 -39.1061026621716
0.804855674179518 -39.1382632564814
0.807520759193357 -39.1382632564548
0.810185844207196 -39.1695158987971
0.812850929221036 -39.2509398639725
0.815516014234876 -39.3324574466112
0.818181099248715 -39.3634523345947
0.820846184262555 -39.363452334469
0.823511269276394 -39.3936020256482
0.826176354290233 -39.4721745643746
0.828841439304073 -39.5508379869188
0.831506524317912 -39.5807545677563
0.834171609331752 -39.5807545676055
0.836836694345591 -39.6098879860934
0.839501779359431 -39.6858300819561
0.84216686437327 -39.7618631955074
0.844831949387109 -39.790786386445
0.847497034400949 -39.7907863864494
0.850162119414788 -39.8189796348074
0.852827204428628 -39.8924871433496
0.855492289442467 -39.966085243277
0.858157374456307 -39.9940923810133
0.860822459470146 -39.9940923809634
0.863487544483986 -40.021414237279
0.866152629497825 -40.0926616320819
0.868817714511665 -40.1639976767431
0.871482799525504 -40.1911525211694
0.874147884539344 -40.1911525211674
0.876812969553183 -40.2176624525495
0.879478054567023 -40.2868030760809
0.882143139580862 -40.3560304380307
0.884808224594701 -40.3823971726469
0.887473309608541 -40.3823971726386
0.89013839462238 -40.4081475350719
0.89280347963622 -40.4753186691818
0.89546856465006 -40.5425781030638
0.898133649663899 -40.5681820466753
0.900798734677738 -40.5681820466177
0.903463819691578 -40.593222677172
0.906128904705417 -40.6585515743928
0.908793989719257 -40.7239638017441
0.911459074733096 -40.7488694852954
0.914124159746936 -40.7488694850664
0.916789244760775 -40.7732423493305
0.919454329774614 -40.8368392393791
0.922119414788454 -40.9005196158795
0.924784499802293 -40.9247677142701
0.927449584816133 -40.924767713959
0.930114669829972 -40.9485107313544
0.932779754843812 -41.0104791110454
0.935444839857651 -41.0725292751605
0.938109924871491 -41.0961600595459
0.94077500988533 -41.0961600592513
0.943440094899169 -41.1193118616746
0.946105179913009 -41.1797441932084
0.948770264926849 -41.2402571670636
0.951435349940688 -41.2633054882789
0.954100434954528 -41.2633054879854
0.956765519968367 -41.2858995033603
0.959430604982206 -41.3448800600437
0.962095689996046 -41.4039400083638
0.964760775009885 -41.4264382415179
0.967425860023725 -41.4264382415125
0.970090945037564 -41.4485040460679
0.972756030051404 -41.5061102425137
0.975421115065243 -41.5637935867361
0.978086200079082 -41.5857667402252
0.980751285092922 -41.5857667400556
0.983416370106762 -41.6073321817621
0.986081455120601 -41.6636352287906
0.988746540134441 -41.720014660684
0.99141162514828 -41.7414931481858
0.994076710162119 -41.7414931480022
0.996741795175959 -41.762582047277
0.999406880189798 -41.8176461362141
1.00207196520364 -41.8727846606404
1.00473705021748 -41.893792941216
1.00740213523132 -41.8937929411266
1.01006722024516 -41.9144271520414
1.012732305259 -41.9683159162912
1.01539739027284 -42.0222760436612
1.01806247528667 -42.0428371090103
1.02072756030051 -42.0428371088105
1.02339264531435 -42.0630421930608
1.02605773032819 -42.1158097897581
1.02872281534203 -42.1686458621624
1.03138790035587 -42.1887817994149
1.03405298536971 -42.1887817992684
1.03671807038355 -42.2085762259579
1.03938315539739 -42.2602726270367
1.04204824041123 -42.31203795164
1.04471332542507 -42.3317630326833
1.04737841043891 -42.331763032494
1.05004349545275 -42.3511670488955
1.05270858046659 -42.4018414906904
1.05537366548043 -42.4525843622833
1.05803875049427 -42.4719260496783
1.06070383550811 -42.4719260495905
1.06336892052195 -42.4909493818949
1.06603400553578 -42.5406483274919
1.06869909054962 -42.5904089556408
1.07136417556346 -42.609373923397
1.0740292605773 -42.6093739233475
1.07669434559114 -42.6280414218541
1.07935943060498 -42.6768033311367
1.08202451561882 -42.7256307400277
1.08468960063266 -42.7442432762234
1.0873546856465 -42.7442432759642
1.09001977066034 -42.7625674161167
1.09268485567418 -42.81043362765
1.09534994068802 -42.8583595816797
1.09801502570186 -42.8766287340398
1.1006801107157 -42.8766287340455
1.10334519572954 -42.8946200411049
1.10601028074338 -42.9416236535231
1.10867536575722 -42.9886898966036
1.11134045077106 -43.0066301110684
1.1140055357849 -43.006630110967
1.11667062079873 -43.0243081258771
1.11933570581257 -43.0704870040932
1.12200079082641 -43.116723311669
1.12466587584025 -43.1343522626598
1.12733096085409 -43.1343522627542
1.12999604586793 -43.1517205959242
1.13266113088177 -43.1971028176091
1.13532621589561 -43.2425431730731
1.13799130090945 -43.2598646009626
1.14065638592329 -43.2598646009791
1.14332147093713 -43.2769440420176
1.14598655595097 -43.3215631322865
1.14865164096481 -43.3662380568352
1.15131672597865 -43.3832738847471
1.15398181099249 -43.3832738847223
1.15664689600633 -43.4000665244494
1.15931198102017 -43.4439505005674
1.16197706603401 -43.4878868080902
1.16464215104785 -43.504638472913
1.16730723606168 -43.5046384729997
1.16997232107552 -43.5211591285401
1.17263740608936 -43.5643310345938
1.1753024911032 -43.6075600407419
1.17796757611704 -43.6240440220259
1.18063266113088 -43.6240440218974
1.18329774614472 -43.640305044143
1.18596283115856 -43.6827937651153
1.1886279161724 -43.7253324026317
1.19129300118624 -43.7415552578146
1.19395808620008 -43.7415552578803
1.19662317121392 -43.7575604819462
1.19928825622776 -43.7993862195411
1.2019533412416 -43.8412658971842
1.20461842625544 -43.8572332986511
1.20728351126928 -43.8572332986985
1.20994859628312 -43.8729956349649
1.21261368129696 -43.9141856236695
1.21527876631079 -43.9554255830659
1.21794385132463 -43.9711532340711
1.22060893633847 -43.9711532341416
1.22327402135231 -43.9866764760731
1.22593910636615 -44.0272494937306
1.22860419137999 -44.0678695655539
1.23126927639383 -44.0833605787147
1.23393436140767 -44.0833605786197
1.23659944642151 -44.098656423268
1.23926453143535 -44.1386301016165
1.24192961644919 -44.1786523967227
1.24459470146303 -44.1939178694612
1.24725978647687 -44.1939178695312
1.24992487149071 -44.2089929874024
1.25258995650455 -44.2483921991132
1.25525504151839 -44.2878359242317
1.25792012653223 -44.3028793386823
1.26058521154607 -44.3028793387193
1.26325029655991 -44.3177393802822
1.26591538157374 -44.3565756620476
1.26858046658758 -44.3954594586934
1.27124555160142 -44.4102875659716
1.27391063661526 -44.4102875659889
1.2765757216291 -44.4249403724376
1.27924080664294 -44.4632348188773
1.28190589165678 -44.5015743247358
1.28457097667062 -44.516198597958
1.28723606168446 -44.5161985980783
1.2899011466983 -44.5306478304163
1.29256623171214 -44.5684156696144
1.29523131672598 -44.6062269805695
1.29789640173982 -44.6206472570275
1.30056148675366 -44.620647257026
1.3032265717675 -44.6349021591861
1.30589165678134 -44.6721604302046
1.30855674179518 -44.7094608169241
1.31122182680902 -44.7236892877305
1.31388691182285 -44.7236892877539
1.31655199683669 -44.7377540414098
1.31921708185053 -44.7745176643309
1.32188216686437 -44.8113203628038
1.32454725187821 -44.8253597255039
1.32721233689205 -44.8253597253606
1.32987742190589 -44.8392370539207
1.33254250691973 -44.8755177905148
1.33520759193357 -44.911841058383
1.33787267694741 -44.9256977508788
1.34053776196125 -44.9256977512128
1.34320284697509 -44.9394026474367
1.34586793198893 -44.9752177368458
1.34853301700277 -45.0110711670104
1.35119810201661 -45.0247488874151
1.35386318703045 -45.0247488873029
1.35652827204429 -45.038273640721
1.35919335705813 -45.0736322968397
1.36185844207197 -45.1090317865825
1.3645235270858 -45.1225322383799
1.36718861209964 -45.1225322382818
1.36985369711348 -45.1358916252937
1.37251878212732 -45.1708080507938
1.37518386714116 -45.2057640789594
1.377848952155 -45.2191011263677
1.38051403716884 -45.2191011266617
1.38317912218268 -45.2322923525514
1.38584420719652 -45.2667784934578
1.38850929221036 -45.3013005396538
1.3911743772242 -45.3144681045095
1.39383946223804 -45.3144681047332
1.39650454725188 -45.3275000753876
1.39916963226572 -45.3615673983011
1.40183471727956 -45.3956719059486
1.4044998022934 -45.408683978653
1.40716488730724 -45.4086839787358
1.40982997232108 -45.4215594140331
1.41249505733492 -45.455220728043
1.41516014234875 -45.4889154983451
1.41782522736259 -45.5017714211643
1.42049031237643 -45.5017714212843
1.42315539739027 -45.5144932272662
1.42582048240411 -45.5477537113126
1.42848556741795 -45.5810516756093
1.43115065243179 -45.5937567810741
1.43381573744563 -45.5937567811799
1.43648082245947 -45.6063349158928
1.43914590747331 -45.6392109476345
1.44181099248715 -45.6721198414891
1.44447607750099 -45.6846764425568
1.44714116251483 -45.6846764429279
1.44980624752867 -45.6971061949949
1.45247133254251 -45.7296036080023
1.45513641755635 -45.7621343930953
1.45780150257019 -45.7745437797659
1.46046658758403 -45.7745437799321
1.46313167259786 -45.7868345761728
1.4657967576117 -45.8189625009438
1.46846184262554 -45.8511247970271
1.47112692763938 -45.8633980003538
1.47379201265322 -45.863398000559
1.47645709766706 -45.8755476157917
1.4791221826809 -45.9073155496163
1.48178726769474 -45.939115620984
1.48445235270858 -45.9512473454918
1.48711743772242 -45.9512473460931
1.48978252273626 -45.9632634905727
1.4924476077501 -45.9946811285345
1.49511269276394 -47.9649237371922
1.49777777777778 -49.0351426816036
};
\addlegendentry{$\bleak = -30$~\si{dB}}
\addplot [semithick, color2]
table {%
-1.49777777777778 -60.8075332774451
-1.49511269276394 -59.7354237663914
-1.4924476077501 -57.76128626229
-1.48978252273626 -57.7237149121363
-1.48711743772242 -57.7093353056475
-1.48445235270858 -57.7093353061572
-1.48178726769474 -57.694806209851
-1.4791221826809 -57.6566958608514
-1.47645709766706 -57.6186265498017
-1.47379201265322 -57.6040669263254
-1.47112692763938 -57.6040669264531
-1.46846184262554 -57.58933368843
-1.4657967576117 -57.5507088286538
-1.46313167259786 -57.512135446242
-1.46046658758403 -57.49738090992
-1.45780150257019 -57.4973809100867
-1.45513641755635 -57.4824561528443
-1.45247133254251 -57.443310622221
-1.44980624752867 -57.4042106997201
-1.44714116251483 -57.389257840256
-1.44447607750099 -57.3892578399577
-1.44181099248715 -57.3741183911138
-1.43914590747331 -57.3344368863425
-1.43648082245947 -57.2948077697225
-1.43381573744563 -57.2796461939954
-1.43115065243179 -57.2796461942401
-1.42848556741795 -57.264298992192
-1.42582048240411 -57.2240681454756
-1.42315539739027 -57.1838886015753
-1.42049031237643 -57.1685233777159
-1.41782522736259 -57.1685233760547
-1.41516014234875 -57.152958809879
-1.41249505733491 -57.1121673334641
-1.40982997232108 -57.0714210494272
-1.40716488730724 -57.0558335474628
-1.4044998022934 -57.0558335484458
-1.40183471727956 -57.0400564341118
-1.39916963226572 -56.9986795971684
-1.39650454725188 -56.9573579346333
-1.39383946223804 -56.941562841253
-1.3911743772242 -56.9415628415535
-1.38850929221036 -56.9255508367615
-1.38584420719652 -56.8835824361621
-1.38317912218268 -56.8416694590316
-1.38051403716884 -56.8256277887255
-1.377848952155 -56.8256277883381
-1.37518386714116 -56.8093922609597
-1.37251878212732 -56.7668041273246
-1.36985369711348 -56.7242741501986
-1.36718861209964 -56.7080166140011
-1.3645235270858 -56.7080166140835
-1.36185844207197 -56.6915297009151
-1.35919335705813 -56.6483103654166
-1.35652827204429 -56.6051562683889
-1.35386318703045 -56.5886378280432
-1.35119810201661 -56.588637827834
-1.34853301700277 -56.5719107904333
-1.34586793198893 -56.5280475623114
-1.34320284697509 -56.4842410762573
-1.34053776196125 -56.4674917694696
-1.33787267694741 -56.4674917698641
-1.33520759193357 -56.4505012335894
-1.33254250691973 -56.4059674343967
-1.32987742190589 -56.3615036942354
-1.32721233689205 -56.3444833474113
-1.32454725187821 -56.344483347397
-1.32188216686437 -56.3272350038899
-1.31921708185053 -56.2820150101228
-1.31655199683669 -56.2368546396247
-1.31388691182285 -56.2195872328511
-1.31122182680902 -56.2195872327199
-1.30855674179518 -56.202065394741
-1.30589165678134 -56.1561358248906
-1.3032265717675 -56.1102793087439
-1.30056148675366 -56.0927335044519
-1.29789640173982 -56.0927335049092
-1.29523131672598 -56.0749401205071
-1.29256623171214 -56.0282831631588
-1.2899011466983 -55.9816975993252
-1.28723606168446 -55.9638769336132
-1.28457097667062 -55.9638769337193
-1.28190589165678 -55.9457867280803
-1.27924080664294 -55.8983732490673
-1.2765757216291 -55.8510373804941
-1.27391063661526 -55.8329219283491
-1.27124555160142 -55.8329219282757
-1.26858046658758 -55.8145278170776
-1.26591538157374 -55.7663368284515
-1.26325029655991 -55.7182265489941
-1.26058521154607 -55.6998248586096
-1.25792012653223 -55.6998248587897
-1.25525504151839 -55.6811231212824
-1.25258995650455 -55.632135215618
-1.24992487149071 -55.5832269849525
-1.24725978647687 -55.5645086914301
-1.24459470146303 -55.5645086913621
-1.24192961644919 -55.545507024185
-1.23926453143535 -55.4956897306737
-1.23659944642151 -55.4459608234056
-1.23393436140767 -55.4269322123488
-1.23126927639383 -55.4269322121743
-1.22860419137999 -55.4075953770597
-1.22593910636615 -55.3569294908912
-1.22327402135231 -55.3063452147342
-1.22060893633847 -55.2869917591141
-1.21794385132463 -55.2869917594386
-1.21527876631079 -55.267345497738
-1.21261368129696 -55.2157932543483
-1.20994859628312 -55.1643358096103
-1.20728351126928 -55.1446489966119
-1.20461842625544 -55.1446489968886
-1.2019533412416 -55.1246363235422
-1.19928825622776 -55.0721746193754
-1.19662317121392 -55.0198116695398
-1.19395808620008 -54.9997686760051
-1.19129300118624 -54.9997686755549
-1.1886279161724 -54.9794066263752
-1.18596283115856 -54.9259964420635
-1.18329774614472 -54.8726873165191
-1.18063266113088 -54.8522905910974
-1.17796757611704 -54.8522905910867
-1.1753024911032 -54.8315547113438
-1.17263740608936 -54.7771678792703
-1.16997232107552 -54.7228888497715
-1.16730723606168 -54.7021108102226
-1.16464215104785 -54.7021108107855
-1.16197706603401 -54.680999592136
-1.15931198102017 -54.6256042632776
-1.15664689600633 -54.5703161078776
-1.15398181099249 -54.549159746538
-1.15131672597865 -54.5491597463158
-1.14865164096481 -54.5276508976842
-1.14598655595097 -54.4712071001015
-1.14332147093713 -54.4148796238764
-1.14065638592329 -54.393323126129
-1.13799130090945 -54.3933231264752
-1.13532621589561 -54.3713979209263
-1.13266113088177 -54.3138671814285
-1.12999604586793 -54.2564580902853
-1.12733096085409 -54.2344890354549
-1.12466587584025 -54.2344890354654
-1.12200079082641 -54.2121394051481
-1.11933570581257 -54.1534808832658
-1.11667062079873 -54.0949481259671
-1.1140055357849 -54.0725413052326
-1.11134045077106 -54.0725413054009
-1.10867536575722 -54.049743403755
-1.10601028074338 -53.9899131772165
-1.10334519572954 -53.9302155361745
-1.1006801107157 -53.9073623223195
-1.09801502570186 -53.9073623219333
-1.09534994068802 -53.8840897024107
-1.09268485567418 -53.8230439460528
-1.09001977066034 -53.7621315044919
-1.0873546856465 -53.7388134734216
-1.08468960063266 -53.7388134731412
-1.08202451561882 -53.7150804195565
-1.07935943060498 -53.6527676151023
-1.07669434559114 -53.5905985965031
-1.0740292605773 -53.5667955720434
-1.07136417556346 -53.5667955720731
-1.06869909054962 -53.5425465139973
-1.06603400553578 -53.4789186081159
-1.06336892052195 -53.4154379161282
-1.06070383550811 -53.3911364713469
-1.05803875049427 -53.3911364712757
-1.05537366548043 -53.3663801816538
-1.05270858046659 -53.3013807639108
-1.05004349545275 -53.2365383409335
-1.04737841043891 -53.2117199275316
-1.04471332542507 -53.2117199271337
-1.04204824041123 -53.1864068961407
-1.03938315539739 -53.1199842630551
-1.03671807038355 -53.0537224311288
-1.03405298536971 -53.0283520419394
-1.03138790035587 -53.0283520417531
-1.02872281534203 -53.0024837152846
-1.02605773032819 -52.9345636365936
-1.02339264531435 -52.8668177362738
-1.02072756030051 -52.8408749825414
-1.01806247528667 -52.8408749824722
-1.01539739027283 -52.8144031298828
-1.012732305259 -52.7449300719015
-1.01006722024516 -52.6756346490468
-1.00740213523132 -52.6491025448631
-1.00473705021748 -52.6491025452175
-1.00207196520364 -52.6220181056962
-0.999406880189798 -52.5509127311466
-0.996741795175959 -52.4799990327005
-0.994076710162119 -52.4528488561894
-0.99141162514828 -52.4528488560321
-0.98874654013444 -52.4251098618757
-0.986081455120601 -52.3523087517844
-0.983416370106762 -52.2797025756396
-0.980751285092922 -52.2518954571451
-0.978086200079083 -52.2518954573087
-0.975421115065243 -52.2234860914909
-0.972756030051404 -52.1488901905309
-0.970090945037564 -52.0745106862219
-0.967425860023725 -52.046025640573
-0.964760775009885 -52.046025640915
-0.962095689996046 -52.0168917308927
-0.959430604982206 -51.9404343758331
-0.956765519968367 -51.8641935643857
-0.954100434954527 -51.8349936052754
-0.951435349940688 -51.8349936051182
-0.948770264926848 -51.80512535478
-0.946105179913009 -51.7266975308414
-0.94344009489917 -51.6485016925077
-0.94077500988533 -51.6185598746902
-0.938109924871491 -51.6185598749927
-0.935444839857651 -51.5878948889615
-0.932779754843812 -51.5074066136794
-0.930114669829972 -51.4271567342661
-0.927449584816133 -51.3964352421496
-0.924784499802293 -51.3964352420083
-0.922119414788454 -51.3649532480002
-0.919454329774614 -51.282282512967
-0.916789244760775 -51.1998750516394
-0.914124159746935 -51.1683150319815
-0.911459074733096 -51.1683150320262
-0.908793989719257 -51.1359512526529
-0.906128904705417 -51.0509927701035
-0.903463819691578 -50.9662986453753
-0.900798734677738 -50.9338646343836
-0.898133649663899 -50.9338646342536
-0.895468564650059 -50.9005869257578
-0.89280347963622 -50.8131930506969
-0.89013839462238 -50.7260939591465
-0.887473309608541 -50.6927184692517
-0.884808224594701 -50.6927184695007
-0.882143139580862 -50.6584557709087
-0.879478054567023 -50.5685004271448
-0.876812969553183 -50.47884540315
-0.874147884539343 -50.4444928764628
-0.871482799525504 -50.4444928762968
-0.868817714511665 -50.4091973569568
-0.866152629497825 -50.316515351834
-0.863487544483986 -50.2241587937833
-0.860822459470146 -50.1887600339691
-0.858157374456307 -50.1887600339409
-0.855492289442467 -50.1523676852633
-0.852827204428628 -50.056799521769
-0.850162119414788 -49.9615679144692
-0.847497034400949 -49.9250702010157
-0.844831949387109 -49.9250702010907
-0.84216686437327 -49.8875107015769
-0.839501779359431 -49.7888572442748
-0.836836694345591 -49.6905713272904
-0.834171609331752 -49.6528917322212
-0.831506524317912 -49.6528917323143
-0.828841439304073 -49.6140809822575
-0.826176354290233 -49.5121404587212
-0.823511269276394 -49.4105865947959
-0.820846184262554 -49.3716462985904
-0.818181099248715 -49.371646298568
-0.815516014234875 -49.3314994978563
-0.812850929221036 -49.2260330420013
-0.810185844207196 -49.1209838915321
-0.807520759193357 -49.0806937862798
-0.804855674179518 -49.0806937864198
-0.802190589165678 -49.0391043337461
-0.799525504151839 -48.9298618724189
-0.796860419137999 -48.8210605541236
-0.79419533412416 -48.7793289715022
-0.79153024911032 -48.7793289713105
-0.788865164096481 -48.7362084734139
-0.786200079082641 -48.6228949506752
-0.783534994068802 -48.5100555500608
-0.780869909054962 -48.466752778912
-0.778204824041123 -48.4667527788842
-0.775539739027283 -48.421957447436
-0.772874654013444 -48.3042438439017
-0.770209568999605 -48.1870474570725
-0.767544483985765 -48.1420644043199
-0.764879398971926 -48.1420644043339
-0.762214313958086 -48.0954744247381
-0.759549228944247 -47.9729819719161
-0.756884143930407 -47.8510605596517
-0.754219058916568 -47.8042596988653
-0.751553973902728 -47.8042596988111
-0.748888888888889 -47.7556890179132
-0.746223803875049 -47.6280113407092
-0.74355871886121 -47.5009263050645
-0.740893633847371 -47.4521485250423
-0.738228548833531 -47.4521485250745
-0.735563463819692 -47.4014372166505
-0.732898378805852 -47.2680736835325
-0.730233293792013 -47.1353530522696
-0.727568208778173 -47.0843994992222
-0.724903123764334 -47.0843994991564
-0.722238038750494 -47.0313160614172
-0.719572953736655 -46.8917120313958
-0.716907868722815 -46.7527833997192
-0.714242783708976 -46.6994367633901
-0.711577698695136 -46.699436763447
-0.708912613681297 -46.6437479014865
-0.706247528667457 -46.4972282140931
-0.703582443653618 -46.3514507686982
-0.700917358639779 -46.2954622657011
-0.698252273625939 -46.2954622657292
-0.6955871886121 -46.2368602443608
-0.69292210359826 -46.0826603052523
-0.690257018584421 -45.9292517783822
-0.687591933570581 -45.8703113279645
-0.684926848556742 -45.8703113280305
-0.682261763542902 -45.8084665082288
-0.679596678529063 -45.6456391498199
-0.676931593515223 -45.4836917953472
-0.674266508501384 -45.421444693047
-0.671601423487544 -45.4214446930259
-0.668936338473705 -45.3559228855044
-0.666271253459865 -45.1833686890596
-0.663606168446026 -45.0117728474692
-0.660941083432187 -44.9457799532631
-0.658275998418347 -44.9457799532714
-0.655610913404508 -44.8760860782836
-0.652945828390668 -44.6924416197323
-0.650280743376829 -44.5098655780127
-0.647615658362989 -44.4396105617517
-0.64495057334915 -44.4396105618315
-0.64228548833531 -44.3651191243482
-0.639620403321471 -44.1687232704771
-0.636955318307631 -43.9735172725834
-0.634290233293792 -43.8983393101636
-0.631625148279953 -43.8983393101552
-0.628960063266113 -43.8182743733195
-0.626294978252274 -43.6070525803412
-0.623629893238434 -43.3971795250827
-0.620964808224595 -43.316285289832
-0.618299723210755 -43.3162852898343
-0.615634638196916 -43.2296740725465
-0.612969553183076 -43.001011785306
-0.610304468169237 -42.7738956448664
-0.607639383155397 -42.6862660699062
-0.604974298141558 -42.6862660699094
-0.602309213127718 -42.5918658763543
-0.599644128113879 -42.3424304110366
-0.59697904310004 -42.0948064739087
-0.5943139580862 -41.9991512621391
-0.591648873072361 -41.9991512621366
-0.588983788058521 -41.895355544924
-0.586318703044682 -41.620851253079
-0.583653618030842 -41.3485306429857
-0.580988533017003 -41.2431994135946
-0.578323448003163 -41.2431994135877
-0.575658362989324 -41.1279261309447
-0.572993277975484 -40.8227871319285
-0.570328192961645 -40.5203922778315
-0.567663107947806 -40.4032642538795
-0.564998022933966 -40.4032642538685
-0.562332937920126 -40.2737903674098
-0.559667852906287 -39.9307926172956
-0.557002767892448 -39.5913859850304
-0.554337682878608 -39.4597154062166
-0.551672597864769 -39.459715406234
-0.549007512850929 -39.312369327674
-0.54634242783709 -38.9215284933891
-0.54367734282325 -38.5352271565005
-0.541012257809411 -38.3848192701489
-0.538347172795571 -38.3848192701395
-0.535682087781732 -38.2123319711441
-0.533017002767892 -37.7499622673817
-0.530351917754053 -37.2867234472915
-0.527686832740213 -37.1003712813892
-0.525021747726374 -37.1003712813876
-0.522356662712535 -36.8477838522961
-0.519691577698695 -36.0786562268105
-0.517026492684856 -35.1619237407153
-0.514361407671016 -34.6699387925299
-0.511696322657177 -34.6699387925295
-0.509031237643337 -32.995566381261
-0.506366152629498 -27.7568921848281
-0.503701067615658 -22.1562543218702
-0.501035982601819 -17.4543806219152
-0.498370897587979 -13.6205454126326
-0.49570581257414 -10.5093955337787
-0.493040727560301 -8.00657381486102
-0.490375642546461 -6.02609676831509
-0.487710557532621 -4.49775947682853
-0.485045472518782 -3.35731713079259
-0.482380387504943 -2.53953997543551
-0.479715302491103 -1.97480702707256
-0.477050217477264 -1.59092736286421
-0.474385132463424 -1.32145743347971
-0.471720047449585 -1.11743309398742
-0.469054962435745 -0.954218896295481
-0.466389877421906 -0.826449065187334
-0.463724792408066 -0.733925638812002
-0.461059707394227 -0.669003155869153
-0.458394622380387 -0.613917194853818
-0.455729537366548 -0.548586261548409
-0.453064452352709 -0.461993932028644
-0.450399367338869 -0.358102348210998
-0.44773428232503 -0.252456258570337
-0.44506919731119 -0.16356999086996
-0.442404112297351 -0.105509253885427
-0.439739027283511 -0.0843504757282744
-0.437073942269672 -0.0973311437893971
-0.434408857255832 -0.13312094190229
-0.431743772241993 -0.173465498351473
-0.429078687228153 -0.197740628755026
-0.426413602214314 -0.190523240705401
-0.423748517200474 -0.148951147365748
-0.421083432186635 -0.0848506642097609
-0.418418347172796 -0.0195663272852367
-0.415753262158956 0.0255629109103079
-0.413088177145117 0.0380982834591712
-0.410423092131277 0.0195202659408816
-0.407758007117438 -0.0149782075385021
-0.405092922103598 -0.0424090093487128
-0.402427837089759 -0.0425585326307475
-0.399762752075919 -0.00854559440595073
-0.39709766706208 0.0495698152584655
-0.39443258204824 0.111193491354097
-0.391767497034401 0.156998334100031
-0.389102412020562 0.178144563859438
-0.386437327006722 0.178176664290738
-0.383772241992882 0.168139142334903
-0.381107156979043 0.15911600931512
-0.378442071965204 0.157062049155605
-0.375776986951364 0.162188146943522
-0.373111901937525 0.171313802972267
-0.370446816923685 0.180239935994879
-0.367781731909846 0.185055686945674
-0.365116646896006 0.183357524882167
-0.362451561882167 0.175880338352699
-0.359786476868327 0.167107938878084
-0.357121391854488 0.163009696148805
-0.354456306840648 0.166568977627542
-0.351791221826809 0.174820338429046
-0.34912613681297 0.180765582723614
-0.34646105179913 0.179200573369541
-0.343795966785291 0.171625348690293
-0.341130881771451 0.166012508927126
-0.338465796757612 0.171496552627262
-0.335800711743772 0.192245293524822
-0.333135626729933 0.225068025693764
-0.330470541716093 0.261521131383526
-0.327805456702254 0.291544710236643
-0.325140371688414 0.305995972886878
-0.322475286674575 0.298258223945413
-0.319810201660735 0.266397125014042
-0.317145116646896 0.215665082509927
-0.314480031633057 0.158916866031916
-0.311814946619217 0.11264220047826
-0.309149861605377 0.0896173650703134
-0.306484776591538 0.0929296896268241
-0.303819691577699 0.11582087539541
-0.301154606563859 0.14687755352753
-0.29848952155002 0.175992896561103
-0.29582443653618 0.197476985529872
-0.293159351522341 0.21028016800925
-0.290494266508501 0.216957966252299
-0.287829181494662 0.221874875012605
-0.285164096480822 0.22810596262537
-0.282499011466983 0.233885253912944
-0.279833926453143 0.231808052884226
-0.277168841439304 0.213367698113986
-0.274503756425465 0.176974972416994
-0.271838671411625 0.133357465048456
-0.269173586397786 0.102472415197649
-0.266508501383946 0.101860741887308
-0.263843416370107 0.134585539587316
-0.261178331356267 0.187205547704035
-0.258513246342428 0.239360940553574
-0.255848161328588 0.275837229850509
-0.253183076314749 0.29173960670329
-0.250517991300909 0.289653867032724
-0.24785290628707 0.274482247901995
-0.24518782127323 0.251748195154414
-0.242522736259391 0.229596389746497
-0.239857651245552 0.219404958805926
-0.237192566231712 0.230751013508838
-0.234527481217873 0.263442288378645
-0.231862396204033 0.304729232967368
-0.229197311190194 0.336216594296266
-0.226532226176354 0.345475039687712
-0.223867141162515 0.332993392909866
-0.221202056148675 0.309327496019699
-0.218536971134836 0.285269270601512
-0.215871886120996 0.263597717751174
-0.213206801107157 0.239677735450678
-0.210541716093318 0.209725917836726
-0.207876631079478 0.178174080363873
-0.205211546065638 0.156574175729465
-0.202546461051799 0.154445267798486
-0.19988137603796 0.170393766611198
-0.19721629102412 0.192218349024844
-0.194551206010281 0.206096781647675
-0.191886120996441 0.206482067204692
-0.189221035982602 0.198537900228928
-0.186555950968762 0.191987828032172
-0.183890865954923 0.192263619651719
-0.181225780941083 0.196782660373779
-0.178560695927244 0.19905708414512
-0.175895610913404 0.195845338304709
-0.173230525899565 0.190284149199907
-0.170565440885726 0.188472030912424
-0.167900355871886 0.193291641049989
-0.165235270858047 0.201633193503173
-0.162570185844207 0.207498239530213
-0.159905100830368 0.207516007843354
-0.157240015816528 0.203527567931107
-0.154574930802689 0.200331091699288
-0.151909845788849 0.201431344356611
-0.14924476077501 0.207070692254344
-0.14657967576117 0.21587326633618
-0.143914590747331 0.22744697832883
-0.141249505733491 0.242717027535743
-0.138584420719652 0.261843235464238
-0.135919335705813 0.282574079758746
-0.133254250691973 0.301375921461459
-0.130589165678134 0.316417653866349
-0.127924080664294 0.329283684400518
-0.125258995650455 0.343521052521943
-0.122593910636615 0.361305852586323
-0.119928825622776 0.381240359618767
-0.117263740608936 0.398923249474368
-0.114598655595097 0.409148309541392
-0.111933570581257 0.407597970831327
-0.109268485567418 0.391395058867425
-0.106603400553579 0.359656749222241
-0.103938315539739 0.314943345686706
-0.101273230525899 0.264604024876623
-0.0986081455120601 0.219757960301875
-0.0959430604982206 0.190868334455651
-0.0932779754843811 0.182036030227771
-0.0906128904705417 0.188242798251908
-0.0879478054567022 0.198058423415898
-0.0852827204428627 0.200146090588911
-0.0826176354290233 0.189459714753968
-0.0799525504151838 0.169951996278682
-0.0772874654013445 0.152821461400762
-0.0746223803875049 0.151056343839895
-0.0719572953736654 0.172480143219848
-0.0692922103598261 0.214924485935072
-0.0666271253459865 0.266889467304939
-0.063962040332147 0.313921088276721
-0.0612969553183077 0.346884245609062
-0.0586318703044681 0.366750639586348
-0.0559667852906286 0.382437384286772
-0.0533017002767893 0.402649567078425
-0.0506366152629497 0.427414032854929
-0.0479715302491102 0.446310028637457
-0.0453064452352709 0.445520180197634
-0.0426413602214313 0.418596052000938
-0.039976275207592 0.372983069073337
-0.0373111901937525 0.3271835402602
-0.0346461051799129 0.29935878650543
-0.0319810201660736 0.294889558463324
-0.0293159351522341 0.302898877179416
-0.0266508501383945 0.305019385223569
-0.0239857651245552 0.289318901009609
-0.0213206801107157 0.258913685309061
-0.0186555950968761 0.229593050535579
-0.0159905100830368 0.218316438924457
-0.0133254250691973 0.231077960384384
-0.0106603400553577 0.259765127092594
-0.0079952550415184 0.289999558200166
-0.00533017002767887 0.312176222724235
-0.00266508501383953 0.326329847412651
0 0.338061510203578
0.00266508501383953 0.35048974577943
0.00533017002767887 0.360073253382159
0.0079952550415184 0.360017975952732
0.0106603400553579 0.347586717750039
0.0133254250691973 0.328240507736924
0.0159905100830368 0.31270088330448
0.0186555950968763 0.309278704469857
0.0213206801107157 0.317903683619474
0.0239857651245552 0.330612466976585
0.0266508501383947 0.3373169697936
0.0293159351522341 0.331739780351584
0.0319810201660736 0.313857321645245
0.0346461051799129 0.288951067318424
0.0373111901937525 0.265226029775506
0.039976275207592 0.251176344665383
0.0426413602214313 0.252642562174468
0.0453064452352709 0.269887499320032
0.0479715302491104 0.296471946829972
0.0506366152629497 0.321630236717955
0.0533017002767893 0.33528636600255
0.0559667852906288 0.332515969367701
0.0586318703044681 0.31465279633571
0.0612969553183077 0.286993187431025
0.0639620403321472 0.255513667637495
0.0666271253459865 0.225180889280818
0.0692922103598261 0.200156176368317
0.0719572953736654 0.184067596388956
0.0746223803875049 0.178841576831402
0.0772874654013445 0.182988051210398
0.0799525504151838 0.191556274105581
0.0826176354290233 0.198537900228928
0.0852827204428629 0.199893839605091
0.0879478054567022 0.194799704938207
0.0906128904705417 0.184656190809572
0.0932779754843813 0.171631519657703
0.0959430604982206 0.158510365784491
0.0986081455120601 0.149567624372492
0.1012732305259 0.15039226436839
0.103938315539739 0.165352008426692
0.106603400553579 0.194070493205834
0.109268485567418 0.230048829084022
0.111933570581257 0.263139014552949
0.114598655595097 0.284378591682297
0.117263740608936 0.289953164150402
0.119928825622776 0.282093312708086
0.122593910636615 0.266920528959811
0.125258995650455 0.250883647690611
0.127924080664294 0.237895622778189
0.130589165678134 0.228589796034372
0.133254250691973 0.221687936033315
0.135919335705813 0.216093557899348
0.138584420719652 0.21191665780593
0.141249505733491 0.209616795816427
0.143914590747331 0.208291918659713
0.14657967576117 0.205279393092585
0.14924476077501 0.198257956302697
0.151909845788849 0.188444170668369
0.154574930802689 0.181652641116149
0.157240015816528 0.185104306669437
0.159905100830368 0.201613325320783
0.162570185844207 0.225978224323783
0.165235270858047 0.247262737967611
0.167900355871886 0.255550473122909
0.170565440885726 0.247888893892732
0.173230525899565 0.229084183712263
0.175895610913405 0.207337630423688
0.178560695927244 0.18866000852854
0.181225780941083 0.174651553892962
0.183890865954923 0.16481233076656
0.186555950968762 0.1601447209344
0.189221035982602 0.163750921915656
0.191886120996441 0.177406784842626
0.194551206010281 0.197466794585233
0.19721629102412 0.214729166538367
0.19988137603796 0.219585302251522
0.202546461051799 0.209048843454877
0.205211546065639 0.190303177336882
0.207876631079478 0.177386904918713
0.210541716093318 0.182219917889986
0.213206801107157 0.20601353888882
0.215871886120997 0.237901504247032
0.218536971134836 0.262097860160798
0.221202056148675 0.267954395024171
0.223867141162515 0.255791995279828
0.226532226176354 0.235361537213901
0.229197311190194 0.218847441506268
0.231862396204033 0.213486583644576
0.234527481217873 0.218507166218449
0.237192566231712 0.227379079677002
0.239857651245551 0.232556866573181
0.242522736259391 0.229360674434467
0.24518782127323 0.217654687137036
0.24785290628707 0.201569535921257
0.25051799130091 0.187657664704951
0.253183076314749 0.181800102472132
0.255848161328588 0.18606418669595
0.258513246342428 0.19755772071215
0.261178331356267 0.210371615449126
0.263843416370107 0.21915707278808
0.266508501383946 0.221382519462652
0.269173586397786 0.216699400592223
0.271838671411625 0.20477794186006
0.274503756425465 0.184510513427912
0.277168841439304 0.155908542094939
0.279833926453143 0.122903478165472
0.282499011466983 0.0937570468546287
0.285164096480822 0.0776378001486686
0.287829181494662 0.0794523216217465
0.290494266508502 0.0969699219573866
0.293159351522341 0.122385578855141
0.29582443653618 0.14671408618236
0.29848952155002 0.163658487506326
0.301154606563859 0.171104965247953
0.303819691577699 0.170647139502909
0.306484776591538 0.16633270637892
0.309149861605378 0.163169758971234
0.311814946619217 0.165284726821728
0.314480031633056 0.173936757744896
0.317145116646896 0.186379735021264
0.319810201660735 0.196619675279117
0.322475286674575 0.198044672423177
0.325140371688414 0.186646261752628
0.327805456702254 0.163149913496175
0.330470541716093 0.132969151764467
0.333135626729933 0.104004052297782
0.335800711743772 0.0833954064180431
0.338465796757612 0.0749700616434112
0.341130881771451 0.0786433851896765
0.343795966785291 0.091594782723313
0.34646105179913 0.109788216253904
0.34912613681297 0.128643242066171
0.351791221826809 0.143088995995224
0.354456306840648 0.148234005012465
0.357121391854488 0.14129957110513
0.359786476868327 0.123836547648541
0.362451561882167 0.102327595570803
0.365116646896006 0.0860376735878994
0.367781731909846 0.0830089996767914
0.370446816923685 0.0965715564863618
0.373111901937525 0.124255764813374
0.375776986951364 0.159104829583258
0.378442071965204 0.19211076748006
0.381107156979043 0.214812045316914
0.383772241992883 0.221757596340901
0.386437327006722 0.212323810456119
0.389102412020561 0.19070423538911
0.391767497034401 0.163384862146193
0.39443258204824 0.135381815342486
0.39709766706208 0.108205393542083
0.399762752075919 0.0814785766138837
0.402427837089759 0.0565433058746864
0.405092922103598 0.0378799637298606
0.407758007117438 0.0298338974867707
0.410423092131277 0.0310554056699095
0.413088177145117 0.0323700966230229
0.415753262158956 0.0214332065991262
0.418418347172796 -0.0086568653648101
0.421083432186635 -0.0532889652621907
0.423748517200475 -0.0977378887353965
0.426413602214314 -0.125838877150983
0.429078687228153 -0.13033799444217
0.431743772241993 -0.117445354522105
0.434408857255832 -0.102707519540527
0.437073942269672 -0.102371761490471
0.439739027283511 -0.126744063439715
0.442404112297351 -0.178497025479426
0.44506919731119 -0.254521696485853
0.44773428232503 -0.348266080961501
0.450399367338869 -0.450866707010146
0.453064452352709 -0.551879561725989
0.455729537366548 -0.641730848139622
0.458394622380388 -0.716260466035548
0.461059707394227 -0.780369570080724
0.463724792408066 -0.846829438620823
0.466389877421906 -0.930221227823511
0.469054962435745 -1.04116716639261
0.471720047449585 -1.18702887308038
0.474385132463424 -1.380554042143
0.477050217477264 -1.65100557227556
0.479715302491103 -2.04929297955508
0.482380387504943 -2.64369905213959
0.485045472518782 -3.51083914358549
0.487710557532621 -4.72883274054452
0.490375642546461 -6.37633994454734
0.493040727560301 -8.53721872330011
0.49570581257414 -11.3098691007754
0.49837089758798 -14.820555782608
0.501035982601819 -19.2363980809755
0.503701067615658 -24.7181921851158
0.506366152629498 -30.8158057912223
0.509031237643337 -34.4554948354598
0.511696322657177 -34.8751113168433
0.514361407671016 -34.8751113168444
0.517026492684856 -34.8476117939625
0.519691577698695 -34.8299138659377
0.522356662712535 -34.8973255473341
0.525021747726374 -34.9513746609967
0.527686832740213 -34.9513746609945
0.530351917754053 -35.0398764696544
0.533017002767893 -35.3022551242479
0.535682087781732 -35.5929403254366
0.538347172795571 -35.7105392354348
0.541012257809411 -35.7105392354293
0.54367734282325 -35.8277862833055
0.54634242783709 -36.1406091786026
0.549007512850929 -36.4651036314488
0.551672597864769 -36.590376868142
0.554337682878608 -36.590376868149
0.557002767892448 -36.7079501059728
0.559667852906287 -37.0158801250415
0.562332937920126 -37.3307229857179
0.564998022933966 -37.4509896090547
0.567663107947806 -37.4509896090518
0.570328192961645 -37.5626017135243
0.572993277975484 -37.8534836638652
0.575658362989324 -38.1493508574914
0.578323448003163 -38.262001773385
0.580988533017003 -38.2620017733867
0.583653618030842 -38.3665565853264
0.586318703044682 -38.6386700623711
0.588983788058521 -38.9147445290979
0.591648873072361 -39.0197524278841
0.5943139580862 -39.0197524278737
0.59697904310004 -39.1175194372111
0.599644128113879 -39.3719028098338
0.602309213127718 -39.6295956876669
0.604974298141558 -39.7275814343455
0.607639383155397 -39.7275814343119
0.610304468169237 -39.8191683451756
0.612969553183076 -40.057510038095
0.615634638196916 -40.2986972462637
0.618299723210755 -40.3904078266548
0.620964808224595 -40.3904078264902
0.623629893238434 -40.476461998009
0.626294978252274 -40.7004692276348
0.628960063266113 -40.9269647817364
0.631625148279953 -41.0130969103959
0.634290233293792 -41.0130969102009
0.636955318307631 -41.094215829518
0.639620403321471 -41.305435943935
0.64228548833531 -41.5188583611035
0.64495057334915 -41.600029167849
0.64761565836299 -41.6000291676806
0.650280743376829 -41.6767279834431
0.652945828390668 -41.876514514122
0.655610913404508 -42.0782641995737
0.658275998418347 -42.1550066027817
0.660941083432187 -42.1550066027435
0.663606168446026 -42.2277405021707
0.666271253459866 -42.4172481262543
0.668936338473705 -42.6085248487868
0.671601423487545 -42.6812953679461
0.674266508501384 -42.6812953677594
0.676931593515223 -42.7504521136909
0.679596678529063 -42.9306840402954
0.682261763542902 -43.1125109119039
0.684926848556742 -43.1816946867011
0.687591933570581 -43.1816946865078
0.690257018584421 -43.2476066310563
0.69292210359826 -43.4194213639837
0.695587188612099 -43.5926865968902
0.698252273625939 -43.6586176349001
0.700917358639779 -43.6586176348617
0.703582443653618 -43.7215704506545
0.706247528667458 -43.8857128092705
0.708912613681297 -44.0511768828041
0.711577698695136 -44.1141454759666
0.714242783708976 -44.1141454756663
0.716907868722815 -44.1743965530138
0.719572953736655 -44.3315114985698
0.722238038750494 -44.4898352428134
0.724903123764334 -44.550091707309
0.727568208778173 -44.5500917071121
0.730233293792013 -44.6078547053235
0.732898378805852 -44.7585127040701
0.735563463819692 -44.9102790814579
0.738228548833531 -44.9680408510786
0.740893633847371 -44.9680408506729
0.74355871886121 -45.023507795861
0.74622380387505 -45.1682060870137
0.748888888888889 -45.3139242892195
0.751553973902728 -45.369389872445
0.754219058916568 -45.3693898722754
0.756884143930407 -45.4227378252682
0.759549228944247 -45.5619171052734
0.762214313958086 -45.7020360026497
0.764879398971926 -45.7553754541081
0.767544483985765 -45.7553754539497
0.770209568999604 -45.8067516190633
0.772874654013444 -45.9408037410328
0.775539739027283 -46.0757247038753
0.778204824041123 -46.1270858357544
0.780869909054963 -46.1270858354422
0.783534994068802 -46.1766264956429
0.786200079082641 -46.3059031147463
0.788865164096481 -46.4359860171642
0.79153024911032 -46.4855130529098
0.79419533412416 -46.4855130528134
0.796860419137999 -46.533340173791
0.799525504151839 -46.6581536181941
0.802190589165678 -46.7837156112912
0.804855674179518 -46.8315324995759
0.807520759193357 -46.8315324992586
0.810185844207196 -46.8777529294677
0.812850929221036 -46.9983865266021
0.815516014234876 -47.1197186907537
0.818181099248715 -47.1659337587126
0.820846184262555 -47.1659337583685
0.823511269276394 -47.2106480225385
0.826176354290233 -47.3273607761551
0.828841439304073 -47.4447223302457
0.831506524317912 -47.4894284133357
0.834171609331752 -47.4894284130946
0.836836694345591 -47.5327211030083
0.839501779359431 -47.6457447709393
0.84216686437327 -47.7593747004544
0.844831949387109 -47.8026744130409
0.847497034400949 -47.8026744126652
0.850162119414788 -47.8446394817405
0.852827204428628 -47.9541878732926
0.855492289442467 -48.0643015751544
0.858157374456307 -48.106275461229
0.860822459470146 -48.1062754613811
0.863487544483986 -48.1469818751879
0.866152629497825 -48.2532495297973
0.868817714511665 -48.3600451017381
0.871482799525504 -48.400765512587
0.874147884539344 -48.4007655122976
0.876812969553183 -48.4402775228979
0.879478054567023 -48.5434419112795
0.882143139580862 -48.6471070886839
0.884808224594701 -48.6866207807376
0.887473309608541 -48.6866207801812
0.89013839462238 -48.725005505737
0.89280347963622 -48.8252308989274
0.89546856465006 -48.9259205005086
0.898133649663899 -48.9642946648369
0.900798734677738 -48.9642946648524
0.903463819691578 -49.001609285937
0.906128904705417 -49.0990407630052
0.908793989719257 -49.1969116029329
0.911459074733096 -49.2342111900337
0.914124159746936 -49.2342111898654
0.916789244760775 -49.2705105982117
0.919454329774614 -49.3652975435174
0.922119414788454 -49.4604970837816
0.924784499802293 -49.4967779807941
0.927449584816133 -49.4967779804469
0.930114669829972 -49.5321055243187
0.932779754843812 -49.6243728473051
0.935444839857651 -49.7170270108519
0.938109924871491 -49.7523406198107
0.94077500988533 -49.7523406184402
0.943440094899169 -49.7867538532169
0.946105179913009 -49.8766188311701
0.948770264926849 -49.9668491127636
0.951435349940688 -50.0012444411387
0.954100434954528 -50.001244438463
0.956765519968367 -50.0347823771984
0.959430604982206 -50.122359848489
0.962095689996046 -50.2102835050159
0.964760775009885 -50.2437952501321
0.967425860023725 -50.2437952491042
0.970090945037564 -50.2764894012446
0.972756030051404 -50.3618831139086
0.975421115065243 -50.4476073129772
0.978086200079082 -50.4802778198607
0.980751285092922 -50.4802778186351
0.983416370106762 -50.5121739196492
0.986081455120601 -50.5954787889049
0.988746540134441 -50.6790975427214
0.99141162514828 -50.7109747646389
0.994076710162119 -50.7109747631212
0.996741795175959 -50.7421029312652
0.999406880189798 -50.8234137903609
1.00207196520364 -50.905016053817
1.00473705021748 -50.9361206190981
1.00740213523132 -50.9361206178053
1.01006722024516 -50.9665171058747
1.012732305259 -51.0459183774544
1.01539739027284 -51.1255994829296
1.01806247528667 -51.1559735147892
1.02072756030051 -51.1559735129667
1.02339264531435 -51.185664842982
1.02605773032819 -51.2632382062455
1.02872281534203 -51.3410738751397
1.03138790035587 -51.3707431237373
1.03405298536971 -51.3707431224299
1.03671807038355 -51.3997666666696
1.03938315539739 -51.4755793203165
1.04204824041123 -51.5516460614405
1.04471332542507 -51.580646675832
1.04737841043891 -51.5806466741777
1.05004349545275 -51.6090206058271
1.05270858046659 -51.683154369993
1.05537366548043 -51.7575245186649
1.05803875049427 -51.7858735204169
1.06070383550811 -51.7858735191292
1.06336892052195 -51.8136261457682
1.06603400553578 -51.8861409736628
1.06869909054962 -51.958883843221
1.07136417556346 -51.9866168461208
1.0740292605773 -51.9866168457298
1.07669434559114 -52.013779877981
1.07935943060498 -52.0847378364685
1.08202451561882 -52.1559144831128
1.08468960063266 -52.1830541636252
1.0873546856465 -52.1830541634795
1.09001977066034 -52.209643092416
1.09268485567418 -52.2791050805026
1.09534994068802 -52.3487750986405
1.09801502570186 -52.3753319501022
1.1006801107157 -52.3753319500531
1.10334519572954 -52.4013664058273
1.10601028074338 -52.4693920036302
1.10867536575722 -52.5376136604522
1.11134045077106 -52.5636185690199
1.1140055357849 -52.5636185676625
1.11667062079873 -52.5891216196388
1.11933570581257 -52.6557572848893
1.12200079082641 -52.7225818887522
1.12466587584025 -52.7480618955816
1.12733096085409 -52.7480618940825
1.12999604586793 -52.7730493389222
1.13266113088177 -52.8383474709618
1.13532621589561 -52.9038269195179
1.13799130090945 -52.9287951595912
1.14065638592329 -52.9287951596268
1.14332147093713 -52.9532942452608
1.14598655595097 -53.0173097855232
1.14865164096481 -53.0814953700612
1.15131672597865 -53.1059663843033
1.15398181099249 -53.105966384148
1.15664689600633 -53.1299842033784
1.15931198102017 -53.1927574612249
1.16197706603401 -53.2556958203225
1.16464215104785 -53.2796937203816
1.16730723606168 -53.2796937194288
1.16997232107552 -53.3032606069649
1.17263740608936 -53.364830201569
1.1753024911032 -53.4265600564097
1.17796757611704 -53.4501047331849
1.18063266113088 -53.4501047328207
1.18329774614472 -53.4732296736858
1.18596283115856 -53.5336414158209
1.1886279161724 -53.5942033535605
1.19129300118624 -53.6172925768667
1.19395808620008 -53.6172925775319
1.19662317121392 -53.6399824891375
1.19928825622776 -53.6992759470566
1.2019533412416 -53.7587160295714
1.20461842625544 -53.7813755841048
1.20728351126928 -53.7813755825062
1.20994859628312 -53.8036467056031
1.21261368129696 -53.8618627511482
1.21527876631079 -53.9202134783881
1.21794385132463 -53.9424698764302
1.22060893633847 -53.9424698758142
1.22327402135231 -53.964343402679
1.22593910636615 -54.0215064183117
1.22860419137999 -54.07880188714
1.23126927639383 -54.1006567466854
1.23393436140767 -54.1006567471051
1.23659944642151 -54.1221499973444
1.23926453143535 -54.1783065223654
1.24192961644919 -54.2345889611824
1.24459470146303 -54.2560480162277
1.24725978647687 -54.256048015525
1.24992487149071 -54.2771594940703
1.25258995650455 -54.3323353327642
1.25525504151839 -54.3876339550841
1.25792012653223 -54.4087172804553
1.26058521154607 -54.4087172799692
1.26325029655991 -54.4294658639085
1.26591538157374 -54.4836866175726
1.26858046658758 -54.5380308776465
1.27124555160142 -54.5587586026238
1.27391063661526 -54.5587586045267
1.2765757216291 -54.5791516151392
1.27924080664294 -54.6324518227481
1.28190589165678 -54.6858659728541
1.28457097667062 -54.7062308542875
1.28723606168446 -54.7062308556283
1.2899011466983 -54.726285356555
1.29256623171214 -54.7786987005865
1.29523131672598 -54.8312194599156
1.29789640173982 -54.8512452862738
1.30056148675366 -54.8512452839474
1.3032265717675 -54.870964646416
1.30589165678134 -54.9225129146862
1.30855674179518 -54.9741619667622
1.31122182680902 -54.9938638376107
1.31388691182285 -54.9938638403538
1.31655199683669 -55.0132607579138
1.31921708185053 -55.0639645936692
1.32188216686437 -55.1147715483187
1.32454725187821 -55.1341513587843
1.32721233689205 -55.1341513597272
1.32987742190589 -55.1532474417512
1.33254250691973 -55.2031451985114
1.33520759193357 -55.2531361785872
1.33787267694741 -55.2721987819516
1.34053776196125 -55.2721987808168
1.34320284697509 -55.2909820547528
1.34586793198893 -55.3400864538936
1.34853301700277 -55.389288705475
1.35119810201661 -55.4080497588871
1.35386318703045 -55.4080497630795
1.35652827204429 -55.4265418518703
1.35919335705813 -55.4748749350917
1.36185844207197 -55.5233055834069
1.3645235270858 -55.5417812002525
1.36718861209964 -55.5417812005964
1.36985369711348 -55.5599806742736
1.37251878212732 -55.6075677183781
1.37518386714116 -55.6552414131969
1.377848952155 -55.6734195076954
1.38051403716884 -55.673419513423
1.38317912218268 -55.6913527427803
1.38584420719652 -55.7382193493249
1.38850929221036 -55.7851697904858
1.3911743772242 -55.8030764826032
1.39383946223804 -55.8030764857809
1.39650454725188 -55.8207223301712
1.39916963226572 -55.8668834247019
1.40183471727956 -55.9131267265355
1.4044998022934 -55.930763538461
1.40716488730724 -55.9307635390809
1.40982997232108 -55.9481526737272
1.41249505733492 -55.9936238207189
1.41516014234875 -56.0391793978795
1.41782522736259 -56.056562230769
1.42049031237643 -56.0565622332647
1.42315539739027 -56.0737060677313
1.42582048240411 -56.1185174515596
1.42848556741795 -56.1633997422929
1.43115065243179 -56.1805167541763
1.43381573744563 -56.1805167545737
1.43648082245947 -56.1974064307403
1.43914590747331 -56.241565478332
1.44181099248715 -56.2858083222383
1.44447607750099 -56.3026844567115
1.44714116251483 -56.3026844597499
1.44980624752867 -56.3193310002898
1.45247133254251 -56.36285939542
1.45513641755635 -56.406465162274
1.45780150257019 -56.4231023823467
1.46046658758403 -56.4231023891025
1.46313167259786 -56.4395091806712
1.4657967576117 -56.4824183506479
1.46846184262554 -56.5253993320007
1.47112692763938 -56.5417915675556
1.47379201265322 -56.5417915692574
1.47645709766706 -56.5579782747462
1.4791221826809 -56.6002954695361
1.48178726769474 -56.6426806171027
1.48445235270858 -56.6588520182595
1.48711743772242 -56.6588520249291
1.48978252273626 -56.6748143058368
1.4924476077501 -56.7165436607052
1.49511269276394 -58.6932033178864
1.49777777777778 -59.7667760893449
};
\addlegendentry{$\bleak = -40$~\si{dB}}
\addplot [semithick, color3, dashed]
table {%
-1.49777777777778 -37.8573173605504
-1.49511269276394 -36.7871404028493
-1.4924476077501 -34.8168492173799
-1.48978252273626 -34.785331756774
-1.48711743772242 -34.7732792859446
-1.48445235270858 -34.7732792859185
-1.48178726769474 -34.7611083527927
-1.4791221826809 -34.7292025382264
-1.47645709766706 -34.6973301889816
-1.47379201265322 -34.6851406595053
-1.47112692763938 -34.6851406595194
-1.46846184262554 -34.6728292556878
-1.4657967576117 -34.640559104092
-1.46313167259786 -34.6083217034359
-1.46046658758403 -34.5959915950945
-1.45780150257019 -34.5959915951046
-1.45513641755635 -34.5835376213653
-1.45247133254251 -34.5508925623028
-1.44980624752867 -34.5182809924571
-1.44714116251483 -34.5058087476161
-1.44447607750099 -34.5058087476194
-1.44181099248715 -34.4932088887431
-1.43914590747331 -34.4601793423945
-1.43648082245947 -34.4271827449733
-1.43381573744563 -34.4145638665147
-1.43115065243179 -34.4145638665025
-1.42848556741795 -34.4018141655926
-1.42582048240411 -34.368390100969
-1.42315539739027 -34.3350012662113
-1.42049031237643 -34.3222303845329
-1.41782522736259 -34.3222303845418
-1.41516014234875 -34.3093257277527
-1.41249505733491 -34.2754972321059
-1.40982997232108 -34.2417035551344
-1.40716488730724 -34.2287777914899
-1.4044998022934 -34.2287777914787
-1.40183471727956 -34.2157142074697
-1.39916963226572 -34.1814688493167
-1.39650454725188 -34.1472601840254
-1.39383946223804 -34.1341762053466
-1.3911743772242 -34.1341762053435
-1.38850929221036 -34.1209519697841
-1.38584420719652 -34.0862811110926
-1.38317912218268 -34.0516461863672
-1.38051403716884 -34.0383983636
-1.377848952155 -34.0383983636056
-1.37518386714116 -34.0250055522358
-1.37251878212732 -33.9898958643897
-1.36985369711348 -33.9548235301435
-1.36718861209964 -33.9414077463537
-1.3645235270858 -33.9414077463603
-1.36185844207197 -33.9278433558997
-1.35919335705813 -33.8922825857291
-1.35652827204429 -33.856760076576
-1.35386318703045 -33.8431725462827
-1.35119810201661 -33.8431725462787
-1.34853301700277 -33.8294322639103
-1.34586793198893 -33.793407400135
-1.34320284697509 -33.7574220092779
-1.34053776196125 -33.7436572878466
-1.33787267694741 -33.7436572878424
-1.33520759193357 -33.7297355079541
-1.33254250691973 -33.6932339029503
-1.32987742190589 -33.6567724929746
-1.32721233689205 -33.6428240611967
-1.32454725187821 -33.6428240612025
-1.32188216686437 -33.6287147296251
-1.31921708185053 -33.5917223250911
-1.31655199683669 -33.5547696591998
-1.31388691182285 -33.5406333805188
-1.31122182680902 -33.5406333805151
-1.30855674179518 -33.5263308122619
-1.30589165678134 -33.4888315960638
-1.3032265717675 -33.4513740206613
-1.30056148675366 -33.4370450493363
-1.29789640173982 -33.4370450493261
-1.29523131672598 -33.4225462147327
-1.29256623171214 -33.384525719285
-1.2899011466983 -33.346548052397
-1.28723606168446 -33.3320185326757
-1.28457097667062 -33.3320185326869
-1.28190589165678 -33.3173147630702
-1.27924080664294 -33.2787569194396
-1.2765757216291 -33.2402424188931
-1.27391063661526 -33.2255072777185
-1.27124555160142 -33.2255072777266
-1.26858046658758 -33.2105922814697
-1.26591538157374 -33.1714796250221
-1.26325029655991 -33.1324115520164
-1.26058521154607 -33.1174650190221
-1.25792012653223 -33.1174650190119
-1.25525504151839 -33.1023328637095
-1.25258995650455 -33.0626486233686
-1.24992487149071 -33.0230095319369
-1.24725978647687 -33.0078438563186
-1.24459470146303 -33.0078438563199
-1.24192961644919 -32.9924875993269
-1.23926453143535 -32.9522111905281
-1.23659944642151 -32.9119820069816
-1.23393436140767 -32.8965888928177
-1.23126927639383 -32.8965888928218
-1.22860419137999 -32.8809980374149
-1.22593910636615 -32.8401122015692
-1.22327402135231 -32.7992728653146
-1.22060893633847 -32.7836463661711
-1.21794385132463 -32.7836463661605
-1.21527876631079 -32.7678164027712
-1.21261368129696 -32.7262969303813
-1.20994859628312 -32.6848267876067
-1.20728351126928 -32.6689589632495
-1.20461842625544 -32.6689589632524
-1.2019533412416 -32.6528803133732
-1.19928825622776 -32.6107080883755
-1.19662317121392 -32.5685849340866
-1.19395808620008 -32.5524653151924
-1.19129300118624 -32.552465315205
-1.1886279161724 -32.5361295601134
-1.18596283115856 -32.4932807730488
-1.18329774614472 -32.4504829618902
-1.18063266113088 -32.4341052160826
-1.17796757611704 -32.4341052160768
-1.1753024911032 -32.4175015411449
-1.17263740608936 -32.3739509543686
-1.16997232107552 -32.3304522937841
-1.16730723606168 -32.3138062005297
-1.16464215104785 -32.3138062005203
-1.16197706603401 -32.2969264453732
-1.15931198102017 -32.2526483191288
-1.15664689600633 -32.2084234447333
-1.15398181099249 -32.1914978666576
-1.15131672597865 -32.1914978666591
-1.14865164096481 -32.1743317803275
-1.14598655595097 -32.1292986381598
-1.14332147093713 -32.084319961991
-1.14065638592329 -32.0671048763075
-1.13799130090945 -32.0671048763131
-1.13532621589561 -32.0496390968255
-1.13266113088177 -32.0038227705087
-1.12999604586793 -31.9580617381576
-1.12733096085409 -31.9405465638151
-1.12466587584025 -31.940546563814
-1.12200079082641 -31.9227713940526
-1.11933570581257 -31.8761400379853
-1.11667062079873 -31.8295648756484
-1.1140055357849 -31.8117384389106
-1.11134045077106 -31.8117384389011
-1.10867536575722 -31.7936423470912
-1.10601028074338 -31.746162160595
-1.10334519572954 -31.698741038596
-1.1006801107157 -31.6805881582389
-1.09801502570186 -31.6805881582444
-1.09534994068802 -31.6621554687886
-1.09268485567418 -31.6137923139169
-1.09001977066034 -31.5654896548087
-1.0873546856465 -31.5469987141696
-1.08468960063266 -31.5469987141696
-1.08202451561882 -31.5282162875614
-1.07935943060498 -31.4789327941614
-1.07669434559114 -31.4297101036795
-1.0740292605773 -31.4108663871156
-1.07136417556346 -31.4108663871117
-1.06869909054962 -31.3917190662249
-1.06603400553578 -31.3414749101184
-1.06336892052195 -31.2912944681504
-1.06070383550811 -31.2720821843496
-1.05803875049427 -31.2720821843508
-1.05537366548043 -31.2525540532326
-1.05270858046659 -31.2013058875222
-1.05004349545275 -31.1501226171699
-1.04737841043891 -31.1305252739983
-1.04471332542507 -31.1305252739982
-1.04204824041123 -31.1105971030733
-1.03938315539739 -31.0583006057172
-1.03671807038355 -31.0060706548405
-1.03405298536971 -30.9860715396067
-1.03138790035587 -30.9860715396068
-1.02872281534203 -30.9657268312843
-1.02605773032819 -30.912330945415
-1.02339264531435 -30.8590031256256
-1.02072756030051 -30.8385815801729
-1.01806247528667 -30.8385815801717
-1.01539739027283 -30.8178000279404
-1.012732305259 -30.7632524015105
-1.01006722024516 -30.7087746047004
-1.00740213523132 -30.6879115359034
-1.00473705021748 -30.6879115359025
-1.00207196520364 -30.6666713638762
-0.999406880189798 -30.610915166305
-0.996741795175959 -30.5552316169864
-0.994076710162119 -30.5339041315988
-0.99141162514828 -30.5339041316031
-0.98874654013444 -30.5121809760716
-0.986081455120601 -30.4551545750978
-0.983416370106762 -30.3982003869904
-0.980751285092922 -30.3763854429247
-0.978086200079083 -30.3763854429214
-0.975421115065243 -30.354155420763
-0.972756030051404 -30.2957907367495
-0.970090945037564 -30.2375021310621
-0.967425860023725 -30.2151735325322
-0.964760775009885 -30.2151735325307
-0.962095689996046 -30.192408637954
-0.959430604982206 -30.1326341597154
-0.956765519968367 -30.0729373810814
-0.954100434954527 -30.0500667554847
-0.951435349940688 -30.0500667554869
-0.948770264926848 -30.0267364321973
-0.946105179913009 -29.9654734107655
-0.94344009489917 -29.9042892078405
-0.94077500988533 -29.8808450357669
-0.938109924871491 -29.8808450357631
-0.935444839857651 -29.856917595971
-0.932779754843812 -29.7940788118649
-0.930114669829972 -29.7313223016146
-0.927449584816133 -29.7072726272603
-0.924784499802293 -29.7072726272616
-0.922119414788454 -29.6827127202965
-0.919454329774614 -29.6182050401167
-0.916789244760775 -29.5537819139732
-0.914124159746935 -29.5290901278388
-0.911459074733096 -29.5290901278401
-0.908793989719257 -29.5038576761931
-0.906128904705417 -29.4375781261392
-0.903463819691578 -29.3713843846287
-0.900798734677738 -29.3460109597084
-0.898133649663899 -29.3460109597115
-0.895468564650059 -29.320065267965
-0.89280347963622 -29.2519002796364
-0.89013839462238 -29.1838234345835
-0.887473309608541 -29.1577245080331
-0.884808224594701 -29.1577245080306
-0.882143139580862 -29.1310168204984
-0.879478054567023 -29.0608399901915
-0.876812969553183 -28.9907543754317
-0.874147884539343 -28.9638815449335
-0.871482799525504 -28.9638815449314
-0.868817714511665 -28.936360138059
-0.866152629497825 -28.8640348426079
-0.863487544483986 -28.791802117883
-0.860822459470146 -28.7641001959525
-0.858157374456307 -28.7641001959556
-0.855492289442467 -28.7357061705614
-0.852827204428628 -28.6610762114597
-0.850162119414788 -28.5865414173219
-0.847497034400949 -28.5579528977707
-0.844831949387109 -28.5579528977705
-0.84216686437327 -28.5286220063676
-0.839501779359431 -28.4515162281848
-0.836836694345591 -28.3745084116119
-0.834171609331752 -28.344964446649
-0.831506524317912 -28.3449644466497
-0.828841439304073 -28.3146248956192
-0.826176354290233 -28.2348521605646
-0.823511269276394 -28.1551782370595
-0.820846184262554 -28.124605752569
-0.818181099248715 -28.1246057525716
-0.815516014234875 -28.0931758088741
-0.812850929221036 -28.0105167374632
-0.810185844207196 -27.9279593164875
-0.807520759193357 -27.8962723181646
-0.804855674179518 -27.8962723181646
-0.802190589165678 -27.8636592935922
-0.799525504151839 -27.7778685565117
-0.796860419137999 -27.6921818035182
-0.79419533412416 -27.6592862525738
-0.79153024911032 -27.6592862525698
-0.788865164096481 -27.6253852600321
-0.786200079082641 -27.5361835642627
-0.783534994068802 -27.4470876239322
-0.780869909054962 -27.4128748661257
-0.778204824041123 -27.4128748661256
-0.775539739027283 -27.3775661191853
-0.772874654013444 -27.284635250342
-0.770209568999605 -27.1918083325762
-0.767544483985765 -27.1561514918392
-0.764879398971926 -27.1561514918413
-0.762214313958086 -27.1192957228133
-0.759549228944247 -27.0222649835274
-0.756884143930407 -26.9253381559929
-0.754219058916568 -26.8880949718799
-0.751553973902728 -26.8880949718784
-0.748888888888889 -26.8495334167484
-0.746223803875049 -26.7479738181254
-0.74355871886121 -26.6465185652037
-0.740893633847371 -26.607519206284
-0.738228548833531 -26.6075192062833
-0.735563463819692 -26.567063503537
-0.732898378805852 -26.4604760396026
-0.730233293792013 -26.3539901202136
-0.727568208778173 -26.3130384824505
-0.724903123764334 -26.3130384824506
-0.722238038750494 -26.2704683313013
-0.719572953736655 -26.1582586080966
-0.716907868722815 -26.0461492354736
-0.714242783708976 -26.0030135097222
-0.711577698695136 -26.0030135097245
-0.708912613681297 -25.958065806122
-0.706247528667457 -25.8395307726294
-0.703582443653618 -25.7210908175335
-0.700917358639779 -25.6754930410733
-0.698252273625939 -25.6754930410723
-0.6955871886121 -25.6278512288994
-0.69292210359826 -25.5021398480758
-0.690257018584421 -25.3765158221979
-0.687591933570581 -25.3281204911122
-0.684926848556742 -25.3281204911116
-0.682261763542902 -25.277399230298
-0.679596678529063 -25.1434726339882
-0.676931593515223 -25.0096235844873
-0.674266508501384 -24.9580199275131
-0.671601423487544 -24.9580199275151
-0.668936338473705 -24.9037428724022
-0.666271253459865 -24.7603170657436
-0.663606168446026 -24.6169508127648
-0.660941083432187 -24.5616275847807
-0.658275998418347 -24.5616275847805
-0.655610913404508 -24.5031955415853
-0.652945828390668 -24.3486513177688
-0.650280743376829 -24.194141562396
-0.647615658362989 -24.1344544598242
-0.64495057334915 -24.1344544598226
-0.64228548833531 -24.0711004362649
-0.639620403321471 -23.9033588508839
-0.636955318307631 -23.7356138716361
-0.634290233293792 -23.6707303622237
-0.631625148279953 -23.6707303622238
-0.628960063266113 -23.601450585099
-0.626294978252274 -23.4177814410201
-0.623629893238434 -23.2340518246392
-0.620964808224595 -23.1628720666074
-0.618299723210755 -23.1628720666077
-0.615634638196916 -23.0863152546815
-0.612969553183076 -22.8830296472715
-0.610304468169237 -22.6795979564758
-0.607639383155397 -22.600627533596
-0.604974298141558 -22.6006275335964
-0.602309213127718 -22.5149153673796
-0.599644128113879 -22.2868608190653
-0.59697904310004 -22.0585235705744
-0.5943139580862 -21.9696565131075
-0.591648873072361 -21.9696565131075
-0.588983788058521 -21.8720667226805
-0.586318703044682 -21.6117330129509
-0.583653618030842 -21.3508928443221
-0.580988533017003 -21.2490253982463
-0.578323448003163 -21.2490253982458
-0.575658362989324 -21.1353967639679
-0.572993277975484 -20.8312202025044
-0.570328192961645 -20.5261464629014
-0.567663107947806 -20.4064272169033
-0.564998022933966 -20.4064272169032
-0.562332937920126 -20.2699297639408
-0.559667852906287 -19.9027363239947
-0.557002767892448 -19.5339044766973
-0.554337682878608 -19.3881146441133
-0.551672597864769 -19.3881146441133
-0.549007512850929 -19.216339250503
-0.54634242783709 -18.7508145653361
-0.54367734282325 -18.282044160052
-0.541012257809411 -18.0945201663705
-0.538347172795571 -18.0945201663706
-0.535682087781732 -17.8611315926126
-0.533017002767892 -17.2207500046724
-0.530351917754053 -16.5727486255868
-0.527686832740213 -16.3073806471927
-0.525021747726374 -16.3073806471927
-0.522356662712535 -15.9389059851264
-0.519691577698695 -14.9024508899892
-0.517026492684856 -13.839458502135
-0.514361407671016 -13.3749742677182
-0.511696322657177 -13.3749742677182
-0.509031237643337 -12.4817674586112
-0.506366152629498 -9.77285645506932
-0.503701067615658 -6.66415880022894
-0.501035982601819 -4.15126090521473
-0.498370897587979 -2.3749709127537
-0.49570581257414 -1.24200509828812
-0.493040727560301 -0.61325746625517
-0.490375642546461 -0.332423998165882
-0.487710557532621 -0.238667505158996
-0.485045472518782 -0.200555732752882
-0.482380387504943 -0.154970560954171
-0.479715302491103 -0.105618952553809
-0.477050217477264 -0.0772707156279558
-0.474385132463424 -0.0749966694803793
-0.471720047449585 -0.0815663630960849
-0.469054962435745 -0.0807438033573376
-0.466389877421906 -0.0744511619142786
-0.463724792408066 -0.0765951372702319
-0.461059707394227 -0.0953761546084922
-0.458394622380387 -0.124903082084954
-0.455729537366548 -0.151598350595773
-0.453064452352709 -0.165061307299604
-0.450399367338869 -0.162458933888366
-0.44773428232503 -0.146283442395472
-0.44506919731119 -0.122223425444654
-0.442404112297351 -0.0992139695488484
-0.439739027283511 -0.0872330381282537
-0.437073942269672 -0.0907544939720576
-0.434408857255832 -0.10331755878942
-0.431743772241993 -0.110439145748191
-0.429078687228153 -0.100720489577346
-0.426413602214314 -0.0755455644382663
-0.423748517200474 -0.0477206596160201
-0.421083432186635 -0.030565201775311
-0.418418347172796 -0.0280668616746173
-0.415753262158956 -0.033979730878345
-0.413088177145117 -0.0387889805578235
-0.410423092131277 -0.0376964890248953
-0.407758007117438 -0.0336645314219782
-0.405092922103598 -0.034664942066547
-0.402427837089759 -0.0480877108909008
-0.399762752075919 -0.07528843907469
-0.39709766706208 -0.10820303012835
-0.39443258204824 -0.130258024672561
-0.391767497034401 -0.12361431599379
-0.389102412020562 -0.0807070940495293
-0.386437327006722 -0.0121487460127021
-0.383772241992882 0.0566019197677496
-0.381107156979043 0.0983339506976476
-0.378442071965204 0.0978485967100661
-0.375776986951364 0.0585858426115622
-0.373111901937525 0.000123577854556183
-0.370446816923685 -0.0511121963810759
-0.367781731909846 -0.0732272979619427
-0.365116646896006 -0.0571043346928225
-0.362451561882167 -0.00849797441915253
-0.359786476868327 0.0552065717506251
-0.357121391854488 0.110938846420287
-0.354456306840648 0.136786510152126
-0.351791221826809 0.118954962639737
-0.34912613681297 0.0576288376441322
-0.34646105179913 -0.0306529502214367
-0.343795966785291 -0.11709499889913
-0.341130881771451 -0.172171507571523
-0.338465796757612 -0.17992451358479
-0.335800711743772 -0.145435686131585
-0.333135626729933 -0.0896517602298002
-0.330470541716093 -0.0362217976190057
-0.327805456702254 -0.000145843994350892
-0.325140371688414 0.0162028280395656
-0.322475286674575 0.0201842534366286
-0.319810201660735 0.0223057149508444
-0.317145116646896 0.0292301111427048
-0.314480031633057 0.0394181296477024
-0.311814946619217 0.0438426034275671
-0.309149861605377 0.0321196267765051
-0.306484776591538 0.00106010809437949
-0.303819691577699 -0.0397807497690759
-0.301154606563859 -0.0705336533079907
-0.29848952155002 -0.0720472575495703
-0.29582443653618 -0.0388858279389278
-0.293159351522341 0.0160068744518342
-0.290494266508501 0.0687695675360006
-0.287829181494662 0.0973101339990133
-0.285164096480822 0.0900239753890782
-0.282499011466983 0.0476778845378032
-0.279833926453143 -0.0185003930242967
-0.277168841439304 -0.089261678788897
-0.274503756425465 -0.140775126768878
-0.271838671411625 -0.152069081052289
-0.269173586397786 -0.11597476332134
-0.266508501383946 -0.0459873739801378
-0.263843416370107 0.028982802927993
-0.261178331356267 0.0800193820364146
-0.258513246342428 0.0931557995916679
-0.255848161328588 0.0746997982537689
-0.253183076314749 0.0447182567235659
-0.250517991300909 0.0230875679862261
-0.24785290628707 0.0173425259813998
-0.24518782127323 0.0208020252041271
-0.242522736259391 0.0212087924775132
-0.239857651245552 0.01175437678687
-0.237192566231712 -0.00392499868965234
-0.234527481217873 -0.0154149279125702
-0.231862396204033 -0.0144192529121337
-0.229197311190194 -0.00209141670249849
-0.226532226176354 0.0108841354563369
-0.223867141162515 0.0116767731930097
-0.221202056148675 -0.00514565717506587
-0.218536971134836 -0.0325627392378487
-0.215871886120996 -0.0545344316621762
-0.213206801107157 -0.0568145185073851
-0.210541716093318 -0.0380473391226135
-0.207876631079478 -0.011976488943254
-0.205211546065638 0.00193692564868348
-0.202546461051799 -0.00753774944438188
-0.19988137603796 -0.0350906508911138
-0.19721629102412 -0.0619949413678131
-0.194551206010281 -0.0689868065017505
-0.191886120996441 -0.0498659826758679
-0.189221035982602 -0.0150176903252533
-0.186555950968762 0.0174366321997977
-0.183890865954923 0.0343012715363522
-0.181225780941083 0.0337901632526299
-0.178560695927244 0.0229419307793389
-0.175895610913404 0.0102173298870826
-0.173230525899565 -0.000208749465377817
-0.170565440885726 -0.00902374253982964
-0.167900355871886 -0.0188286889119018
-0.165235270858047 -0.0313089560050037
-0.162570185844207 -0.0461090791268046
-0.159905100830368 -0.0605748709337459
-0.157240015816528 -0.0698699074201215
-0.154574930802689 -0.0686745262459079
-0.151909845788849 -0.0550813231249409
-0.14924476077501 -0.0339507718544482
-0.14657967576117 -0.0153896773585975
-0.143914590747331 -0.00785748965287668
-0.141249505733491 -0.0114116396008986
-0.138584420719652 -0.0178856719035716
-0.135919335705813 -0.0190589371971368
-0.133254250691973 -0.0153900410486621
-0.130589165678134 -0.0155330775169195
-0.127924080664294 -0.0254478896489106
-0.125258995650455 -0.0374466600882887
-0.122593910636615 -0.0316835927418362
-0.119928825622776 0.00749440341633656
-0.117263740608936 0.0734479505228963
-0.114598655595097 0.135820191510331
-0.111933570581257 0.158849584483042
-0.109268485567418 0.124189503823038
-0.106603400553579 0.0424881114590891
-0.103938315539739 -0.0518753010152792
-0.101273230525899 -0.119801561297583
-0.0986081455120601 -0.139233106520659
-0.0959430604982206 -0.114781404145965
-0.0932779754843811 -0.0696908738800488
-0.0906128904705417 -0.0297104901403594
-0.0879478054567022 -0.0113312346164092
-0.0852827204428627 -0.0183037081523587
-0.0826176354290233 -0.0437150024529331
-0.0799525504151838 -0.0744933484780948
-0.0772874654013445 -0.0969829893622119
-0.0746223803875049 -0.102509422331916
-0.0719572953736654 -0.0908367529986542
-0.0692922103598261 -0.0695003793549031
-0.0666271253459865 -0.0493263452981154
-0.063962040332147 -0.0388607017388394
-0.0612969553183077 -0.0407165660841549
-0.0586318703044681 -0.051250756496045
-0.0559667852906286 -0.0631422583915011
-0.0533017002767893 -0.0691441386132776
-0.0506366152629497 -0.0647604884442646
-0.0479715302491102 -0.048421863405805
-0.0453064452352709 -0.0199071860953705
-0.0426413602214313 0.0203134419379697
-0.039976275207592 0.0689125040456882
-0.0373111901937525 0.116361332341965
-0.0346461051799129 0.146943819614703
-0.0319810201660736 0.145024196040781
-0.0293159351522341 0.105069651121229
-0.0266508501383945 0.0386631745934303
-0.0239857651245552 -0.0282540362186711
-0.0213206801107157 -0.0694471938917822
-0.0186555950968761 -0.0755036837315001
-0.0159905100830368 -0.0594100720142426
-0.0133254250691973 -0.0445852376489901
-0.0106603400553577 -0.045714936343517
-0.0079952550415184 -0.057894831245364
-0.00533017002767887 -0.0614170907339153
-0.00266508501383953 -0.0381822970506774
0 0.012914857522291
0.00266508501383953 0.0739934515483806
0.00533017002767887 0.120225036061925
0.0079952550415184 0.135165521421157
0.0106603400553579 0.118954106296486
0.0133254250691973 0.0861794338447216
0.0159905100830368 0.0560511121494674
0.0186555950968763 0.0409465707734183
0.0213206801107157 0.0404552220520442
0.0239857651245552 0.0444584540985885
0.0266508501383947 0.0419575587367595
0.0293159351522341 0.0285822149940577
0.0319810201660736 0.00785678720302643
0.0346461051799129 -0.0134998355491265
0.0373111901937525 -0.031696682666476
0.039976275207592 -0.0481557119588393
0.0426413602214313 -0.0663202341809689
0.0453064452352709 -0.0863122309095209
0.0479715302491104 -0.102544090016371
0.0506366152629497 -0.106751376606994
0.0533017002767893 -0.0943361602643665
0.0559667852906288 -0.0689959590662394
0.0586318703044681 -0.04180323133169
0.0612969553183077 -0.0252970275477748
0.0639620403321472 -0.0266184597513397
0.0666271253459865 -0.0437735217261527
0.0692922103598261 -0.0668627760492126
0.0719572953736654 -0.0835178886524791
0.0746223803875049 -0.0855424181790187
0.0772874654013445 -0.0728578000149765
0.0799525504151838 -0.0526288451678007
0.0826176354290233 -0.0349263015681819
0.0852827204428629 -0.0282106289313853
0.0879478054567022 -0.0367114087690137
0.0906128904705417 -0.0595112118373843
0.0932779754843813 -0.0904332440476266
0.0959430604982206 -0.119125826781874
0.0986081455120601 -0.134701539282784
0.1012732305259 -0.131630785496751
0.103938315539739 -0.11396400997249
0.106603400553579 -0.0931660807509104
0.109268485567418 -0.0795896656397239
0.111933570581257 -0.0738050371495417
0.114598655595097 -0.0652313069635824
0.117263740608936 -0.0404471762098197
0.119928825622776 0.00464973623833052
0.122593910636615 0.0592799913382397
0.125258995650455 0.10402477645252
0.127924080664294 0.123364955446142
0.130589165678134 0.114661201436365
0.133254250691973 0.0884581797957488
0.135919335705813 0.0617739456617783
0.138584420719652 0.0496269366485905
0.141249505733491 0.0594299304611886
0.143914590747331 0.0895338880998645
0.14657967576117 0.130600462242677
0.14924476077501 0.168794338884039
0.151909845788849 0.190700370662447
0.154574930802689 0.188800094150733
0.157240015816528 0.164508769994626
0.159905100830368 0.126333944953143
0.162570185844207 0.0842329093202922
0.165235270858047 0.044946890673591
0.167900355871886 0.0124041685633371
0.170565440885726 -0.00847411274850286
0.173230525899565 -0.0110367750996702
0.175895610913405 0.00713369505933154
0.178560695927244 0.0366481043013387
0.181225780941083 0.0567804649732066
0.183890865954923 0.0470104565892227
0.186555950968762 0.00187787980734961
0.189221035982602 -0.0622088979381271
0.191886120996441 -0.114774334073927
0.194551206010281 -0.130601707725878
0.19721629102412 -0.106601590015743
0.19988137603796 -0.0615383888804769
0.202546461051799 -0.0194446876291553
0.205211546065639 0.0078145657767653
0.207876631079478 0.0256138640285095
0.210541716093318 0.0476822371034566
0.213206801107157 0.0814729875442823
0.215871886120997 0.119752547869114
0.218536971134836 0.145130747226622
0.221202056148675 0.143210221727476
0.223867141162515 0.113663973024263
0.226532226176354 0.0711603453110387
0.229197311190194 0.0351931783556762
0.231862396204033 0.0159035039536559
0.234527481217873 0.0074885115875684
0.237192566231712 -0.00475137905337241
0.239857651245551 -0.0301668888734522
0.242522736259391 -0.0637741369952795
0.24518782127323 -0.089686219724573
0.24785290628707 -0.09374134720273
0.25051799130091 -0.0743119649607183
0.253183076314749 -0.0420985297180082
0.255848161328588 -0.0108009831162159
0.258513246342428 0.0113670162258888
0.261178331356267 0.0227379892832482
0.263843416370107 0.0240030959917029
0.266508501383946 0.0153512244659055
0.269173586397786 -0.00172952702014425
0.271838671411625 -0.0210851596208756
0.274503756425465 -0.0325719196845125
0.277168841439304 -0.0282832178321476
0.279833926453143 -0.00927017772591537
0.282499011466983 0.0140584115925399
0.285164096480822 0.0289480891693766
0.287829181494662 0.0289481920253672
0.290494266508502 0.0175953448076237
0.293159351522341 0.00511960727567862
0.29582443653618 0.00115115175002599
0.29848952155002 0.00861262081561849
0.301154606563859 0.0224606443815178
0.303819691577699 0.0332522274489571
0.306484776591538 0.0327999830836331
0.309149861605378 0.0189757657934393
0.311814946619217 -0.00238376810072114
0.314480031633056 -0.0198001512592859
0.317145116646896 -0.0226254442915967
0.319810201660735 -0.00850041246679674
0.322475286674575 0.013864889962413
0.325140371688414 0.0300086106634044
0.327805456702254 0.0300085078325242
0.330470541716093 0.015921299948281
0.333135626729933 -8.06096534496672e-05
0.335800711743772 -0.00670658690563035
0.338465796757612 -0.00522957612122899
0.341130881771451 -0.0106993624317524
0.343795966785291 -0.0399008181111241
0.34646105179913 -0.0952150116746714
0.34912613681297 -0.157221928225401
0.351791221826809 -0.19340441556946
0.354456306840648 -0.179415305422182
0.357121391854488 -0.11719376792105
0.359786476868327 -0.0340922293870819
0.362451561882167 0.0351842940878871
0.365116646896006 0.0674888911260012
0.367781731909846 0.0591730493051375
0.370446816923685 0.0228582438240449
0.373111901937525 -0.0213309274901279
0.375776986951364 -0.0546002793888503
0.378442071965204 -0.0654401146815838
0.381107156979043 -0.0523592393905265
0.383772241992883 -0.0238749007812007
0.386437327006722 0.00450084177559733
0.389102412020561 0.0165356039252918
0.391767497034401 0.00311213829828668
0.39443258204824 -0.0322458170802444
0.39709766706208 -0.0742459756823608
0.399762752075919 -0.104301531677767
0.402427837089759 -0.112132262071746
0.405092922103598 -0.101587861668899
0.407758007117438 -0.0853595694264133
0.410423092131277 -0.0734368590723123
0.413088177145117 -0.0658434105615668
0.415753262158956 -0.0554934640070275
0.418418347172796 -0.0373740745255753
0.421083432186635 -0.0144061630153337
0.423748517200475 0.00575689787659238
0.426413602214314 0.0186606523106139
0.429078687228153 0.0266417026528984
0.431743772241993 0.0346088321349041
0.434408857255832 0.0434629638537579
0.437073942269672 0.0488515878654241
0.439739027283511 0.0459547964116099
0.442404112297351 0.0336469394087352
0.44506919731119 0.0131246288543193
0.44773428232503 -0.0156714423754687
0.450399367338869 -0.0529156046068439
0.453064452352709 -0.0927994840198991
0.455729537366548 -0.12129011263157
0.458394622380388 -0.125052968387262
0.461059707394227 -0.105175719055455
0.463724792408066 -0.0795038756450184
0.466389877421906 -0.0683228762203689
0.469054962435745 -0.0781024747828814
0.471720047449585 -0.100627340046208
0.474385132463424 -0.127122492879545
0.477050217477264 -0.158505887312851
0.479715302491103 -0.19636663970748
0.482380387504943 -0.226458492127457
0.485045472518782 -0.225722985416451
0.487710557532621 -0.203819847091194
0.490375642546461 -0.241504455684594
0.493040727560301 -0.481285597532619
0.49570581257414 -1.08553520399011
0.49837089758798 -2.20701185723568
0.501035982601819 -3.9807773900717
0.503701067615658 -6.49792668339992
0.506366152629498 -9.61826590951783
0.509031237643337 -12.3443012408246
0.511696322657177 -13.2447609095999
0.514361407671016 -13.2447609095999
0.517026492684856 -13.712452528092
0.519691577698695 -14.7828093990335
0.522356662712535 -15.8272100786557
0.525021747726374 -16.1985916466061
0.527686832740213 -16.1985916466062
0.530351917754053 -16.4657142081414
0.533017002767893 -17.1179004465706
0.535682087781732 -17.7626068028041
0.538347172795571 -17.9975594911599
0.541012257809411 -17.9975594911597
0.54367734282325 -18.1861618249533
0.54634242783709 -18.6575512530853
0.549007512850929 -19.1257426748493
0.551672597864769 -19.2984836473054
0.554337682878608 -19.2984836473055
0.557002767892448 -19.4449903594894
0.559667852906287 -19.8155801730151
0.562332937920126 -20.184557499488
0.564998022933966 -20.3217020899952
0.567663107947806 -20.321702089995
0.570328192961645 -20.4419263988867
0.572993277975484 -20.7482496695093
0.575658362989324 -21.0536934506678
0.578323448003163 -21.1677836004169
0.580988533017003 -21.167783600417
0.583653618030842 -21.2700254206064
0.586318703044682 -21.5317973099548
0.588983788058521 -21.7930784211636
0.591648873072361 -21.8910152703773
0.5943139580862 -21.8910152703757
0.59697904310004 -21.9801716502137
0.599644128113879 -22.209235402034
0.602309213127718 -22.4380316483386
0.604974298141558 -22.5240161937937
0.607639383155397 -22.5240161937866
0.610304468169237 -22.603220471961
0.612969553183076 -22.8072417716195
0.615634638196916 -23.0111321650613
0.618299723210755 -23.087912265976
0.620964808224595 -23.0879122659707
0.623629893238434 -23.1592875876477
0.626294978252274 -23.3435132436072
0.628960063266113 -23.5276942441369
0.631625148279953 -23.597164014687
0.634290233293792 -23.5971640146831
0.636955318307631 -23.6622169526053
0.639620403321471 -23.8303932117798
0.64228548833531 -23.9985813108619
0.64495057334915 -24.0621016187344
0.64761565836299 -24.0621016187346
0.650280743376829 -24.121939596923
0.652945828390668 -24.2768351976111
0.655610913404508 -24.4317793545109
0.658275998418347 -24.4903607250729
0.660941083432187 -24.4903607250645
0.663606168446026 -24.5458210703112
0.666271253459866 -24.6895400255269
0.668936338473705 -24.8333322664968
0.671601423487545 -24.8877467547926
0.674266508501384 -24.8877467547885
0.676931593515223 -24.9394785591856
0.679596678529063 -25.0736569365078
0.682261763542902 -25.2079258499876
0.684926848556742 -25.2587757936688
0.687591933570581 -25.2587757936665
0.690257018584421 -25.3072917907323
0.69292210359826 -25.4332267207173
0.695587188612099 -25.5592629511718
0.698252273625939 -25.6070267518808
0.700917358639779 -25.6070267518698
0.703582443653618 -25.6527396709583
0.706247528667458 -25.7714769299245
0.708912613681297 -25.8903222482935
0.711577698695136 -25.9353863476092
0.714242783708976 -25.935386347601
0.716907868722815 -25.9786330065171
0.719572953736655 -26.0910304562449
0.722238038750494 -26.2035390298481
0.724903123764334 -26.2462224874536
0.727568208778173 -26.2462224874483
0.730233293792013 -26.2872815486891
0.732898378805852 -26.3940456219084
0.735563463819692 -26.5009236684292
0.738228548833531 -26.5414889690435
0.740893633847371 -26.541488969045
0.74355871886121 -26.5805933358048
0.74622380387505 -26.6823201605096
0.748888888888889 -26.7841625366922
0.751553973902728 -26.8228315713623
0.754219058916568 -26.8228315713479
0.756884143930407 -26.8601780754151
0.759549228944247 -26.9573705870438
0.762214313958086 -27.0546781011677
0.764879398971926 -27.0916377934409
0.767544483985765 -27.0916377934401
0.770209568999604 -27.1273944026248
0.772874654013444 -27.2204828204762
0.775539739027283 -27.3136843290015
0.778204824041123 -27.3490962698358
0.780869909054963 -27.3490962698284
0.783534994068802 -27.3834077338448
0.786200079082641 -27.472761728845
0.788865164096481 -27.5622271406286
0.79153024911032 -27.5962288792367
0.79419533412416 -27.5962288792239
0.796860419137999 -27.6292198862256
0.799525504151839 -27.7151598063117
0.802190589165678 -27.8012102147572
0.804855674179518 -27.8339217376974
0.807520759193357 -27.8339217376862
0.810185844207196 -27.8657017913499
0.812850929221036 -27.9485080902674
0.815516014234876 -28.0314227786405
0.818181099248715 -28.0629495523584
0.820846184262555 -28.0629495523493
0.823511269276394 -28.0936145853777
0.826176354290233 -28.1735344642313
0.828841439304073 -28.253558994477
0.831506524317912 -28.2839938785339
0.834171609331752 -28.2839938785286
0.836836694345591 -28.3136279941821
0.839501779359431 -28.3908769442941
0.84216686437327 -28.4682297457158
0.844831949387109 -28.4976548213945
0.847497034400949 -28.4976548213936
0.850162119414788 -28.526332835081
0.852827204428628 -28.6011048094023
0.855492289442467 -28.6759771131964
0.858157374456307 -28.7044629697631
0.860822459470146 -28.7044629697624
0.863487544483986 -28.7322518563731
0.866152629497825 -28.804719069348
0.868817714511665 -28.8772847846773
0.871482799525504 -28.904897623409
0.874147884539344 -28.9048976233896
0.876812969553183 -28.9318575513966
0.879478054567023 -29.0021738232429
0.882143139580862 -29.0725857797337
0.884808224594701 -29.0993833936188
0.887473309608541 -29.0993833936044
0.89013839462238 -29.1255674715427
0.89280347963622 -29.1938715854823
0.89546856465006 -29.2622693002401
0.898133649663899 -29.2883074205366
0.900798734677738 -29.2883074205361
0.903463819691578 -29.3137647321843
0.906128904705417 -29.3801818372425
0.908793989719257 -29.4466899397256
0.911459074733096 -29.4720119440505
0.914124159746936 -29.4720119440345
0.916789244760775 -29.4967861939526
0.919454329774614 -29.5614302086285
0.922119414788454 -29.6261621936407
0.924784499802293 -29.6508114424394
0.927449584816133 -29.6508114424351
0.930114669829972 -29.6749432062778
0.932779754843812 -29.7379164777073
0.935444839857651 -29.8009756372765
0.938109924871491 -29.8249904071677
0.94077500988533 -29.8249904071617
0.943440094899169 -29.8485154067398
0.946105179913009 -29.9099127371721
0.948770264926849 -29.9713942543046
0.951435349940688 -29.9948100792668
0.954100434954528 -29.9948100792739
0.956765519968367 -30.0177614296785
0.959430604982206 -30.077668936747
0.962095689996046 -30.1376570974556
0.964760775009885 -30.1605065804955
0.967425860023725 -30.1605065805019
0.970090945037564 -30.1829151646162
0.972756030051404 -30.2414105032628
0.975421115065243 -30.2999844523041
0.978086200079082 -30.3222983014328
0.980751285092922 -30.3222983014297
0.983416370106762 -30.3441917841973
0.986081455120601 -30.4013486184057
0.988746540134441 -30.4585828405366
0.99141162514828 -30.4803877596633
0.994076710162119 -30.4803877596633
0.996741795175959 -30.501792089968
0.999406880189798 -30.5576764402569
1.00207196520364 -30.6136359959637
1.00473705021748 -30.6349573656303
1.00740213523132 -30.6349573656479
1.01006722024516 -30.6558969699128
1.012732305259 -30.7105717435031
1.01539739027284 -30.7653200614668
1.01806247528667 -30.7861808346297
1.02072756030051 -30.7861808346208
1.02339264531435 -30.8066766109799
1.02605773032819 -30.8601975342001
1.02872281534203 -30.9137895744366
1.03138790035587 -30.9342111500763
1.03405298536971 -30.9342111500673
1.03671807038355 -30.9542842725143
1.03938315539739 -31.006706045748
1.04204824041123 -31.0591969944658
1.04471332542507 -31.0792013607409
1.04737841043891 -31.0792013607405
1.05004349545275 -31.0988704050106
1.05270858046659 -31.1502400307904
1.05537366548043 -31.2016776502267
1.05803875049427 -31.2212812363431
1.06070383550811 -31.2212812363481
1.06336892052195 -31.2405654709917
1.06603400553578 -31.2909311518357
1.06869909054962 -31.341362538036
1.07136417556346 -31.3605841550576
1.0740292605773 -31.3605841550524
1.07669434559114 -31.3794974984894
1.07935943060498 -31.428901449375
1.08202451561882 -31.4783695985617
1.08468960063266 -31.4972241554967
1.0873546856465 -31.4972241554975
1.09001977066034 -31.5157832844995
1.09268485567418 -31.5642644893248
1.09534994068802 -31.6128088007696
1.09801502570186 -31.6313132715254
1.1006801107157 -31.6313132715432
1.10334519572954 -31.6495337515355
1.10601028074338 -31.6971302989057
1.10867536575722 -31.744787300994
1.11134045077106 -31.762955314855
1.1140055357849 -31.7629553148579
1.11667062079873 -31.7808492541449
1.11933570581257 -31.8275965609301
1.12200079082641 -31.8744041197053
1.12466587584025 -31.8922472370732
1.12733096085409 -31.8922472370493
1.12999604586793 -31.9098274557897
1.13266113088177 -31.9557588503404
1.13532621589561 -32.0017479990858
1.13799130090945 -32.0192811737006
1.14065638592329 -32.019281173707
1.14332147093713 -32.0365606834021
1.14598655595097 -32.0817054233871
1.14865164096481 -32.1269072048594
1.15131672597865 -32.1441408281778
1.15398181099249 -32.14414082816
1.15664689600633 -32.1611295492904
1.15931198102017 -32.2055185226819
1.16197706603401 -32.2499630366155
1.16464215104785 -32.2669084602579
1.16730723606168 -32.2669084602749
1.16997232107552 -32.2836179185186
1.17263740608936 -32.3272776855641
1.1753024911032 -32.3709917339525
1.17796757611704 -32.3876593090807
1.18063266113088 -32.3876593091029
1.18329774614472 -32.4040983682521
1.18596283115856 -32.4470556401746
1.1886279161724 -32.4900656578275
1.19129300118624 -32.5064656323336
1.19395808620008 -32.5064656323096
1.19662317121392 -32.5226445655665
1.19928825622776 -32.5649237197237
1.2019533412416 -32.6072541198447
1.20461842625544 -32.6233965448494
1.20728351126928 -32.6233965448399
1.20994859628312 -32.6393248483488
1.21261368129696 -32.6809477251527
1.21527876631079 -32.7226216980342
1.21794385132463 -32.7385129694324
1.22060893633847 -32.7385129694406
1.22327402135231 -32.7541979674188
1.22593910636615 -32.7951885047017
1.22860419137999 -32.8362292102237
1.23126927639383 -32.851879296918
1.23393436140767 -32.8518792969083
1.23659944642151 -32.8673287483158
1.23926453143535 -32.9077066156144
1.24192961644919 -32.9481325655244
1.24459470146303 -32.9635499313159
1.24725978647687 -32.9635499313116
1.24992487149071 -32.9787729586956
1.25258995650455 -33.0185581923364
1.25525504151839 -33.0583904160911
1.25792012653223 -33.0735818377593
1.26058521154607 -33.0735818377804
1.26325029655991 -33.0885849397584
1.26591538157374 -33.1277970035381
1.26858046658758 -33.1670553905517
1.27124555160142 -33.1820278028977
1.27391063661526 -33.1820278029272
1.2765757216291 -33.1968164607646
1.27924080664294 -33.2354724671632
1.28190589165678 -33.2741742267049
1.28457097667062 -33.288934676258
1.28723606168446 -33.2889346762294
1.2899011466983 -33.3035182799583
1.29256623171214 -33.34163541351
1.29523131672598 -33.3797964200652
1.29789640173982 -33.394352442729
1.30056148675366 -33.3943524426971
1.3032265717675 -33.4087353016909
1.30589165678134 -33.4463297491698
1.30855674179518 -33.48396704591
1.31122182680902 -33.4983222092577
1.31388691182285 -33.4983222092973
1.31655199683669 -33.5125103780096
1.31921708185053 -33.5495973434078
1.32188216686437 -33.586726956957
1.32454725187821 -33.600888911779
1.32721233689205 -33.6008889118022
1.32987742190589 -33.6148879383218
1.33254250691973 -33.6514821959331
1.33520759193357 -33.6881181629897
1.33787267694741 -33.7020924712882
1.34053776196125 -33.7020924712504
1.34320284697509 -33.7159083519315
1.34586793198893 -33.752023526213
1.34853301700277 -33.7881799215052
1.35119810201661 -33.8019720435162
1.35386318703045 -33.8019720435034
1.35652827204429 -33.8156098828966
1.35919335705813 -33.8512612508438
1.36185844207197 -33.8869523111634
1.3645235270858 -33.900567128525
1.36718861209964 -33.900567128554
1.36985369711348 -33.9140313340084
1.37251878212732 -33.9492302137893
1.37518386714116 -33.9844680416607
1.377848952155 -33.9979099431484
1.38051403716884 -33.9979099431375
1.38317912218268 -34.0112061509795
1.38584420719652 -34.0459654224143
1.38850929221036 -34.0807625436072
1.3911743772242 -34.0940375780418
1.39383946223804 -34.0940375780058
1.39650454725188 -34.1071702263406
1.39916963226572 -34.1415002176034
1.40183471727956 -34.1758680752343
1.4044998022934 -34.1889785727188
1.40716488730724 -34.1889785727384
1.40982997232108 -34.2019498226572
1.41249505733492 -34.2358641077921
1.41516014234875 -34.2698158475398
1.41782522736259 -34.2827671274289
1.42049031237643 -34.282767127453
1.42315539739027 -34.2955836803308
1.42582048240411 -34.3290920232496
1.42848556741795 -34.3626361516621
1.43115065243179 -34.3754341565657
1.43381573744563 -34.3754341565978
1.43648082245947 -34.388099313797
1.43914590747331 -34.4212114003587
1.44181099248715 -34.4543576323631
1.44447607750099 -34.4670034625148
1.44714116251483 -34.4670034624496
1.44980624752867 -34.4795212082543
1.45247133254251 -34.5122486036366
1.45513641755635 -34.5450108303634
1.45780150257019 -34.5575099110744
1.46046658758403 -34.557509911079
1.46313167259786 -34.569883028725
1.4657967576117 -34.6022338591168
1.46846184262554 -34.6346193545193
1.47112692763938 -34.6469753185479
1.47379201265322 -34.6469753185477
1.47645709766706 -34.6592081879049
1.4791221826809 -34.6911921328452
1.48178726769474 -34.7232096585228
1.48445235270858 -34.7354257646846
1.48711743772242 -34.7354257646863
1.48978252273626 -34.7475224220961
1.4924476077501 -34.779148908673
1.49511269276394 -36.7495431418538
1.49777777777778 -37.8198328336183
};
\addlegendentry{Baseline, $R=0$}
\end{axis}

\end{tikzpicture}


==> V2/eval/ber_20.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\frac{E_b}{\sigma^2}$},
xmajorgrids,
xtick={10, 12.5, 15, ..., 25},
xmin=9, xmax=26,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=0.000214571953855644, ymax=0.0338105777382641,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=+, mark size=3, mark options={solid}]
table {%
10 0.0242467953264713
12.5 0.0110496794804931
15 0.00532959401607513
17.5 0.00306666668038815
20 0.00180242673793275
22.5 0.0013253205235944
25 0.00101121795014478
%27.5 0.000783424911787733
%30 0.000814674918988853
};
%\addlegendentry{20}
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}]
table {%
10 0.0248493591696024
12.5 0.0113237178884447
15 0.00565117519969742
17.5 0.00348012819886208
20 0.00210485347945775
22.5 0.00157339741064029
25 0.00131458330112652
%27.5 0.00103246335626048
%30 0.00106380494816362
};
%\addlegendentry{30}
\addplot [semithick, color2, mark=asterisk, mark size=3, mark options={solid}]
table {%
10 0.0268637819588184
12.5 0.0128918271511793
15 0.00658119671667616
17.5 0.00401378201786429
20 0.00243475278174239
22.5 0.00198326209404816
25 0.00161121793207712
%27.5 0.00123282966420187
%30 0.0012003205192741
};
%\addlegendentry{40}
\addplot [semithick, color3, mark=square, mark size=3, mark options={solid}]
table {%
10 0.0185032039880753
12.5 0.00945833325386047
15 0.00454927887767553
17.5 0.00290643144398928
20 0.00159893196541816
22.5 0.00103966344613582
25 0.000605311302933842
%27.5 0.000376006297301501
%30 0.000270058837486431
};
%\addlegendentry{PRT}
\end{axis}

\end{tikzpicture}


==> V2/eval/ber_30.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\frac{E_b}{\sigma^2}$},
xmajorgrids,
xtick={10, 12.5, 15, ..., 25},
xmin=9, xmax=26,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=0.000221946495795994, ymax=0.028763574430894,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=+, mark size=3, mark options={solid}]
table {%
10 0.0166458338499069
12.5 0.0101586541905999
15 0.00553060889393091
17.5 0.00324951919396408
20 0.00208899569871525
22.5 0.00159217033662966
25 0.0012090099850566
%27.5 0.00113796620545062
%30 0.00110272434831131
};
%\addlegendentry{20}
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}]
table {%
10 0.0164567306637764
12.5 0.0101009615510702
15 0.00581570521555841
17.5 0.00352123400615528
20 0.00234412391738345
22.5 0.00188438645896635
25 0.00140448717391118
%27.5 0.0012333041951399
%30 0.00117179487424437
};
%\addlegendentry{30}
\addplot [semithick, color2, mark=asterisk, mark size=3, mark options={solid}]
table {%
10 0.0230576917529106
12.5 0.0122692298442125
15 0.00761778855323792
17.5 0.00427003193181008
20 0.00293776709198331
22.5 0.00247802197866674
25 0.00180573363064064
%27.5 0.00151165502823212
%30 0.00163669874309562
};
%\addlegendentry{40}
\addplot [semithick, color3, mark=square, mark size=3, mark options={solid}]
table {%
10 0.017368588924408
12.5 0.009767628274858
15 0.00500881392508745
17.5 0.00298263877630234
20 0.00185845349915326
22.5 0.00114800815936178
25 0.000636587734334171
%27.5 0.00039098656270653
%30 0.000276869628578424
};
%\addlegendentry{PRT}
\end{axis}

\end{tikzpicture}


==> V2/eval/ber_40.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\frac{E_b}{\sigma^2}$},
xmajorgrids,
xtick={10, 12.5, 15, ..., 25},
xmin=9, xmax=26,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=0.000228713345792401, ymax=0.0360773952572388,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=+, mark size=3, mark options={solid}]
table {%
10 0.0183685906231403
12.5 0.0124326932281256
15 0.00780689087696373
17.5 0.0044959937222302
20 0.00292040597802649
22.5 0.00221367530028025
25 0.00194262822798143
%27.5 0.00180470085342725
%30 0.0018106837619096
};
%\addlegendentry{20}
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}]
table {%
10 0.0230945521295071
12.5 0.015955128595233
15 0.0100328526459634
17.5 0.00542868603952229
20 0.00346923075287292
22.5 0.00278130341495077
25 0.00221933758712063
%27.5 0.00207799144896368
%30 0.00199925209290038
};
%\addlegendentry{30}
\addplot [semithick, color2, mark=asterisk, mark size=3, mark options={solid}]
table {%
10 0.0286634620279074
12.5 0.0214022441804409
15 0.0145592945627868
17.5 0.00985016021877527
20 0.00768803401539723
22.5 0.00666987181951602
25 0.00596955139189959
%27.5 0.00600106843436758
%30 0.00642788472274939
};
%\addlegendentry{40}
\addplot [semithick, color3, mark=square, mark size=3, mark options={solid}]
table {%
10 0.0191025640815496
12.5 0.012591346167028
15 0.00727243581786752
17.5 0.00368397426791489
20 0.00209655473008752
22.5 0.00134842412080616
25 0.000792200909927487
%27.5 0.000489461875986308
%30 0.000287871080217883
};
%\addlegendentry{PRT}
\end{axis}

\end{tikzpicture}


==> V2/eval/ccdf.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$e~[\si{\dB}]$},
xmajorgrids,
xmin=2, xmax=10,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\text{CCDF}_{|\alpha(t)|^2}(e) $},
ymajorgrids,
ymin=5e-06, ymax=3,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=+, mark size=3, mark options={solid}]
table {%
0.101464577019215 0.393805180952381
0.396041452884674 0.367264685714286
0.690618336200714 0.340525904761905
0.985195159912109 0.313687314285714
1.27977204322815 0.286951695238095
1.57434892654419 0.260429942857143
1.86892580986023 0.234163238095238
2.16350269317627 0.208384266666667
2.45807957649231 0.183314361904762
2.75265645980835 0.159071733333333
3.04723334312439 0.1358256
3.34181022644043 0.113744342857143
3.63638710975647 0.0931153142857143
3.93096399307251 0.0740155047619048
4.22554063796997 0.0566458666666667
4.52011775970459 0.0411877333333333
4.81469440460205 0.0278787428571429
5.10927152633667 0.0169222476190476
5.40384817123413 0.00841066666666667
5.69842529296875 0.00289321904761905
5.99300193786621 0.000699428571428571
6.28757905960083 0.00012247619047619
6.58215570449829 1.37904761904762e-05
6.87673282623291 1.06666666666667e-06
};
\addlegendentry{E2E, $\gpeak=6~\si{dB}$}
\addplot [semithick, color1, mark=square, mark size=2, mark options={solid}]
table {%
0.324601471424103 0.34156
0.698699653148651 0.310030095238095
1.07279777526855 0.278978285714286
1.4468959569931 0.248454476190476
1.82099413871765 0.219090666666667
2.19509243965149 0.190974857142857
2.56919050216675 0.164407619047619
2.94328880310059 0.139785523809524
3.31738686561584 0.116993904761905
3.6914849281311 0.0963424761904762
4.06558322906494 0.0781241904761905
4.43968152999878 0.0619611428571429
4.81377935409546 0.0480864761904762
5.1878776550293 0.0365234285714286
5.56197595596313 0.0269889523809524
5.93607425689697 0.0193977142857143
6.31017208099365 0.0135622857142857
6.68427038192749 0.00915580952380952
7.05836868286133 0.00598476190476191
7.43246698379517 0.00373371428571429
7.80656480789185 0.00226742857142857
8.18066310882568 0.00131047619047619
8.55476093292236 0.000723047619047619
8.92885971069336 0.000386666666666667
9.30295753479004 0.000187809523809524
9.67705535888672 8.87619047619048e-05
10.0511541366577 3.69523809523809e-05
10.4252519607544 1.1047619047619e-05
10.7993507385254 4.19047619047619e-06
11.1734485626221 1.9047619047619e-06
11.5475463867188 1.14285714285714e-06
11.9216451644897 7.61904761904762e-07
};
\addlegendentry{Baseline, $R=0$}
\end{axis}

\end{tikzpicture}


==> V2/eval/ccdf_const.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={ $e~[\si{\dB}]$},
xmajorgrids,
xmin=2, xmax=10,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\text{CCDF}_{|\alpha(t)|^2}(e)$ },
ymajorgrids,
ymin=5e-06, ymax=3,
ymode=log,
ytick style={color=black}
]
%\addplot [semithick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=+, mark size=3, mark options={solid}]
\addplot [semithick, color0, dash pattern=on 1pt off 1pt, mark=+, mark size=3, mark options={solid}]
table {%
0.0306621547788382 0.463842057142857
0.302457183599472 0.433853219047619
0.574252188205719 0.402547923809524
0.846047222614288 0.369996952380952
1.11784219741821 0.336168723809524
1.38963723182678 0.301184419047619
1.66143226623535 0.265173371428571
1.93322730064392 0.2283024
2.20502233505249 0.190936761904762
2.47681736946106 0.153442057142857
2.74861240386963 0.116525676190476
3.0204074382782 0.0815008380952381
3.29220247268677 0.0505213714285714
3.56399750709534 0.026621219047619
3.83579230308533 0.0114221333333333
4.1075873374939 0.00381154285714286
4.37938261032104 0.000903961904761905
4.65117740631104 0.000129142857142857
4.92297267913818 9.37142857142857e-06
5.19476747512817 3.04761904761905e-07
5.46656274795532 3.80952380952381e-08
};
\addlegendentry{E2E, $\gpeak=4~\si{dB}$}
%\addplot [semithick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=o, mark size=2, mark options={solid}]
\addplot [semithick, color1, dash pattern=on 1pt off 1pt, mark=o, mark size=2, mark options={solid}]
table {%
0.215409502387047 0.334035619047619
0.510280966758728 0.309861676190476
0.805152416229248 0.286007352380952
1.10002386569977 0.262591771428571
1.39489543437958 0.239740076190476
1.6897668838501 0.217626895238095
1.98463833332062 0.196333714285714
2.27950978279114 0.175950133333333
2.57438135147095 0.156632342857143
2.86925268173218 0.138449904761905
3.16412425041199 0.121488457142857
3.45899558067322 0.105796457142857
3.75386714935303 0.0914179809523809
4.04873847961426 0.078414780952381
4.34361028671265 0.0666984761904762
4.63848161697388 0.0562793523809524
4.93335294723511 0.0471129523809524
5.22822427749634 0.0391968761904762
5.52309608459473 0.0323596952380952
5.81796741485596 0.026524
6.11283874511719 0.0216392
6.40771055221558 0.0175647619047619
6.70258188247681 0.014241219047619
6.99745321273804 0.0114997714285714
7.29232454299927 0.00928251428571429
7.58719635009766 0.0074928380952381
7.88206768035889 0.00604148571428571
8.17693901062012 0.0048736380952381
8.47181034088135 0.00392731428571429
8.76668167114258 0.00315333333333333
9.06155395507812 0.00252057142857143
9.35642528533936 0.00199660952380952
9.65129661560059 0.00156765714285714
9.94616794586182 0.00121428571428571
10.241039276123 0.000925942857142857
10.5359106063843 0.000698133333333333
10.8307828903198 0.000514628571428571
11.1256542205811 0.000368152380952381
11.4205255508423 0.000258247619047619
11.7153968811035 0.000175619047619048
12.0102682113647 0.000114780952380952
12.305139541626 7.22285714285714e-05
12.6000108718872 4.31238095238095e-05
12.8948831558228 2.46857142857143e-05
13.189754486084 1.2952380952381e-05
13.4846258163452 6.8952380952381e-06
13.7794971466064 3.65714285714286e-06
14.0743684768677 1.75238095238095e-06
14.3692398071289 9.52380952380952e-07
14.6641111373901 3.80952380952381e-07
14.9589834213257 2.66666666666667e-07
15.2538547515869 1.52380952380952e-07
15.5487260818481 3.80952380952381e-08
};
\addlegendentry{Extracted const.}
\end{axis}

\end{tikzpicture}


==> V2/eval/cov_20.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=5cm,height=5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=74.5,
xtick style={color=black},
xtick={7,22,37,52,67},
xticklabels={-30,-15,0,15,30},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=74.5,
ytick style={color=black},
ytick={7,22,37,52,67},
yticklabels={-30,-15,0,15,30}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=74.5, ymin=74.5, ymax=-0.5] {eval/cov_20-000.png};
\end{axis}

\end{tikzpicture}


==> V2/eval/cov_30.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=5cm,height=5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=74.5,
xtick style={color=black},
xtick={7,22,37,52,67},
xticklabels={-30,-15,0,15,30},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=74.5,
ytick style={color=black},
ytick={7,22,37,52,67},
yticklabels={-30,-15,0,15,30}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=74.5, ymin=74.5, ymax=-0.5] {eval/cov_30-000.png};
\end{axis}

\end{tikzpicture}


==> V2/eval/cov_40.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=5cm,height=5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=74.5,
xtick style={color=black},
xtick={7,22,37,52,67},
xticklabels={-30,-15,0,15,30},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=74.5,
ytick style={color=black},
ytick={7,22,37,52,67},
yticklabels={-30,-15,0,15,30}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=74.5, ymin=74.5, ymax=-0.5] {eval/cov_40-000.png};
\end{axis}

\end{tikzpicture}


==> V2/eval/cov_colorbar.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}


\begin{axis}[
width=2cm,height=5cm,
axis y line=right,
tick align=outside,
xmin=-30, xmax=1.5,
xtick pos=left,
%xtick style={draw=none},
xtick=\empty,
y grid style={white!69.0196078431373!black},
ymin=-30, ymax=1.5,
ytick pos=right,
ylabel={Correlation [\si{\dB}]},
ytick style={color=black},
yticklabel style={anchor=west}
]
% \path [draw=white, fill=white, line width=0.004pt]
% (axis cs:-30,-30)
% --(axis cs:-30,-29.876953125)
% --(axis cs:-30,1.376953125)
% --(axis cs:-30,1.5)
% --(axis cs:1.5,1.5)
% --(axis cs:1.5,1.376953125)
% --(axis cs:1.5,-29.876953125)
% --(axis cs:1.5,-30)
% --cycle;
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-30, xmax=1.5, ymin=-30, ymax=1.5] {eval/cov_colorbar-001.png};
% \path [draw=black, line width=0.32pt]
% (axis cs:-30,-30)
% --(axis cs:-30,-29.876953125)
% --(axis cs:-30,1.376953125)
% --(axis cs:-30,1.5)
% --(axis cs:1.5,1.5)
% --(axis cs:1.5,1.376953125)
% --(axis cs:1.5,-29.876953125)
% --(axis cs:1.5,-30)
% --cycle;
\end{axis}

\end{tikzpicture}


==> V2/eval/energy_const_pates.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.98,0.02)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Subcarrier index $n$},
xmajorgrids,
xtick = {-30, -15, 0, 15, 30},
xmin=-40.7, xmax=40.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\EE_k \left[ |\bar{\mathcal{C}}(n,k)|^2 \right]$},
ymajorgrids,
ymin=0.0892762571573257, ymax=1.65094530284405,
ytick style={color=black}
]
%\addplot [semithick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
\addplot [semithick, color0, dash pattern=on 1pt off 1pt]
table {%
-37 0.160261213779449
-36 0.178962647914886
-35 0.204348176717758
-34 0.230534255504608
-33 0.265210866928101
-32 0.296909153461456
-31 0.337118536233902
-30 0.376962333917618
-29 0.422083824872971
-28 0.468639135360718
-27 0.525643825531006
-26 0.584878146648407
-25 0.637288212776184
-24 0.685698926448822
-23 0.750823616981506
-22 0.810682594776154
-21 0.872012197971344
-20 0.927743196487427
-19 0.989519357681274
-18 1.04258060455322
-17 1.10673856735229
-16 1.1493968963623
-15 1.185462474823
-14 1.22462666034698
-13 1.27899265289307
-12 1.30964183807373
-11 1.34447550773621
-10 1.38905835151672
-9 1.41250479221344
-8 1.44237041473389
-7 1.47729229927063
-6 1.49166369438171
-5 1.53108608722687
-4 1.53331661224365
-3 1.56028628349304
-2 1.55523979663849
-1 1.57996034622192
0 1.57294714450836
1 1.5439178943634
2 1.55541825294495
3 1.55014157295227
4 1.53359138965607
5 1.52383852005005
6 1.51304030418396
7 1.48090636730194
8 1.46889901161194
9 1.44764363765717
10 1.39895272254944
11 1.39651536941528
12 1.33268117904663
13 1.30107545852661
14 1.27028703689575
15 1.22734475135803
16 1.17434978485107
17 1.13555085659027
18 1.06350696086884
19 1.02035462856293
20 0.957301497459412
21 0.898664116859436
22 0.827974379062653
23 0.763263463973999
24 0.703479945659637
25 0.643402338027954
26 0.579641342163086
27 0.533875226974487
28 0.478126436471939
29 0.424997538328171
30 0.375556796789169
31 0.336856544017792
32 0.301724493503571
33 0.267655521631241
34 0.233090728521347
35 0.20718240737915
36 0.181130275130272
37 0.160344213247299
};
\addlegendentry{$\gpeak=4$}
\addplot [semithick, color0, dashed]
table {%
-37 0.710524439811707
-36 0.745990812778473
-35 0.774487495422363
-34 0.791763842105865
-33 0.818379938602448
-32 0.852114379405975
-31 0.878749489784241
-30 0.904673337936401
-29 0.940613150596619
-28 0.956783831119537
-27 0.99269038438797
-26 0.986374020576477
-25 1.00299847126007
-24 1.01407110691071
-23 1.03190755844116
-22 1.04131293296814
-21 1.0415552854538
-20 1.04279935359955
-19 1.04042935371399
-18 1.03951811790466
-17 1.03398036956787
-16 1.03911423683167
-15 1.02434182167053
-14 1.02074670791626
-13 1.02825307846069
-12 1.02809679508209
-11 1.02226865291595
-10 1.02563858032227
-9 1.03517019748688
-8 1.04234409332275
-7 1.04695785045624
-6 1.04857695102692
-5 1.05702042579651
-4 1.05142641067505
-3 1.05929148197174
-2 1.06771230697632
-1 1.07334017753601
0 1.0705099105835
1 1.06966495513916
2 1.05558276176453
3 1.05743813514709
4 1.05309534072876
5 1.0497499704361
6 1.03988826274872
7 1.04067420959473
8 1.03577184677124
9 1.02498316764832
10 1.01053285598755
11 1.00752139091492
12 1.01200258731842
13 1.00238311290741
14 1.0101752281189
15 1.00128769874573
16 1.00653457641602
17 1.00986409187317
18 1.02007591724396
19 1.02245712280273
20 1.03194296360016
21 1.03731513023376
22 1.02125322818756
23 1.01891994476318
24 1.008953332901
25 0.999530911445618
26 0.986116647720337
27 0.965908765792847
28 0.946252524852753
29 0.92317807674408
30 0.897688984870911
31 0.877076089382172
32 0.842434763908386
33 0.819824934005737
34 0.786785185337067
35 0.764299929141998
36 0.754411935806274
37 0.702620267868042
};
\addlegendentry{$\gpeak=6$}
\addplot [semithick, color0]
table {%
-37 1.02837598323822
-36 1.03338670730591
-35 1.04991090297699
-34 1.04456567764282
-33 1.03709673881531
-32 1.03621935844421
-31 1.02757930755615
-30 1.02994549274445
-29 1.02930998802185
-28 1.02663087844849
-27 1.01867437362671
-26 1.01767683029175
-25 1.02199053764343
-24 1.0162627696991
-23 1.01708841323853
-22 1.01848649978638
-21 1.01265954971313
-20 1.009108543396
-19 1.00846385955811
-18 1.00793218612671
-17 1.0066351890564
-16 1.00639390945435
-15 1.0064662694931
-14 1.00424194335938
-13 0.999924898147583
-12 1.00217866897583
-11 0.997429609298706
-10 0.997873783111572
-9 1.00075089931488
-8 0.993787050247192
-7 0.997596383094788
-6 0.998067617416382
-5 0.994593620300293
-4 0.993288636207581
-3 0.992273330688477
-2 0.99259352684021
-1 0.987436830997467
0 0.989230215549469
1 0.986879229545593
2 0.99111008644104
3 0.988133311271667
4 0.987615823745728
5 0.985229790210724
6 0.987941861152649
7 0.9871666431427
8 0.988391816616058
9 0.984438419342041
10 0.982549905776978
11 0.987545967102051
12 0.984489381313324
13 0.983137190341949
14 0.984145760536194
15 0.988579988479614
16 0.985767602920532
17 0.983724594116211
18 0.985374331474304
19 0.984719455242157
20 0.984309554100037
21 0.986033618450165
22 0.978580474853516
23 0.977412581443787
24 0.97972297668457
25 0.979795098304749
26 0.980057835578918
27 0.975641489028931
28 0.979750394821167
29 0.980135083198547
30 0.98473858833313
31 0.989875257015228
32 0.99312686920166
33 0.995208323001862
34 1.00295197963715
35 1.0019907951355
36 1.00795793533325
37 0.984476447105408
};
\addlegendentry{$\gpeak=9$}
\end{axis}

\end{tikzpicture}


==> V2/eval/gp_20.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=9, xmax=31,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Goodput [\si{\bit}]},
ymajorgrids,
ymin=1.80203300261452, ymax=2.00720599866869,
ytick style={color=black}
]
\addplot [semithick, color0, mark=+, mark size=3, mark options={solid}]
table {%
10 1.89266666299105
12.5 1.9382500013113
15 1.97181089781225
17.5 1.98249519238621
20 1.99067521343629
22.5 1.99215170954913
25 1.99550480760324
27.5 1.99692548075109
30 1.9978799533935
};
%\addlegendentry{20}
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}]
table {%
10 1.87918910384178
12.5 1.93209294646978
15 1.97097115404904
17.5 1.97987179485708
20 1.98986858967692
22.5 1.99137606840829
25 1.99476335469323
27.5 1.99613581730227
30 1.99694900933272
};
%\addlegendentry{30}
\addplot [semithick, color2, mark=asterisk, mark size=3, mark options={solid}]
table {%
10 1.86692307889462
12.5 1.92449038147926
15 1.96605448797345
17.5 1.97667467994243
20 1.9875128204003
22.5 1.98948717983067
25 1.99384989317817
27.5 1.99557972754701
30 1.9968234265583
};
%\addlegendentry{40}
\addplot [semithick, color3, mark=square, mark size=3, mark options={solid}]
table {%
10 1.81135904788971
12.5 1.87030231952667
15 1.89836847782135
17.5 1.90702819824219
20 1.91641187667847
22.5 1.9213844537735
25 1.92510640621185
27.5 1.92701888084412
30 1.92815291881561
};
%\addlegendentry{0}
\end{axis}

\end{tikzpicture}


==> V2/eval/gp_30.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=9, xmax=31,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Goodput [\si{\bit}]},
ymajorgrids,
ymin=1.70317240780278, ymax=2.01090700686618,
ytick style={color=black}
]
\addplot [semithick, color0, mark=+, mark size=3, mark options={solid}]
table {%
10 1.86943909525871
12.5 1.94126923009753
15 1.95630769059062
17.5 1.97447435733676
20 1.98432371811941
22.5 1.98979807707171
25 1.99287019227631
27.5 1.99581089743879
30 1.99649759609019
};
%\addlegendentry{20}
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}]
table {%
10 1.85358654499054
12.5 1.92886858969927
15 1.95584615319967
17.5 1.97449679476023
20 1.98471474321559
22.5 1.99001923048248
25 1.99363862187602
27.5 1.99609668808989
30 1.99691907054512
};
%\addlegendentry{30}
\addplot [semithick, color2, mark=asterisk, mark size=3, mark options={solid}]
table {%
10 1.80550000071526
12.5 1.90964423120022
15 1.93933974206448
17.5 1.9657948705256
20 1.97988621797413
22.5 1.98665491460512
25 1.99149919860065
27.5 1.99446474364959
30 1.99571674680919
};
%\addlegendentry{40}
\addplot [semithick, color3, mark=square, mark size=3, mark options={solid}]
table {%
10 1.71716034412384
12.5 1.76436686515808
15 1.79517424106598
17.5 1.80874693393707
20 1.81268966197968
22.5 1.81943321228027
25 1.82268881797791
27.5 1.82428359985352
30 1.82536792755127
};
%\addlegendentry{4}
\end{axis}

\end{tikzpicture}


==> V2/eval/gp_40.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=9, xmax=31,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Goodput [\si{\bit}]},
ymajorgrids,
ymin=1.38662141720221, ymax=2.02258589511039,
ytick style={color=black}
]
\addplot [semithick, color0, mark=+, mark size=3, mark options={solid}]
table {%
10 1.82704167068005
12.5 1.90628525614738
15 1.94774359092116
17.5 1.97000000067055
20 1.98129006409645
22.5 1.99007371789776
25 1.99266025656834
27.5 1.99367841884183
30 1.9925016022753
};
%\addlegendentry{20}
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}]
table {%
10 1.81219550848007
12.5 1.89268909811974
15 1.93866666615009
17.5 1.95922756567597
20 1.97620192383975
22.5 1.98803525650874
25 1.99264423083514
27.5 1.99354807691028
30 1.99304326926358
};
%\addlegendentry{30}
\addplot [semithick, color2, mark=asterisk, mark size=3, mark options={solid}]
table {%
10 1.78941987454891
12.5 1.87328526377678
15 1.92434615641832
17.5 1.95166666805744
20 1.96713782036304
22.5 1.97843108978122
25 1.98350320477039
27.5 1.98550641008963
30 1.98374679498374
};
%\addlegendentry{40}
\addplot [semithick, color3, mark=square, mark size=3, mark options={solid}]
table {%
10 1.41552889347076
12.5 1.46134424209595
15 1.48576760292053
17.5 1.50154948234558
20 1.50540804862976
22.5 1.51302576065063
25 1.51444876194
27.5 1.51605880260468
30 1.51698064804077
};
%\addlegendentry{16}
\end{axis}

\end{tikzpicture}


==> V2/eval/power_subcarriers.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.02)},
  anchor=south,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Subcarrier index},
xtick = {-30, -15, 0, 15, 30},
xmajorgrids,
xmin=-40.7, xmax=40.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$E_n \left[|\xv_n|^2 \right]$},
ymajorgrids,
ymin=0.0576631758362055, ymax=1.12922138385475,
ytick style={color=black}
]
\addplot [semithick, color1]
table {%
-37 1.03111910820007
-36 1.03385746479034
-35 1.03923320770264
-34 1.05720007419586
-33 1.03550052642822
-32 1.03485810756683
-31 1.02800130844116
-30 1.04845309257507
-29 1.02976274490356
-28 1.01962292194366
-27 1.0232492685318
-26 1.01172542572021
-25 1.02883803844452
-24 1.02799785137177
-23 1.01899302005768
-22 1.02556192874908
-21 1.00689446926117
-20 1.01758122444153
-19 1.03649234771729
-18 1.00674319267273
-17 1.01164877414703
-16 0.988463521003723
-15 1.00538897514343
-14 1.00149941444397
-13 1.01179563999176
-12 0.997092366218567
-11 0.986716389656067
-10 0.996045649051666
-9 1.00028884410858
-8 0.99087780714035
-7 0.998530089855194
-6 0.993778645992279
-5 0.990337729454041
-4 0.993604958057404
-3 0.984837710857391
-2 0.989624381065369
-1 0.997469842433929
0 0.996970355510712
1 0.978860855102539
2 1.006711602211
3 0.981540203094482
4 0.995557904243469
5 0.980491936206818
6 0.985247373580933
7 0.995787739753723
8 0.986366927623749
9 0.977036476135254
10 0.983359217643738
11 0.980548322200775
12 0.985097825527191
13 0.99271833896637
14 0.978238046169281
15 0.97946685552597
16 1.0110969543457
17 0.981496870517731
18 0.994325816631317
19 0.98721307516098
20 0.968293905258179
21 0.975181102752686
22 0.982566893100739
23 0.996837615966797
24 0.970447838306427
25 0.982376873493195
26 0.956460475921631
27 0.982670068740845
28 0.971469819545746
29 0.987303018569946
30 0.989450216293335
31 0.995298802852631
32 0.98803448677063
33 1.00204539299011
34 1.00887608528137
35 1.01165330410004
36 0.996788799762726
37 0.97643107175827
};
\addlegendentry{$\bleak = -20$~\si{dB}}
\addplot [semithick, color0]
table {%
-37 0.394234329462051
-36 0.849884510040283
-35 0.92091315984726
-34 0.979568660259247
-33 0.991887509822845
-32 0.994583189487457
-31 1.00772309303284
-30 1.02929127216339
-29 1.03279507160187
-28 1.01638829708099
-27 1.01908099651337
-26 1.01274573802948
-25 1.02495062351227
-24 1.03006303310394
-23 1.02270567417145
-22 1.021613240242
-21 1.03020024299622
-20 1.03042006492615
-19 1.05113446712494
-18 1.02504181861877
-17 1.03956985473633
-16 1.00732982158661
-15 1.02720677852631
-14 1.04590737819672
-13 1.04506099224091
-12 1.02441620826721
-11 1.02510559558868
-10 1.03288722038269
-9 1.03358221054077
-8 1.02628362178802
-7 1.02852845191956
-6 1.03796494007111
-5 1.03753614425659
-4 1.04288172721863
-3 1.03350591659546
-2 1.03495895862579
-1 1.05018126964569
0 1.04681944847107
1 1.02783560752869
2 1.05139660835266
3 1.03249883651733
4 1.04407346248627
5 1.0327330827713
6 1.02391576766968
7 1.03990137577057
8 1.02911198139191
9 1.03274619579315
10 1.03038704395294
11 1.02464592456818
12 1.0388218164444
13 1.03748691082001
14 1.01784753799438
15 1.02575790882111
16 1.05120384693146
17 1.02341520786285
18 1.03270137310028
19 1.03154277801514
20 1.00719702243805
21 1.01436567306519
22 1.01709127426147
23 1.02963781356812
24 1.01677489280701
25 1.00660479068756
26 0.996297240257263
27 1.01689457893372
28 1.00580310821533
29 1.02261757850647
30 1.00837647914886
31 1.01957356929779
32 0.993280827999115
33 0.979392886161804
34 0.96235316991806
35 0.925103783607483
36 0.855167508125305
37 0.39049044251442
};
\addlegendentry{$\bleak = -30$~\si{dB}}
\addplot [semithick, color2]
table {%
-37 0.127902194857597
-36 0.688325762748718
-35 0.871064901351929
-34 0.875893712043762
-33 0.978251099586487
-32 0.963384985923767
-31 1.0073789358139
-30 1.00741195678711
-29 1.04175639152527
-28 1.00433719158173
-27 1.04092276096344
-26 1.02410411834717
-25 1.04981791973114
-24 1.02981007099152
-23 1.04763305187225
-22 1.04229605197906
-21 1.04704940319061
-20 1.0460296869278
-19 1.06218063831329
-18 1.05800700187683
-17 1.06249558925629
-16 1.0452653169632
-15 1.05291306972504
-14 1.05265533924103
-13 1.05029153823853
-12 1.06049919128418
-11 1.05081748962402
-10 1.07054913043976
-9 1.0497944355011
-8 1.06423544883728
-7 1.06710660457611
-6 1.07795822620392
-5 1.07040357589722
-4 1.06327962875366
-3 1.05679059028625
-2 1.06900668144226
-1 1.08051419258118
0 1.05856394767761
1 1.07525455951691
2 1.06486821174622
3 1.04599821567535
4 1.05602157115936
5 1.07804799079895
6 1.07512998580933
7 1.03510010242462
8 1.07397902011871
9 1.04767179489136
10 1.05928432941437
11 1.06938004493713
12 1.05251741409302
13 1.06591737270355
14 1.03210031986237
15 1.05259943008423
16 1.06347107887268
17 1.01992678642273
18 1.04817008972168
19 1.03191292285919
20 1.03644680976868
21 1.0608081817627
22 1.02749228477478
23 1.06456875801086
24 1.04929208755493
25 1.0314964056015
26 1.02537178993225
27 1.05142021179199
28 1.01878750324249
29 1.01814031600952
30 0.996125042438507
31 1.00453579425812
32 0.984402120113373
33 0.986095011234283
34 0.889274179935455
35 0.832385182380676
36 0.652933478355408
37 0.106370367109776
};
\addlegendentry{$\bleak = -40$~\si{dB}}
\end{axis}

\end{tikzpicture}


==> V2/eval/rates_papr_2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\pgfplotsset{
    width=.55\textwidth,
    height=0.5\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\text{PAPR}_{10^{-3}}$ [\si{dB}]},
xmajorgrids,
xmin=4, xmax=9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average rate per RE [\si{\bit}]},
ymajorgrids,
ymin=2, ymax=3.7,
ytick style={color=black}
]
\addplot [semithick, color3, mark=*, mark size=3, mark options={solid}]
table {%
4.3 2.97
5.2 3.3
5.9 3.48
6.8 3.51
7.6 3.53
8.4 3.54
};
\addlegendentry{E2E system,  $\beta_{\text{leak}}=-20$ \si{dB}}
\draw (axis cs:4.3+-0.35, 2.97+0.03) node[
  scale=0.5,
  anchor=base west,
  text=color3,
  rotate=0.0
]{-23.1};
\draw (axis cs:5.2+-0.35, 3.3+0.03) node[
  scale=0.5,
  anchor=base west,
  text=color3,
  rotate=0.0
]{-22.2};
\draw (axis cs:5.9+-0.35, 3.48+0.03) node[
  scale=0.5,
  anchor=base west,
  text=color3,
  rotate=0.0
]{-21.2};
\draw (axis cs:6.8+-0.35, 3.51+0.03) node[
  scale=0.5,
  anchor=base west,
  text=color3,
  rotate=0.0
]{-20.9};
\draw (axis cs:7.6+-0.35, 3.53+0.03) node[
  scale=0.5,
  anchor=base west,
  text=color3,
  rotate=0.0
]{-20.7};
\draw (axis cs:8.4+-0.35, 3.54+0.03) node[
  scale=0.5,
  anchor=base west,
  text=color3,
  rotate=0.0
]{-20.7};

\addlegendentry{E2E system,  $\beta_{\text{leak}}=-30$ \si{dB}}
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid}]
table {%
4.28 2.83
5.25 3.13
6.0 3.35
6.75 3.42
7.6 3.45
8.6 3.47
};
\draw (axis cs:4.28-0.3, 2.83+0.02) node[
  scale=0.5,
  anchor=base west,
  text=color2,
  rotate=0.0
]{-30.7};
\draw (axis cs:5.25-0.4, 3.13+0.013) node[
  scale=0.5,
  anchor=base west,
  text=color2,
  rotate=0.0
]{-30.6};
\draw (axis cs:6.0-0.4, 3.35+0.013) node[
  scale=0.5,
  anchor=base west,
  text=color2,
  rotate=0.0
]{-30.8};
\draw (axis cs:6.75-0.4, 3.42+0.013) node[
  scale=0.5,
  anchor=base west,
  text=color2,
  rotate=0.0
]{-30.8};
\draw (axis cs:7.6-0.4, 3.45+0.006) node[
  scale=0.5,
  anchor=base west,
  text=color2,
  rotate=0.0
]{-31.5};
\draw (axis cs:8.6-0.45, 3.47+0.01) node[
  scale=0.5,
  anchor=base west,
  text=color2,
  rotate=0.0
]{-31.6};


\addlegendentry{E2E system,  $\beta_{\text{leak}}=-40$ \si{dB}}
\addplot [semithick, color0, mark=diamond*, mark size=3, mark options={solid}]
table {%
4.3 2.67
5.2 3.01
6.0 3.12
6.75 3.23
7.7 3.32
8.7 3.39
};
\draw (axis cs:4.3-0.3, 2.67+0.03) node[
  scale=0.5,
  anchor=base west,
  text=color0,
  rotate=0.0
]{-43.0};
\draw (axis cs:5.2-0.4, 3.01+0.01) node[
  scale=0.5,
  anchor=base west,
  text=color0,
  rotate=0.0
]{-40.9};
\draw (axis cs:6.0-0.4, 3.12+0.01) node[
  scale=0.5,
  anchor=base west,
  text=color0,
  rotate=0.0
]{-41.3};
\draw (axis cs:6.75-0.4, 3.23+0.01) node[
  scale=0.5,
  anchor=base west,
  text=color0,
  rotate=0.0
]{-42.2};
\draw (axis cs:7.7-0.4, 3.32+0.01) node[
  scale=0.5,
  anchor=base west,
  text=color0,
  rotate=0.0
]{-40.3};
\draw (axis cs:8.7-0.5, 3.39-0.01) node[
  scale=0.5,
  anchor=base west,
  text=color0,
  rotate=0.0
]{-40.3};

\addlegendentry{Baseline}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
4.7  1.96
5.1  2.7
6.1  3.1
6.9  3.25
7.75  3.36
8.4 3.45
};
\draw (axis cs:4.7+0.05 , 1.96-0.025) node[
  scale=0.5,
  anchor=base west,
  text=color1,
  rotate=0.0
]{-20.6};
\draw (axis cs:5.1+0.05 , 2.7-0.025) node[
  scale=0.5,
  anchor=base west,
  text=color1,
  rotate=0.0
]{-20.8};
\draw (axis cs:6.1+0.05 , 3.1-0.025) node[
  scale=0.5,
  anchor=base west,
  text=color1,
  rotate=0.0
]{-20.5};
\draw (axis cs:6.9+0.05 , 3.25-0.025) node[
  scale=0.5,
  anchor=base west,
  text=color1,
  rotate=0.0
]{-20.5};
\draw (axis cs:7.75+0.06 , 3.36-0.015) node[
  scale=0.5,
  anchor=base west,
  text=color1,
  rotate=0.0
]{-20.5};
\draw (axis cs:8.4+0.07 , 3.45-0.035) node[
  scale=0.5,
  anchor=base west,
  text=color1,
  rotate=0.0
]{-20.5};





\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}]
table {%
8.4 3.45
};

\addplot [semithick, black, mark=o, mark size=3, mark options={solid,fill opacity=0}]
table {%
5.9 3.48
};

\end{axis}

\end{tikzpicture}


==> V2/eval/var_pates.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.98,0.80)},
  anchor=north east,
  draw=white!80!black
},tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Subcarrier index $n$},
xmajorgrids,
xtick = {-30, -15, 0, 15, 30},
xmin=-40.7, xmax=40.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\EE_k \left[ \bar{\mathcal{V}}(n,k) \right]$},
ymajorgrids,
ymin=-0.00300030952203088, ymax=0.105235780536896,
ytick style={color=black}
]
%\addplot [semithick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
\addplot [semithick, color0, dash pattern=on 1pt off 1pt]
table {%
-37 0.00236992677673697
-36 0.00399293610826135
-35 0.00527686718851328
-34 0.00654227565973997
-33 0.00835634022951126
-32 0.0100266812369227
-31 0.0121355373412371
-30 0.0150105534121394
-29 0.0180342942476273
-28 0.0210529379546642
-27 0.0238719061017036
-26 0.0282119456678629
-25 0.0323494896292686
-24 0.0349351167678833
-23 0.039652943611145
-22 0.0429932437837124
-21 0.0474329814314842
-20 0.0522184669971466
-19 0.0579137578606606
-18 0.0603289678692818
-17 0.0640129670500755
-16 0.0683849453926086
-15 0.0695051103830338
-14 0.0744373798370361
-13 0.0785176604986191
-12 0.0817599892616272
-11 0.0824424624443054
-10 0.0871515572071075
-9 0.0899104475975037
-8 0.089974507689476
-7 0.0924372300505638
-6 0.0945228263735771
-5 0.096869058907032
-4 0.0957691073417664
-3 0.0977316051721573
-2 0.0995995104312897
-1 0.10031595826149
0 0.09930120408535
1 0.0997341573238373
2 0.09739089012146
3 0.0977607667446136
4 0.0998202115297318
5 0.0939553007483482
6 0.096929520368576
7 0.0946988314390182
8 0.092244416475296
9 0.093160055577755
10 0.0874670594930649
11 0.0857717469334602
12 0.0831417292356491
13 0.0787613540887833
14 0.0768825337290764
15 0.0723550617694855
16 0.0695578157901764
17 0.0683194100856781
18 0.0628066807985306
19 0.058399360626936
20 0.0538759157061577
21 0.0495542883872986
22 0.0441190339624882
23 0.040836364030838
24 0.0370115116238594
25 0.0329110771417618
26 0.0280208420008421
27 0.0250614378601313
28 0.0212688408792019
29 0.0175448711961508
30 0.0152736501768231
31 0.0129267740994692
32 0.0104460101574659
33 0.00837888102978468
34 0.00703837536275387
35 0.00542258005589247
36 0.00428517814725637
37 0.00313353724777699
};
\addlegendentry{$\gpeak=4$}
\addplot [semithick, color0, dashed]
table {%
-37 0.00540816318243742
-36 0.00760700600221753
-35 0.0087707219645381
-34 0.0101925265043974
-33 0.011961636133492
-32 0.0136224031448364
-31 0.0145704858005047
-30 0.0156695917248726
-29 0.0185642577707767
-28 0.0195951163768768
-27 0.0208053849637508
-26 0.0214329399168491
-25 0.0228074565529823
-24 0.023183761164546
-23 0.024000121280551
-22 0.0245742071419954
-21 0.0255801770836115
-20 0.0251171216368675
-19 0.0259223114699125
-18 0.0250634998083115
-17 0.0250591095536947
-16 0.0251071471720934
-15 0.023878026753664
-14 0.0246168952435255
-13 0.0248988457024097
-12 0.0244314968585968
-11 0.0250933691859245
-10 0.0245676040649414
-9 0.0253265034407377
-8 0.0242699570953846
-7 0.0254705101251602
-6 0.0257171727716923
-5 0.0262017101049423
-4 0.0257603712379932
-3 0.0276981983333826
-2 0.02618701569736
-1 0.0272855181246996
0 0.0270138289779425
1 0.0278956852853298
2 0.0267101936042309
3 0.026178490370512
4 0.0269775446504354
5 0.0263022761791945
6 0.0266084391623735
7 0.0260528400540352
8 0.0250609815120697
9 0.0250132326036692
10 0.024156641215086
11 0.0243000909686089
12 0.0236383080482483
13 0.0244725719094276
14 0.0247382372617722
15 0.0236441232264042
16 0.0248508173972368
17 0.0235223341733217
18 0.0244376100599766
19 0.0252332091331482
20 0.0255083926022053
21 0.0245855841785669
22 0.0236639082431793
23 0.0239622481167316
24 0.0227193832397461
25 0.0219429358839989
26 0.0203659702092409
27 0.0195059422403574
28 0.0184330381453037
29 0.0170971639454365
30 0.0152290519326925
31 0.0140707874670625
32 0.0123738739639521
33 0.0114187002182007
34 0.00990207865834236
35 0.00808265805244446
36 0.0069289542734623
37 0.00444358214735985
};
\addlegendentry{$\gpeak=6$}
\addplot [semithick, color0]
table {%
-37 0.00194135005585849
-36 0.00241701910272241
-35 0.00305531197227538
-34 0.0032062167301774
-33 0.00337721267715096
-32 0.00345108122564852
-31 0.00371955242007971
-30 0.00357673550024629
-29 0.00376886129379272
-28 0.00361257651820779
-27 0.00358180934563279
-26 0.00347060197964311
-25 0.00345570337958634
-24 0.00340102636255324
-23 0.0036219151224941
-22 0.00348233059048653
-21 0.00350812147371471
-20 0.00342566007748246
-19 0.0033929068595171
-18 0.00355413882061839
-17 0.00342899421229959
-16 0.00342630315572023
-15 0.00352016324177384
-14 0.00343902269378304
-13 0.00363869313150644
-12 0.00349832838401198
-11 0.00345001299865544
-10 0.00332666980102658
-9 0.00373976957052946
-8 0.00342874601483345
-7 0.00358276604674757
-6 0.00354064558632672
-5 0.003543337341398
-4 0.00368084362708032
-3 0.00362831493839622
-2 0.00363948056474328
-1 0.00347705837339163
0 0.00351503281854093
1 0.00382779911160469
2 0.00363931455649436
3 0.00374700827524066
4 0.00359053118154407
5 0.00365619827061892
6 0.00366006209515035
7 0.00372651405632496
8 0.00369421951472759
9 0.00334116909652948
10 0.00366501370444894
11 0.00358625152148306
12 0.00352695817127824
13 0.00332213588990271
14 0.00339021370746195
15 0.00329783326014876
16 0.00334052392281592
17 0.00336855719797313
18 0.00351426145061851
19 0.00331861292943358
20 0.00337796402163804
21 0.00350360479205847
22 0.00343355815857649
23 0.00343952886760235
24 0.00339724565856159
25 0.00338888401165605
26 0.00337113277055323
27 0.00329481577500701
28 0.00342671573162079
29 0.00343230436556041
30 0.00333064468577504
31 0.00337376981042325
32 0.0032363859936595
33 0.00335650099441409
34 0.00291319796815515
35 0.00304419291205704
36 0.00233611464500427
37 0.00191951275337487
};
\addlegendentry{$\gpeak=9$}
\end{axis}

\end{tikzpicture}


==> V2/figs/waveform.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.97)},
  anchor=north east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
%title={Waveform},
x grid style={white!69.0196078431373!black},
xlabel={Time (normalized by sample duration) $\left[s \right]$},
%xmin=-3.6400016784668, xmax=78.6400016784668,
xmin=-3.6400016784668, xmax=79,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Squared magnitude},
ymin=-0.338309325370938, ymax=7.38560177208856,
%ymin=-0.338309325370938, ymax=13.5,
ytick style={color=black}
]
\addplot [red, mark=+, only marks]
table{%
x  y
0.5 0.392501592636108
1.5 0.260120123624802
2.5 0.312861770391464
3.5 1.87885677814484
4.5 1.90471029281616
5.5 0.402349412441254
6.5 2.10233211517334
7.5 0.468966662883759
8.5 0.337635904550552
9.5 1.61813426017761
10.5 1.36549663543701
11.5 0.106822229921818
12.5 1.04931306838989
13.5 4.8441596031189
14.5 0.452300995588303
15.5 0.723813652992249
16.5 1.14503526687622
17.5 0.309330880641937
18.5 0.232004404067993
19.5 1.12425851821899
20.5 0.107490867376328
21.5 0.750751972198486
22.5 0.143843099474907
23.5 1.09482717514038
24.5 0.323621571063995
25.5 1.89133870601654
26.5 0.452455282211304
27.5 1.56500971317291
28.5 0.238188192248344
29.5 0.0298988129943609
30.5 0.154359251260757
31.5 0.210369050502777
32.5 1.2525235414505
33.5 0.0794818326830864
34.5 2.55765652656555
35.5 1.89432537555695
36.5 1.5446081161499
37.5 2.76533389091492
38.5 2.09239077568054
39.5 1.52347505092621
40.5 0.486882895231247
41.5 1.32948482036591
42.5 0.226309910416603
43.5 0.193140551447868
44.5 0.779366970062256
45.5 1.63442802429199
46.5 1.35586595535278
47.5 0.229605853557587
48.5 2.36483931541443
49.5 0.0665256902575493
50.5 1.2197597026825
51.5 0.220031678676605
52.5 0.56825178861618
53.5 1.76111388206482
54.5 1.56235218048096
55.5 1.30099332332611
56.5 2.51168966293335
57.5 1.1216858625412
58.5 2.82049036026001
59.5 1.55019390583038
60.5 0.0402100309729576
61.5 0.107833825051785
62.5 0.273353964090347
63.5 0.233856752514839
64.5 2.64689970016479
65.5 1.48641788959503
66.5 1.16790223121643
67.5 2.41360545158386
68.5 0.996850371360779
69.5 0.40721195936203
70.5 3.3463032245636
71.5 0.339798927307129
72.5 0.540007054805756
73.5 0.50707072019577
74.5 0.286728203296661
};
\addlegendentry{$\zv$}
%\addlegendentry{$s[t], t\in [\frac{\Delta_f}{T}, \dots, T- \frac{\Delta_f}{T}]$}

\addplot [semithick, color2]
table {%
0.0999984741210938 0.060875728726387
0.299999237060547 0.161917001008987
0.5 0.392544448375702
0.700000762939453 0.707921802997589
0.900001525878906 0.938814282417297
1.09999847412109 0.912598371505737
1.29999923706055 0.621616005897522
1.5 0.26007154583931
1.70000076293945 0.0714610889554024
1.90000152587891 0.138191729784012
2.09999847412109 0.315620929002762
2.29999923706055 0.388476461172104
2.5 0.312847912311554
2.70000076293945 0.299084514379501
2.90000152587891 0.61448085308075
3.09999847412109 1.25973343849182
3.29999923706055 1.84791111946106
3.5 1.87880873680115
3.70000076293945 1.22270858287811
3.90000152587891 0.355946272611618
4.09999847412109 0.0458046570420265
4.29999923706055 0.690184473991394
4.5 1.90487146377563
4.70000076293945 2.7885057926178
4.90000152587891 2.67714905738831
5.09999847412109 1.71281504631042
5.29999923706055 0.70125824213028
5.5 0.402371555566788
5.70000076293945 0.922578096389771
5.89999961853027 1.74142813682556
6.10000038146973 2.26325845718384
6.29999923706055 2.30760598182678
6.5 2.10230612754822
6.70000076293945 1.90339064598083
6.89999961853027 1.71563541889191
7.10000038146973 1.38896632194519
7.29999923706055 0.903853714466095
7.5 0.46892911195755
7.70000076293945 0.315805733203888
7.89999961853027 0.443694323301315
8.10000038146973 0.612011909484863
8.29999923706055 0.581937372684479
8.5 0.337601274251938
8.70000076293945 0.0743293315172195
8.89999961853027 0.0160331670194864
9.10000038146973 0.274008482694626
9.29999923706055 0.839851915836334
9.5 1.61822199821472
9.70000076293945 2.40829086303711
9.89999961853027 2.90381598472595
10.1000003814697 2.83647918701172
10.2999992370605 2.20827388763428
10.5 1.36540412902832
10.7000007629395 0.75545859336853
10.8999996185303 0.552040040493011
11.1000003814697 0.535680651664734
11.2999992370605 0.389818519353867
11.5 0.106794744729996
11.7000007629395 0.0301867015659809
11.8999996185303 0.436842143535614
12.1000003814697 1.10989332199097
12.2999992370605 1.43987107276917
12.5 1.0492399930954
12.7000007629395 0.314903646707535
12.8999996185303 0.16813437640667
13.1000003814697 1.25155699253082
13.2999992370605 3.21046876907349
13.5 4.84424781799316
13.7000007629395 5.04773092269897
13.8999996185303 3.71380186080933
14.1000003814697 1.79824316501617
14.2999992370605 0.523615121841431
14.5 0.452342689037323
14.7000007629395 1.19701492786407
14.8999996185303 1.89993977546692
15.1000003814697 1.96338737010956
15.2999992370605 1.41522669792175
15.5 0.723765075206757
15.7000007629395 0.347474843263626
15.8999996185303 0.42192754149437
16.1000003814697 0.760321497917175
16.2999992370605 1.06540632247925
16.5 1.14503526687622
16.7000007629395 0.995106279850006
16.8999996185303 0.740819811820984
17.1000003814697 0.51571798324585
17.2999992370605 0.377100914716721
17.5 0.309326320886612
17.7000007629395 0.283474206924438
17.8999996185303 0.292872458696365
18.1000003814697 0.325199842453003
18.2999992370605 0.325364321470261
18.5 0.231992855668068
18.7000007629395 0.0766567587852478
18.8999996185303 0.0209302045404911
19.1000003814697 0.234008193016052
19.2999992370605 0.69312310218811
19.5 1.12428057193756
19.7000007629395 1.2000675201416
19.8999996185303 0.840620517730713
20.1000003814697 0.315639466047287
20.2999992370605 0.0166743192821741
20.5 0.107508048415184
20.7000007629395 0.402436524629593
20.8999996185303 0.593791902065277
21.1000003814697 0.582943379878998
21.2999992370605 0.559862792491913
21.5 0.750775575637817
21.7000007629395 1.11686253547668
21.8999996185303 1.34480798244476
22.1000003814697 1.15731656551361
22.2999992370605 0.624389827251434
22.5 0.143824949860573
22.7000007629395 0.0945785418152809
22.8999996185303 0.497731864452362
23.1000003814697 1.00992286205292
23.2999992370605 1.24327957630157
23.5 1.09481263160706
23.7000007629395 0.780571401119232
23.8999996185303 0.574749290943146
24.1000003814697 0.537583589553833
24.2999992370605 0.503791987895966
24.5 0.323608756065369
24.7000007629395 0.0885562524199486
24.8999996185303 0.090411014854908
25.1000003814697 0.533888101577759
25.2999992370605 1.28077793121338
25.5 1.891357421875
25.7000007629395 1.95571541786194
25.8999996185303 1.43327140808105
26.1000003814697 0.7032670378685
26.2999992370605 0.282884448766708
26.5 0.452474355697632
26.7000007629395 1.08477056026459
26.8999996185303 1.77878165245056
27.1000003814697 2.14999651908875
27.2999992370605 2.04516077041626
27.5 1.56498324871063
27.7000007629395 0.945934236049652
27.8999996185303 0.420867532491684
28.1000003814697 0.132095247507095
28.2999992370605 0.100966237485409
28.5 0.238194614648819
28.7000007629395 0.393319070339203
28.8999996185303 0.436500668525696
29.1000003814697 0.333224922418594
29.2999992370605 0.157873347401619
29.5 0.0298964269459248
29.7000007629395 0.0200103539973497
29.8999996185303 0.101844780147076
30.1000003814697 0.186089351773262
30.2999992370605 0.202399849891663
30.5 0.154357075691223
30.7000007629395 0.101339995861053
30.8999996185303 0.0923775807023048
31.1000003814697 0.1233224645257
31.2999992370605 0.162100434303284
31.5 0.210370853543282
31.7000007629395 0.323795408010483
31.8999996185303 0.554536759853363
32.0999984741211 0.871228635311127
32.2999992370605 1.1490353345871
32.5 1.25252163410187
32.7000007629395 1.13115131855011
32.9000015258789 0.837039053440094
33.0999984741211 0.474077939987183
33.2999992370605 0.166795015335083
33.5 0.0794832110404968
33.7000007629395 0.392786651849747
33.9000015258789 1.15241742134094
34.0999984741211 2.09440898895264
34.2999992370605 2.6977436542511
34.5 2.55765008926392
34.7000007629395 1.79370129108429
34.9000015258789 1.03942596912384
35.0999984741211 0.906508982181549
35.2999992370605 1.39703273773193
35.5 1.89432668685913
35.7000007629395 1.80990612506866
35.9000015258789 1.22727346420288
36.0999984741211 0.811199247837067
36.2999992370605 1.02840769290924
36.5 1.54460966587067
36.7000007629395 1.55482137203217
36.9000015258789 0.780900776386261
37.0999984741211 0.0302209109067917
37.2999992370605 0.56044989824295
37.5 2.76533389091492
37.7000007629395 5.53065490722656
37.9000015258789 7.03451490402222
38.0999984741211 6.31208372116089
38.2999992370605 4.08975410461426
38.5 2.09239554405212
38.7000007629395 1.52075922489166
38.9000015258789 2.1500871181488
39.0999984741211 2.79810452461243
39.2999992370605 2.55219507217407
39.5 1.5234842300415
39.7000007629395 0.526009380817413
39.9000015258789 0.181928247213364
40.0999984741211 0.396794021129608
40.2999992370605 0.620293140411377
40.5 0.48688605427742
40.7000007629395 0.150762334465981
40.9000015258789 0.0472032800316811
41.0999984741211 0.400335639715195
41.2999992370605 0.983021676540375
41.5 1.32948243618011
41.7000007629395 1.16361057758331
41.9000015258789 0.635263323783875
42.0999984741211 0.16241879761219
42.2999992370605 0.046153612434864
42.5 0.226305052638054
42.7000007629395 0.398521363735199
42.9000015258789 0.352449804544449
43.0999984741211 0.170620322227478
43.2999992370605 0.0875931233167648
43.5 0.193136230111122
43.7000007629395 0.341190785169601
43.9000015258789 0.371473878622055
44.0999984741211 0.348365873098373
44.2999992370605 0.478013008832932
44.5 0.77935802936554
44.7000007629395 0.959729671478271
44.9000015258789 0.755205273628235
45.0999984741211 0.390359878540039
45.2999992370605 0.534832358360291
45.5 1.63437747955322
45.7000007629395 3.27870297431946
45.9000015258789 4.38225650787354
46.0999984741211 4.13330411911011
46.2999992370605 2.77243399620056
46.5 1.35590672492981
46.7000007629395 0.727207660675049
46.9000015258789 0.789954900741577
47.0999984741211 0.837513267993927
47.2999992370605 0.505798637866974
47.5 0.229605346918106
47.7000007629395 0.686508417129517
47.9000015258789 1.89766049385071
48.0999984741211 3.04650330543518
48.2999992370605 3.23969388008118
48.5 2.36489105224609
48.7000007629395 1.12696385383606
48.9000015258789 0.298479050397873
49.0999984741211 0.0569741129875183
49.2999992370605 0.069289430975914
49.5 0.0665261968970299
49.7000007629395 0.152578622102737
49.9000015258789 0.530941724777222
50.0999984741211 1.08906054496765
50.2999992370605 1.41300249099731
50.5 1.21978366374969
50.7000007629395 0.668983638286591
50.9000015258789 0.185672014951706
51.0999984741211 0.0291701722890139
51.2999992370605 0.112167946994305
51.5 0.220027968287468
51.7000007629395 0.293843984603882
51.9000015258789 0.424809813499451
52.0999984741211 0.625405728816986
52.2999992370605 0.727966547012329
52.5 0.568269848823547
52.7000007629395 0.225706234574318
52.9000015258789 0.0139637123793364
53.0999984741211 0.220633044838905
53.2999992370605 0.876278638839722
53.5 1.76105403900146
53.7000007629395 2.57188177108765
53.9000015258789 3.051762342453
54.0999984741211 3.02968239784241
54.2999992370605 2.47045373916626
54.5 1.56241869926453
54.7000007629395 0.706025302410126
54.9000015258789 0.296909898519516
55.0999984741211 0.442007124423981
55.2999992370605 0.893860936164856
55.5 1.3009706735611
55.7000007629395 1.53048753738403
55.9000015258789 1.72621607780457
56.0999984741211 2.05180859565735
56.2999992370605 2.41838216781616
56.5 2.51170372962952
56.7000007629395 2.10375070571899
56.9000015258789 1.32895267009735
57.0999984741211 0.64702308177948
57.2999992370605 0.526122629642487
57.5 1.12160778045654
57.7000007629395 2.18562078475952
57.9000015258789 3.22592306137085
58.0999984741211 3.77203178405762
58.2999992370605 3.59845876693726
58.5 2.82056212425232
58.7000007629395 1.83116495609283
58.9000015258789 1.09413397312164
59.0999984741211 0.888106822967529
59.2999992370605 1.15293884277344
59.5 1.55016481876373
59.7000007629395 1.70228385925293
59.9000015258789 1.44092643260956
60.0999984741211 0.890289723873138
60.2999992370605 0.343229085206985
60.5 0.0402233824133873
60.7000007629395 0.0190884470939636
60.9000015258789 0.133709296584129
61.0999984741211 0.205425605177879
61.2999992370605 0.171546161174774
61.5 0.107837095856667
61.7000007629395 0.119937814772129
61.9000015258789 0.221671596169472
62.0999984741211 0.325091242790222
62.2999992370605 0.342178881168365
62.5 0.273361802101135
62.7000007629395 0.181429177522659
62.9000015258789 0.101442925632
63.0999984741211 0.0275572799146175
63.2999992370605 0.0127775426954031
63.5 0.233812779188156
63.7000007629395 0.864033818244934
63.9000015258789 1.82688164710999
64.0999984741211 2.71273612976074
64.3000030517578 3.03637909889221
64.5 2.64697456359863
64.6999969482422 1.88261330127716
64.9000015258789 1.283815741539
65.0999984741211 1.13774275779724
65.3000030517578 1.30785417556763
65.5 1.48640251159668
65.6999969482422 1.54362893104553
65.9000015258789 1.57410562038422
66.0999984741211 1.63696777820587
66.3000030517578 1.57107746601105
66.5 1.16797006130219
66.6999969482422 0.519481301307678
66.9000015258789 0.0921134576201439
67.0999984741211 0.356581181287766
67.3000030517578 1.31368386745453
67.5 2.4134829044342
67.6999969482422 2.97758960723877
67.9000015258789 2.73139119148254
68.0999984741211 1.96964848041534
68.3000030517578 1.25983107089996
68.5 0.996851205825806
68.6999969482422 1.17158198356628
68.9000015258789 1.4563570022583
69.0999984741211 1.47187554836273
69.3000030517578 1.05578184127808
69.5 0.407288253307343
69.6999969482422 0.0143166286870837
69.9000015258789 0.336904764175415
70.0999984741211 1.40743792057037
70.3000030517578 2.67912817001343
70.5 3.34627890586853
70.6999969482422 2.95321202278137
70.9000015258789 1.77634418010712
71.0999984741211 0.607135593891144
71.3000030517578 0.110317192971706
71.5 0.339732855558395
71.6999969482422 0.825970530509949
71.9000015258789 1.07938158512115
72.0999984741211 0.981487095355988
72.3000030517578 0.734758675098419
72.5 0.540029585361481
72.6999969482422 0.407194167375565
72.9000015258789 0.264124751091003
73.0999984741211 0.149617880582809
73.3000030517578 0.210648074746132
73.5 0.507014155387878
73.6999969482422 0.880915701389313
73.9000015258789 1.06937158107758
74.0999984741211 0.942937672138214
74.3000030517578 0.609577894210815
74.5 0.286768347024918
74.6999969482422 0.103785783052444
74.9000015258789 0.0458978079259396
};
\addlegendentry{$\underline{\zv}$}


\addplot [semithick, color0, dashed]
table {%
0.0999984741210938 4.8441596031189
0.299999237060547 4.8441596031189
0.5 4.8441596031189
0.700000762939453 4.8441596031189
0.900001525878906 4.8441596031189
1.09999847412109 4.8441596031189
1.29999923706055 4.8441596031189
1.5 4.8441596031189
1.70000076293945 4.8441596031189
1.90000152587891 4.8441596031189
2.09999847412109 4.8441596031189
2.29999923706055 4.8441596031189
2.5 4.8441596031189
2.70000076293945 4.8441596031189
2.90000152587891 4.8441596031189
3.09999847412109 4.8441596031189
3.29999923706055 4.8441596031189
3.5 4.8441596031189
3.70000076293945 4.8441596031189
3.90000152587891 4.8441596031189
4.09999847412109 4.8441596031189
4.29999923706055 4.8441596031189
4.5 4.8441596031189
4.70000076293945 4.8441596031189
4.90000152587891 4.8441596031189
5.09999847412109 4.8441596031189
5.29999923706055 4.8441596031189
5.5 4.8441596031189
5.70000076293945 4.8441596031189
5.89999961853027 4.8441596031189
6.10000038146973 4.8441596031189
6.29999923706055 4.8441596031189
6.5 4.8441596031189
6.70000076293945 4.8441596031189
6.89999961853027 4.8441596031189
7.10000038146973 4.8441596031189
7.29999923706055 4.8441596031189
7.5 4.8441596031189
7.70000076293945 4.8441596031189
7.89999961853027 4.8441596031189
8.10000038146973 4.8441596031189
8.29999923706055 4.8441596031189
8.5 4.8441596031189
8.70000076293945 4.8441596031189
8.89999961853027 4.8441596031189
9.10000038146973 4.8441596031189
9.29999923706055 4.8441596031189
9.5 4.8441596031189
9.70000076293945 4.8441596031189
9.89999961853027 4.8441596031189
10.1000003814697 4.8441596031189
10.2999992370605 4.8441596031189
10.5 4.8441596031189
10.7000007629395 4.8441596031189
10.8999996185303 4.8441596031189
11.1000003814697 4.8441596031189
11.2999992370605 4.8441596031189
11.5 4.8441596031189
11.7000007629395 4.8441596031189
11.8999996185303 4.8441596031189
12.1000003814697 4.8441596031189
12.2999992370605 4.8441596031189
12.5 4.8441596031189
12.7000007629395 4.8441596031189
12.8999996185303 4.8441596031189
13.1000003814697 4.8441596031189
13.2999992370605 4.8441596031189
13.5 4.8441596031189
13.7000007629395 4.8441596031189
13.8999996185303 4.8441596031189
14.1000003814697 4.8441596031189
14.2999992370605 4.8441596031189
14.5 4.8441596031189
14.7000007629395 4.8441596031189
14.8999996185303 4.8441596031189
15.1000003814697 4.8441596031189
15.2999992370605 4.8441596031189
15.5 4.8441596031189
15.7000007629395 4.8441596031189
15.8999996185303 4.8441596031189
16.1000003814697 4.8441596031189
16.2999992370605 4.8441596031189
16.5 4.8441596031189
16.7000007629395 4.8441596031189
16.8999996185303 4.8441596031189
17.1000003814697 4.8441596031189
17.2999992370605 4.8441596031189
17.5 4.8441596031189
17.7000007629395 4.8441596031189
17.8999996185303 4.8441596031189
18.1000003814697 4.8441596031189
18.2999992370605 4.8441596031189
18.5 4.8441596031189
18.7000007629395 4.8441596031189
18.8999996185303 4.8441596031189
19.1000003814697 4.8441596031189
19.2999992370605 4.8441596031189
19.5 4.8441596031189
19.7000007629395 4.8441596031189
19.8999996185303 4.8441596031189
20.1000003814697 4.8441596031189
20.2999992370605 4.8441596031189
20.5 4.8441596031189
20.7000007629395 4.8441596031189
20.8999996185303 4.8441596031189
21.1000003814697 4.8441596031189
21.2999992370605 4.8441596031189
21.5 4.8441596031189
21.7000007629395 4.8441596031189
21.8999996185303 4.8441596031189
22.1000003814697 4.8441596031189
22.2999992370605 4.8441596031189
22.5 4.8441596031189
22.7000007629395 4.8441596031189
22.8999996185303 4.8441596031189
23.1000003814697 4.8441596031189
23.2999992370605 4.8441596031189
23.5 4.8441596031189
23.7000007629395 4.8441596031189
23.8999996185303 4.8441596031189
24.1000003814697 4.8441596031189
24.2999992370605 4.8441596031189
24.5 4.8441596031189
24.7000007629395 4.8441596031189
24.8999996185303 4.8441596031189
25.1000003814697 4.8441596031189
25.2999992370605 4.8441596031189
25.5 4.8441596031189
25.7000007629395 4.8441596031189
25.8999996185303 4.8441596031189
26.1000003814697 4.8441596031189
26.2999992370605 4.8441596031189
26.5 4.8441596031189
26.7000007629395 4.8441596031189
26.8999996185303 4.8441596031189
27.1000003814697 4.8441596031189
27.2999992370605 4.8441596031189
27.5 4.8441596031189
27.7000007629395 4.8441596031189
27.8999996185303 4.8441596031189
28.1000003814697 4.8441596031189
28.2999992370605 4.8441596031189
28.5 4.8441596031189
28.7000007629395 4.8441596031189
28.8999996185303 4.8441596031189
29.1000003814697 4.8441596031189
29.2999992370605 4.8441596031189
29.5 4.8441596031189
29.7000007629395 4.8441596031189
29.8999996185303 4.8441596031189
30.1000003814697 4.8441596031189
30.2999992370605 4.8441596031189
30.5 4.8441596031189
30.7000007629395 4.8441596031189
30.8999996185303 4.8441596031189
31.1000003814697 4.8441596031189
31.2999992370605 4.8441596031189
31.5 4.8441596031189
31.7000007629395 4.8441596031189
31.8999996185303 4.8441596031189
32.0999984741211 4.8441596031189
32.2999992370605 4.8441596031189
32.5 4.8441596031189
32.7000007629395 4.8441596031189
32.9000015258789 4.8441596031189
33.0999984741211 4.8441596031189
33.2999992370605 4.8441596031189
33.5 4.8441596031189
33.7000007629395 4.8441596031189
33.9000015258789 4.8441596031189
34.0999984741211 4.8441596031189
34.2999992370605 4.8441596031189
34.5 4.8441596031189
34.7000007629395 4.8441596031189
34.9000015258789 4.8441596031189
35.0999984741211 4.8441596031189
35.2999992370605 4.8441596031189
35.5 4.8441596031189
35.7000007629395 4.8441596031189
35.9000015258789 4.8441596031189
36.0999984741211 4.8441596031189
36.2999992370605 4.8441596031189
36.5 4.8441596031189
36.7000007629395 4.8441596031189
36.9000015258789 4.8441596031189
37.0999984741211 4.8441596031189
37.2999992370605 4.8441596031189
37.5 4.8441596031189
37.7000007629395 4.8441596031189
37.9000015258789 4.8441596031189
38.0999984741211 4.8441596031189
38.2999992370605 4.8441596031189
38.5 4.8441596031189
38.7000007629395 4.8441596031189
38.9000015258789 4.8441596031189
39.0999984741211 4.8441596031189
39.2999992370605 4.8441596031189
39.5 4.8441596031189
39.7000007629395 4.8441596031189
39.9000015258789 4.8441596031189
40.0999984741211 4.8441596031189
40.2999992370605 4.8441596031189
40.5 4.8441596031189
40.7000007629395 4.8441596031189
40.9000015258789 4.8441596031189
41.0999984741211 4.8441596031189
41.2999992370605 4.8441596031189
41.5 4.8441596031189
41.7000007629395 4.8441596031189
41.9000015258789 4.8441596031189
42.0999984741211 4.8441596031189
42.2999992370605 4.8441596031189
42.5 4.8441596031189
42.7000007629395 4.8441596031189
42.9000015258789 4.8441596031189
43.0999984741211 4.8441596031189
43.2999992370605 4.8441596031189
43.5 4.8441596031189
43.7000007629395 4.8441596031189
43.9000015258789 4.8441596031189
44.0999984741211 4.8441596031189
44.2999992370605 4.8441596031189
44.5 4.8441596031189
44.7000007629395 4.8441596031189
44.9000015258789 4.8441596031189
45.0999984741211 4.8441596031189
45.2999992370605 4.8441596031189
45.5 4.8441596031189
45.7000007629395 4.8441596031189
45.9000015258789 4.8441596031189
46.0999984741211 4.8441596031189
46.2999992370605 4.8441596031189
46.5 4.8441596031189
46.7000007629395 4.8441596031189
46.9000015258789 4.8441596031189
47.0999984741211 4.8441596031189
47.2999992370605 4.8441596031189
47.5 4.8441596031189
47.7000007629395 4.8441596031189
47.9000015258789 4.8441596031189
48.0999984741211 4.8441596031189
48.2999992370605 4.8441596031189
48.5 4.8441596031189
48.7000007629395 4.8441596031189
48.9000015258789 4.8441596031189
49.0999984741211 4.8441596031189
49.2999992370605 4.8441596031189
49.5 4.8441596031189
49.7000007629395 4.8441596031189
49.9000015258789 4.8441596031189
50.0999984741211 4.8441596031189
50.2999992370605 4.8441596031189
50.5 4.8441596031189
50.7000007629395 4.8441596031189
50.9000015258789 4.8441596031189
51.0999984741211 4.8441596031189
51.2999992370605 4.8441596031189
51.5 4.8441596031189
51.7000007629395 4.8441596031189
51.9000015258789 4.8441596031189
52.0999984741211 4.8441596031189
52.2999992370605 4.8441596031189
52.5 4.8441596031189
52.7000007629395 4.8441596031189
52.9000015258789 4.8441596031189
53.0999984741211 4.8441596031189
53.2999992370605 4.8441596031189
53.5 4.8441596031189
53.7000007629395 4.8441596031189
53.9000015258789 4.8441596031189
54.0999984741211 4.8441596031189
54.2999992370605 4.8441596031189
54.5 4.8441596031189
54.7000007629395 4.8441596031189
54.9000015258789 4.8441596031189
55.0999984741211 4.8441596031189
55.2999992370605 4.8441596031189
55.5 4.8441596031189
55.7000007629395 4.8441596031189
55.9000015258789 4.8441596031189
56.0999984741211 4.8441596031189
56.2999992370605 4.8441596031189
56.5 4.8441596031189
56.7000007629395 4.8441596031189
56.9000015258789 4.8441596031189
57.0999984741211 4.8441596031189
57.2999992370605 4.8441596031189
57.5 4.8441596031189
57.7000007629395 4.8441596031189
57.9000015258789 4.8441596031189
58.0999984741211 4.8441596031189
58.2999992370605 4.8441596031189
58.5 4.8441596031189
58.7000007629395 4.8441596031189
58.9000015258789 4.8441596031189
59.0999984741211 4.8441596031189
59.2999992370605 4.8441596031189
59.5 4.8441596031189
59.7000007629395 4.8441596031189
59.9000015258789 4.8441596031189
60.0999984741211 4.8441596031189
60.2999992370605 4.8441596031189
60.5 4.8441596031189
60.7000007629395 4.8441596031189
60.9000015258789 4.8441596031189
61.0999984741211 4.8441596031189
61.2999992370605 4.8441596031189
61.5 4.8441596031189
61.7000007629395 4.8441596031189
61.9000015258789 4.8441596031189
62.0999984741211 4.8441596031189
62.2999992370605 4.8441596031189
62.5 4.8441596031189
62.7000007629395 4.8441596031189
62.9000015258789 4.8441596031189
63.0999984741211 4.8441596031189
63.2999992370605 4.8441596031189
63.5 4.8441596031189
63.7000007629395 4.8441596031189
63.9000015258789 4.8441596031189
64.0999984741211 4.8441596031189
64.3000030517578 4.8441596031189
64.5 4.8441596031189
64.6999969482422 4.8441596031189
64.9000015258789 4.8441596031189
65.0999984741211 4.8441596031189
65.3000030517578 4.8441596031189
65.5 4.8441596031189
65.6999969482422 4.8441596031189
65.9000015258789 4.8441596031189
66.0999984741211 4.8441596031189
66.3000030517578 4.8441596031189
66.5 4.8441596031189
66.6999969482422 4.8441596031189
66.9000015258789 4.8441596031189
67.0999984741211 4.8441596031189
67.3000030517578 4.8441596031189
67.5 4.8441596031189
67.6999969482422 4.8441596031189
67.9000015258789 4.8441596031189
68.0999984741211 4.8441596031189
68.3000030517578 4.8441596031189
68.5 4.8441596031189
68.6999969482422 4.8441596031189
68.9000015258789 4.8441596031189
69.0999984741211 4.8441596031189
69.3000030517578 4.8441596031189
69.5 4.8441596031189
69.6999969482422 4.8441596031189
69.9000015258789 4.8441596031189
70.0999984741211 4.8441596031189
70.3000030517578 4.8441596031189
70.5 4.8441596031189
70.6999969482422 4.8441596031189
70.9000015258789 4.8441596031189
71.0999984741211 4.8441596031189
71.3000030517578 4.8441596031189
71.5 4.8441596031189
71.6999969482422 4.8441596031189
71.9000015258789 4.8441596031189
72.0999984741211 4.8441596031189
72.3000030517578 4.8441596031189
72.5 4.8441596031189
72.6999969482422 4.8441596031189
72.9000015258789 4.8441596031189
73.0999984741211 4.8441596031189
73.3000030517578 4.8441596031189
73.5 4.8441596031189
73.6999969482422 4.8441596031189
73.9000015258789 4.8441596031189
74.0999984741211 4.8441596031189
74.3000030517578 4.8441596031189
74.5 4.8441596031189
74.6999969482422 4.8441596031189
74.9000015258789 4.8441596031189
};
\addlegendentry{$\text{max}(\zv)$}
\addplot [semithick, color1, dashed]
table {%
0.0999984741210938 7.03451490402222
0.299999237060547 7.03451490402222
0.5 7.03451490402222
0.700000762939453 7.03451490402222
0.900001525878906 7.03451490402222
1.09999847412109 7.03451490402222
1.29999923706055 7.03451490402222
1.5 7.03451490402222
1.70000076293945 7.03451490402222
1.90000152587891 7.03451490402222
2.09999847412109 7.03451490402222
2.29999923706055 7.03451490402222
2.5 7.03451490402222
2.70000076293945 7.03451490402222
2.90000152587891 7.03451490402222
3.09999847412109 7.03451490402222
3.29999923706055 7.03451490402222
3.5 7.03451490402222
3.70000076293945 7.03451490402222
3.90000152587891 7.03451490402222
4.09999847412109 7.03451490402222
4.29999923706055 7.03451490402222
4.5 7.03451490402222
4.70000076293945 7.03451490402222
4.90000152587891 7.03451490402222
5.09999847412109 7.03451490402222
5.29999923706055 7.03451490402222
5.5 7.03451490402222
5.70000076293945 7.03451490402222
5.89999961853027 7.03451490402222
6.10000038146973 7.03451490402222
6.29999923706055 7.03451490402222
6.5 7.03451490402222
6.70000076293945 7.03451490402222
6.89999961853027 7.03451490402222
7.10000038146973 7.03451490402222
7.29999923706055 7.03451490402222
7.5 7.03451490402222
7.70000076293945 7.03451490402222
7.89999961853027 7.03451490402222
8.10000038146973 7.03451490402222
8.29999923706055 7.03451490402222
8.5 7.03451490402222
8.70000076293945 7.03451490402222
8.89999961853027 7.03451490402222
9.10000038146973 7.03451490402222
9.29999923706055 7.03451490402222
9.5 7.03451490402222
9.70000076293945 7.03451490402222
9.89999961853027 7.03451490402222
10.1000003814697 7.03451490402222
10.2999992370605 7.03451490402222
10.5 7.03451490402222
10.7000007629395 7.03451490402222
10.8999996185303 7.03451490402222
11.1000003814697 7.03451490402222
11.2999992370605 7.03451490402222
11.5 7.03451490402222
11.7000007629395 7.03451490402222
11.8999996185303 7.03451490402222
12.1000003814697 7.03451490402222
12.2999992370605 7.03451490402222
12.5 7.03451490402222
12.7000007629395 7.03451490402222
12.8999996185303 7.03451490402222
13.1000003814697 7.03451490402222
13.2999992370605 7.03451490402222
13.5 7.03451490402222
13.7000007629395 7.03451490402222
13.8999996185303 7.03451490402222
14.1000003814697 7.03451490402222
14.2999992370605 7.03451490402222
14.5 7.03451490402222
14.7000007629395 7.03451490402222
14.8999996185303 7.03451490402222
15.1000003814697 7.03451490402222
15.2999992370605 7.03451490402222
15.5 7.03451490402222
15.7000007629395 7.03451490402222
15.8999996185303 7.03451490402222
16.1000003814697 7.03451490402222
16.2999992370605 7.03451490402222
16.5 7.03451490402222
16.7000007629395 7.03451490402222
16.8999996185303 7.03451490402222
17.1000003814697 7.03451490402222
17.2999992370605 7.03451490402222
17.5 7.03451490402222
17.7000007629395 7.03451490402222
17.8999996185303 7.03451490402222
18.1000003814697 7.03451490402222
18.2999992370605 7.03451490402222
18.5 7.03451490402222
18.7000007629395 7.03451490402222
18.8999996185303 7.03451490402222
19.1000003814697 7.03451490402222
19.2999992370605 7.03451490402222
19.5 7.03451490402222
19.7000007629395 7.03451490402222
19.8999996185303 7.03451490402222
20.1000003814697 7.03451490402222
20.2999992370605 7.03451490402222
20.5 7.03451490402222
20.7000007629395 7.03451490402222
20.8999996185303 7.03451490402222
21.1000003814697 7.03451490402222
21.2999992370605 7.03451490402222
21.5 7.03451490402222
21.7000007629395 7.03451490402222
21.8999996185303 7.03451490402222
22.1000003814697 7.03451490402222
22.2999992370605 7.03451490402222
22.5 7.03451490402222
22.7000007629395 7.03451490402222
22.8999996185303 7.03451490402222
23.1000003814697 7.03451490402222
23.2999992370605 7.03451490402222
23.5 7.03451490402222
23.7000007629395 7.03451490402222
23.8999996185303 7.03451490402222
24.1000003814697 7.03451490402222
24.2999992370605 7.03451490402222
24.5 7.03451490402222
24.7000007629395 7.03451490402222
24.8999996185303 7.03451490402222
25.1000003814697 7.03451490402222
25.2999992370605 7.03451490402222
25.5 7.03451490402222
25.7000007629395 7.03451490402222
25.8999996185303 7.03451490402222
26.1000003814697 7.03451490402222
26.2999992370605 7.03451490402222
26.5 7.03451490402222
26.7000007629395 7.03451490402222
26.8999996185303 7.03451490402222
27.1000003814697 7.03451490402222
27.2999992370605 7.03451490402222
27.5 7.03451490402222
27.7000007629395 7.03451490402222
27.8999996185303 7.03451490402222
28.1000003814697 7.03451490402222
28.2999992370605 7.03451490402222
28.5 7.03451490402222
28.7000007629395 7.03451490402222
28.8999996185303 7.03451490402222
29.1000003814697 7.03451490402222
29.2999992370605 7.03451490402222
29.5 7.03451490402222
29.7000007629395 7.03451490402222
29.8999996185303 7.03451490402222
30.1000003814697 7.03451490402222
30.2999992370605 7.03451490402222
30.5 7.03451490402222
30.7000007629395 7.03451490402222
30.8999996185303 7.03451490402222
31.1000003814697 7.03451490402222
31.2999992370605 7.03451490402222
31.5 7.03451490402222
31.7000007629395 7.03451490402222
31.8999996185303 7.03451490402222
32.0999984741211 7.03451490402222
32.2999992370605 7.03451490402222
32.5 7.03451490402222
32.7000007629395 7.03451490402222
32.9000015258789 7.03451490402222
33.0999984741211 7.03451490402222
33.2999992370605 7.03451490402222
33.5 7.03451490402222
33.7000007629395 7.03451490402222
33.9000015258789 7.03451490402222
34.0999984741211 7.03451490402222
34.2999992370605 7.03451490402222
34.5 7.03451490402222
34.7000007629395 7.03451490402222
34.9000015258789 7.03451490402222
35.0999984741211 7.03451490402222
35.2999992370605 7.03451490402222
35.5 7.03451490402222
35.7000007629395 7.03451490402222
35.9000015258789 7.03451490402222
36.0999984741211 7.03451490402222
36.2999992370605 7.03451490402222
36.5 7.03451490402222
36.7000007629395 7.03451490402222
36.9000015258789 7.03451490402222
37.0999984741211 7.03451490402222
37.2999992370605 7.03451490402222
37.5 7.03451490402222
37.7000007629395 7.03451490402222
37.9000015258789 7.03451490402222
38.0999984741211 7.03451490402222
38.2999992370605 7.03451490402222
38.5 7.03451490402222
38.7000007629395 7.03451490402222
38.9000015258789 7.03451490402222
39.0999984741211 7.03451490402222
39.2999992370605 7.03451490402222
39.5 7.03451490402222
39.7000007629395 7.03451490402222
39.9000015258789 7.03451490402222
40.0999984741211 7.03451490402222
40.2999992370605 7.03451490402222
40.5 7.03451490402222
40.7000007629395 7.03451490402222
40.9000015258789 7.03451490402222
41.0999984741211 7.03451490402222
41.2999992370605 7.03451490402222
41.5 7.03451490402222
41.7000007629395 7.03451490402222
41.9000015258789 7.03451490402222
42.0999984741211 7.03451490402222
42.2999992370605 7.03451490402222
42.5 7.03451490402222
42.7000007629395 7.03451490402222
42.9000015258789 7.03451490402222
43.0999984741211 7.03451490402222
43.2999992370605 7.03451490402222
43.5 7.03451490402222
43.7000007629395 7.03451490402222
43.9000015258789 7.03451490402222
44.0999984741211 7.03451490402222
44.2999992370605 7.03451490402222
44.5 7.03451490402222
44.7000007629395 7.03451490402222
44.9000015258789 7.03451490402222
45.0999984741211 7.03451490402222
45.2999992370605 7.03451490402222
45.5 7.03451490402222
45.7000007629395 7.03451490402222
45.9000015258789 7.03451490402222
46.0999984741211 7.03451490402222
46.2999992370605 7.03451490402222
46.5 7.03451490402222
46.7000007629395 7.03451490402222
46.9000015258789 7.03451490402222
47.0999984741211 7.03451490402222
47.2999992370605 7.03451490402222
47.5 7.03451490402222
47.7000007629395 7.03451490402222
47.9000015258789 7.03451490402222
48.0999984741211 7.03451490402222
48.2999992370605 7.03451490402222
48.5 7.03451490402222
48.7000007629395 7.03451490402222
48.9000015258789 7.03451490402222
49.0999984741211 7.03451490402222
49.2999992370605 7.03451490402222
49.5 7.03451490402222
49.7000007629395 7.03451490402222
49.9000015258789 7.03451490402222
50.0999984741211 7.03451490402222
50.2999992370605 7.03451490402222
50.5 7.03451490402222
50.7000007629395 7.03451490402222
50.9000015258789 7.03451490402222
51.0999984741211 7.03451490402222
51.2999992370605 7.03451490402222
51.5 7.03451490402222
51.7000007629395 7.03451490402222
51.9000015258789 7.03451490402222
52.0999984741211 7.03451490402222
52.2999992370605 7.03451490402222
52.5 7.03451490402222
52.7000007629395 7.03451490402222
52.9000015258789 7.03451490402222
53.0999984741211 7.03451490402222
53.2999992370605 7.03451490402222
53.5 7.03451490402222
53.7000007629395 7.03451490402222
53.9000015258789 7.03451490402222
54.0999984741211 7.03451490402222
54.2999992370605 7.03451490402222
54.5 7.03451490402222
54.7000007629395 7.03451490402222
54.9000015258789 7.03451490402222
55.0999984741211 7.03451490402222
55.2999992370605 7.03451490402222
55.5 7.03451490402222
55.7000007629395 7.03451490402222
55.9000015258789 7.03451490402222
56.0999984741211 7.03451490402222
56.2999992370605 7.03451490402222
56.5 7.03451490402222
56.7000007629395 7.03451490402222
56.9000015258789 7.03451490402222
57.0999984741211 7.03451490402222
57.2999992370605 7.03451490402222
57.5 7.03451490402222
57.7000007629395 7.03451490402222
57.9000015258789 7.03451490402222
58.0999984741211 7.03451490402222
58.2999992370605 7.03451490402222
58.5 7.03451490402222
58.7000007629395 7.03451490402222
58.9000015258789 7.03451490402222
59.0999984741211 7.03451490402222
59.2999992370605 7.03451490402222
59.5 7.03451490402222
59.7000007629395 7.03451490402222
59.9000015258789 7.03451490402222
60.0999984741211 7.03451490402222
60.2999992370605 7.03451490402222
60.5 7.03451490402222
60.7000007629395 7.03451490402222
60.9000015258789 7.03451490402222
61.0999984741211 7.03451490402222
61.2999992370605 7.03451490402222
61.5 7.03451490402222
61.7000007629395 7.03451490402222
61.9000015258789 7.03451490402222
62.0999984741211 7.03451490402222
62.2999992370605 7.03451490402222
62.5 7.03451490402222
62.7000007629395 7.03451490402222
62.9000015258789 7.03451490402222
63.0999984741211 7.03451490402222
63.2999992370605 7.03451490402222
63.5 7.03451490402222
63.7000007629395 7.03451490402222
63.9000015258789 7.03451490402222
64.0999984741211 7.03451490402222
64.3000030517578 7.03451490402222
64.5 7.03451490402222
64.6999969482422 7.03451490402222
64.9000015258789 7.03451490402222
65.0999984741211 7.03451490402222
65.3000030517578 7.03451490402222
65.5 7.03451490402222
65.6999969482422 7.03451490402222
65.9000015258789 7.03451490402222
66.0999984741211 7.03451490402222
66.3000030517578 7.03451490402222
66.5 7.03451490402222
66.6999969482422 7.03451490402222
66.9000015258789 7.03451490402222
67.0999984741211 7.03451490402222
67.3000030517578 7.03451490402222
67.5 7.03451490402222
67.6999969482422 7.03451490402222
67.9000015258789 7.03451490402222
68.0999984741211 7.03451490402222
68.3000030517578 7.03451490402222
68.5 7.03451490402222
68.6999969482422 7.03451490402222
68.9000015258789 7.03451490402222
69.0999984741211 7.03451490402222
69.3000030517578 7.03451490402222
69.5 7.03451490402222
69.6999969482422 7.03451490402222
69.9000015258789 7.03451490402222
70.0999984741211 7.03451490402222
70.3000030517578 7.03451490402222
70.5 7.03451490402222
70.6999969482422 7.03451490402222
70.9000015258789 7.03451490402222
71.0999984741211 7.03451490402222
71.3000030517578 7.03451490402222
71.5 7.03451490402222
71.6999969482422 7.03451490402222
71.9000015258789 7.03451490402222
72.0999984741211 7.03451490402222
72.3000030517578 7.03451490402222
72.5 7.03451490402222
72.6999969482422 7.03451490402222
72.9000015258789 7.03451490402222
73.0999984741211 7.03451490402222
73.3000030517578 7.03451490402222
73.5 7.03451490402222
73.6999969482422 7.03451490402222
73.9000015258789 7.03451490402222
74.0999984741211 7.03451490402222
74.3000030517578 7.03451490402222
74.5 7.03451490402222
74.6999969482422 7.03451490402222
74.9000015258789 7.03451490402222
};
\addlegendentry{$\text{max}(\underline{\zv})$}

\end{axis}

\end{tikzpicture}


==> V3/eval/PSD_smooth.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.61,0.02)},
  anchor=south,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Normalized frequency},
xmajorgrids,
xmin=-1.4, xmax=1.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={PSD $[\si{dB}]$},
ymajorgrids,
ymin=-90, ymax=4,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-1.49777777777778 -37.6544694273554
-1.49511269276394 -36.5842624705355
-1.4924476077501 -34.6139130304332
-1.48978252273626 -34.5823049685046
-1.48711743772242 -34.5702169623718
-1.48445235270858 -34.5702169623714
-1.48178726769474 -34.5580103702439
-1.4791221826809 -34.526012748935
-1.47645709766706 -34.4940476552565
-1.47379201265322 -34.4818228258863
-1.47112692763938 -34.4818228258785
-1.46846184262554 -34.4694750364035
-1.4657967576117 -34.4371100319674
-1.46313167259786 -34.4047771415257
-1.46046658758403 -34.3924118009286
-1.45780150257019 -34.3924118009428
-1.45513641755635 -34.3799212648405
-1.45247133254251 -34.3471796441085
-1.44980624752867 -34.3144717941561
-1.44714116251483 -34.301961855141
-1.44447607750099 -34.3019618551377
-1.44181099248715 -34.2893240672046
-1.43914590747331 -34.2561951619977
-1.43648082245947 -34.2231007405481
-1.43381573744563 -34.2104439558712
-1.43115065243179 -34.21044395587
-1.42848556741795 -34.1976553495976
-1.42582048240411 -34.1641311506808
-1.42315539739027 -34.1306406032587
-1.42049031237643 -34.1178316133667
-1.41782522736259 -34.1178316133582
-1.41516014234875 -34.1048886832909
-1.41249505733491 -34.0709566411469
-1.40982997232108 -34.037061455623
-1.40716488730724 -34.0240967801121
-1.4044998022934 -34.024096780113
-1.40183471727956 -34.0109939056518
-1.39916963226572 -33.9766446825214
-1.39650454725188 -33.9423310212051
-1.39383946223804 -33.9292065299184
-1.3911743772242 -33.9292065299309
-1.38850929221036 -33.915940525861
-1.38584420719652 -33.881161949714
-1.38317912218268 -33.8464212374966
-1.38051403716884 -33.8331321918102
-1.377848952155 -33.8331321917978
-1.37518386714116 -33.8196978255392
-1.37251878212732 -33.7844794057699
-1.36985369711348 -33.7492984201785
-1.36718861209964 -33.7358421758529
-1.3645235270858 -33.7358421758601
-1.36185844207197 -33.7222354553937
-1.35919335705813 -33.686562143375
-1.35652827204429 -33.6509272709783
-1.35386318703045 -33.6372959810256
-1.35119810201661 -33.6372959810278
-1.34853301700277 -33.6235121646878
-1.34586793198893 -33.5873736926932
-1.34320284697509 -33.5512746087547
-1.34053776196125 -33.5374667139873
-1.33787267694741 -33.5374667139882
-1.33520759193357 -33.5234993281894
-1.33254250691973 -33.4868809697478
-1.32987742190589 -33.4503031306593
-1.32721233689205 -33.4363102819324
-1.32454725187821 -33.4363102819241
-1.32188216686437 -33.422156859744
-1.31921708185053 -33.3850449807544
-1.31655199683669 -33.3479735438489
-1.31388691182285 -33.3337919300565
-1.31122182680902 -33.3337919300583
-1.30855674179518 -33.3194429523815
-1.30589165678134 -33.2818218224484
-1.3032265717675 -33.2442431267015
-1.30056148675366 -33.2298668343196
-1.29789640173982 -33.2298668343253
-1.29523131672598 -33.2153198634813
-1.29256623171214 -33.1771741658145
-1.2899011466983 -33.139071755129
-1.28723606168446 -33.124495178008
-1.28457097667062 -33.1244951780009
-1.28190589165678 -33.109742746279
-1.27924080664294 -33.0710576581416
-1.2765757216291 -33.0324151046012
-1.27391063661526 -33.017631664386
-1.27124555160142 -33.0176316643953
-1.26858046658758 -33.0026675721976
-1.26591538157374 -32.9634229902586
-1.26325029655991 -32.9242246241929
-1.26058521154607 -32.9092273356483
-1.25792012653223 -32.909227335652
-1.25525504151839 -32.8940439043487
-1.25258995650455 -32.8542270269637
-1.24992487149071 -32.81445425242
-1.24725978647687 -32.7992378045552
-1.24459470146303 -32.799237804544
-1.24192961644919 -32.7838281470246
-1.23926453143535 -32.7434148621747
-1.23659944642151 -32.7030490460348
-1.23393436140767 -32.6876042553147
-1.23126927639383 -32.6876042553195
-1.22860419137999 -32.6719614009732
-1.22593910636615 -32.630933559665
-1.22327402135231 -32.5899544584703
-1.22060893633847 -32.5742738742984
-1.21794385132463 -32.5742738742943
-1.21527876631079 -32.5583881685758
-1.21261368129696 -32.5167260470447
-1.20994859628312 -32.4751122224163
-1.20728351126928 -32.459188742663
-1.20461842625544 -32.4591887426691
-1.2019533412416 -32.4430540669126
-1.19928825622776 -32.4007331476517
-1.19662317121392 -32.3584631476672
-1.19395808620008 -32.3422880247557
-1.19129300118624 -32.3422880247497
-1.1886279161724 -32.3258935789569
-1.18596283115856 -32.2828929643267
-1.18329774614472 -32.2399436954579
-1.18063266113088 -32.2235078718526
-1.17796757611704 -32.2235078718534
-1.1753024911032 -32.2068458789375
-1.17263740608936 -32.1631385452991
-1.16997232107552 -32.1194848413631
-1.16730723606168 -32.1027790770594
-1.16464215104785 -32.1027790770641
-1.16197706603401 -32.0858381469857
-1.15931198102017 -32.0414017982971
-1.15664689600633 -31.9970175241328
-1.15398181099249 -31.9800307956089
-1.15131672597865 -31.9800307956018
-1.14865164096481 -31.9628013900255
-1.14598655595097 -31.9176037104258
-1.14332147093713 -31.8724614861453
-1.14065638592329 -31.8551845990132
-1.13799130090945 -31.8551845990085
-1.13532621589561 -31.837655588541
-1.13266113088177 -31.7916701558402
-1.12999604586793 -31.7457414990257
-1.12733096085409 -31.7281613995158
-1.12466587584025 -31.7281613995186
-1.12200079082641 -31.7103196439978
-1.11933570581257 -31.6635138298991
-1.11667062079873 -31.6167655737613
-1.1140055357849 -31.5988721590343
-1.11134045077106 -31.598872159034
-1.10867536575722 -31.5807076179143
-1.10601028074338 -31.5330492930656
-1.10334519572954 -31.485450736562
-1.1006801107157 -31.4672301602508
-1.09801502570186 -31.4672301602488
-1.09534994068802 -31.4487271235272
-1.09268485567418 -31.4001803506663
-1.09001977066034 -31.351693588898
-1.0873546856465 -31.333132688438
-1.08468960063266 -31.3331326884383
-1.08202451561882 -31.3142788639408
-1.07935943060498 -31.2648060314597
-1.07669434559114 -31.2153954458008
-1.0740292605773 -31.1964797887616
-1.07136417556346 -31.1964797887681
-1.06869909054962 -31.1772578190917
-1.06603400553578 -31.1268181869863
-1.06336892052195 -31.0764426204073
-1.06070383550811 -31.0571555818232
-1.05803875049427 -31.0571555818145
-1.05537366548043 -31.037550674528
-1.05270858046659 -30.9861012322531
-1.05004349545275 -30.934717672751
-1.04737841043891 -30.9150445254913
-1.04471332542507 -30.9150445254882
-1.04204824041123 -30.8950378411046
-1.03938315539739 -30.8425334578179
-1.03671807038355 -30.7900968184391
-1.03405298536971 -30.7700174773805
-1.03138790035587 -30.7700174773835
-1.02872281534203 -30.7495912538323
-1.02605773032819 -30.6959813422995
-1.02339264531435 -30.6424400805779
-1.02072756030051 -30.6219363815542
-1.01806247528667 -30.6219363815543
-1.01539739027283 -30.6010700726002
-1.012732305259 -30.546300444361
-1.01006722024516 -30.4916016409423
-1.00740213523132 -30.4706540922607
-1.00473705021748 -30.4706540922591
-1.00207196520364 -30.4493259927908
-0.999406880189798 -30.3933405292967
-0.996741795175959 -30.3374279038899
-0.994076710162119 -30.3160132766798
-0.99141162514828 -30.3160132766823
-0.98874654013444 -30.294200599932
-0.986081455120601 -30.2369362302884
-0.983416370106762 -30.1797462516318
-0.980751285092922 -30.1578405444021
-0.978086200079083 -30.1578405444065
-0.975421115065243 -30.1355165600847
-0.972756030051404 -30.076906463415
-0.970090945037564 -30.0183737586423
-0.967425860023725 -29.99595118474
-0.964760775009885 -29.9959511847339
-0.962095689996046 -29.9730891307813
-0.959430604982206 -29.9130589289565
-0.956765519968367 -29.8531078145134
-0.954100434954527 -29.8301404127226
-0.951435349940688 -29.8301404127205
-0.948770264926848 -29.8067094405209
-0.946105179913009 -29.7451819174233
-0.94344009489917 -29.6837354850515
-0.94077500988533 -29.6601900050571
-0.938109924871491 -29.6601900050596
-0.935444839857651 -29.6361577999634
-0.932779754843812 -29.5730447712419
-0.930114669829972 -29.5100141809549
-0.927449584816133 -29.4858593348393
-0.924784499802293 -29.485859334838
-0.922119414788454 -29.461190168707
-0.919454329774614 -29.3963964718913
-0.916789244760775 -29.3316885704885
-0.914124159746935 -29.3068878494763
-0.911459074733096 -29.3068878494779
-0.908793989719257 -29.2815425574545
-0.906128904705417 -29.2149657357626
-0.903463819691578 -29.1484767995218
-0.900798734677738 -29.1229899754493
-0.898133649663899 -29.1229899754498
-0.895468564650059 -29.0969265560819
-0.89280347963622 -29.0284511571845
-0.89013839462238 -28.9600654015681
-0.887473309608541 -28.9338479553615
-0.884808224594701 -28.9338479553628
-0.882143139580862 -28.9070165107743
-0.879478054567023 -28.8365161004124
-0.876812969553183 -28.766108663333
-0.874147884539343 -28.739112103138
-0.871482799525504 -28.7391121031346
-0.868817714511665 -28.7114619415884
-0.866152629497825 -28.6387978144378
-0.863487544483986 -28.5662287472415
-0.860822459470146 -28.538398510405
-0.858157374456307 -28.5383985104078
-0.855492289442467 -28.5098704922421
-0.852827204428628 -28.4348872355178
-0.850162119414788 -28.3600010665633
-0.847497034400949 -28.3312766550813
-0.844831949387109 -28.3312766550829
-0.84216686437327 -28.301805277733
-0.839501779359431 -28.2243288924389
-0.836836694345591 -28.1469530525922
-0.834171609331752 -28.1172683483815
-0.831506524317912 -28.1172683483815
-0.828841439304073 -28.0867804139694
-0.826176354290233 -28.006617666396
-0.823511269276394 -27.9265567452577
-0.820846184262554 -27.8958357782589
-0.818181099248715 -27.8958357782562
-0.815516014234875 -27.8642501691974
-0.812850929221036 -27.7811823044045
-0.810185844207196 -27.6982194880869
-0.807520759193357 -27.666376322814
-0.804855674179518 -27.6663763228176
-0.802190589165678 -27.6335999826223
-0.799525504151839 -27.5473795308571
-0.796860419137999 -27.4612645503066
-0.79419533412416 -27.4282042583945
-0.79153024911032 -27.4282042583908
-0.788865164096481 -27.3941303661352
-0.786200079082641 -27.3044741374766
-0.783534994068802 -27.2149274016261
-0.780869909054962 -27.1805420492147
-0.778204824041123 -27.1805420492138
-0.775539739027283 -27.145050465125
-0.772874654013444 -27.0516395442587
-0.770209568999605 -26.9583360255113
-0.767544483985765 -26.92249680344
-0.764879398971926 -26.9224968034421
-0.762214313958086 -26.8854482091857
-0.759549228944247 -26.7879087443149
-0.756884143930407 -26.6904782927635
-0.754219058916568 -26.6530409228523
-0.751553973902728 -26.6530409228525
-0.748888888888889 -26.6142740915261
-0.746223803875049 -26.5121765858146
-0.74355871886121 -26.410187192886
-0.740893633847371 -26.370983222226
-0.738228548833531 -26.370983222226
-0.735563463819692 -26.330310001627
-0.732898378805852 -26.2231479037375
-0.730233293792013 -26.1160937784059
-0.727568208778173 -26.074923783708
-0.724903123764334 -26.0749237837063
-0.722238038750494 -26.0321212685972
-0.719572953736655 -25.9193019264566
-0.716907868722815 -25.8065886234206
-0.714242783708976 -25.7632204975979
-0.711577698695136 -25.7632204976
-0.708912613681297 -25.7180251992281
-0.706247528667457 -25.5988373349126
-0.703582443653618 -25.4797526327467
-0.700917358639779 -25.4339070586619
-0.698252273625939 -25.4339070586622
-0.6955871886121 -25.3860001429278
-0.69292210359826 -25.2595911585169
-0.690257018584421 -25.1332779698094
-0.687591933570581 -25.0846181178255
-0.684926848556742 -25.0846181178245
-0.682261763542902 -25.0336128358213
-0.679596678529063 -24.8989393597887
-0.676931593515223 -24.7643532668822
-0.674266508501384 -24.7124660936339
-0.671601423487544 -24.7124660936355
-0.668936338473705 -24.6578843258784
-0.666271253459865 -24.5136577284704
-0.663606168446026 -24.3695021071904
-0.660941083432187 -24.3138761225969
-0.658275998418347 -24.3138761225962
-0.655610913404508 -24.2551160993379
-0.652945828390668 -24.099710246492
-0.650280743376829 -23.9443547926039
-0.647615658362989 -23.8843429114542
-0.64495057334915 -23.8843429114537
-0.64228548833531 -23.8206368439251
-0.639620403321471 -23.6519719031435
-0.636955318307631 -23.4833223472037
-0.634290233293792 -23.418092208701
-0.631625148279953 -23.4180922087002
-0.628960063266113 -23.3484343143936
-0.626294978252274 -23.1637755416248
-0.623629893238434 -22.9790809638319
-0.620964808224595 -22.9075320483896
-0.618299723210755 -22.9075320483913
-0.615634638196916 -22.8305722881706
-0.612969553183076 -22.6262333797168
-0.610304468169237 -22.4217802004964
-0.607639383155397 -22.3424200895999
-0.604974298141558 -22.3424200895993
-0.602309213127718 -22.2562812684223
-0.599644128113879 -22.0271178059034
-0.59697904310004 -21.7977158434441
-0.5943139580862 -21.7084449230564
-0.591648873072361 -21.708444923056
-0.588983788058521 -21.6104127618803
-0.586318703044682 -21.3489398756632
-0.583653618030842 -21.0870185765978
-0.580988533017003 -20.9847447900503
-0.578323448003163 -20.9847447900504
-0.575658362989324 -20.8706751234126
-0.572993277975484 -20.5653795861295
-0.570328192961645 -20.259269886444
-0.567663107947806 -20.1391696599486
-0.564998022933966 -20.1391696599486
-0.562332937920126 -20.002269676057
-0.559667852906287 -19.6340893764014
-0.557002767892448 -19.2643904241198
-0.554337682878608 -19.1182975716308
-0.551672597864769 -19.1182975716309
-0.549007512850929 -18.9462387371559
-0.54634242783709 -18.4800962021695
-0.54367734282325 -18.0108776902964
-0.541012257809411 -17.823239414459
-0.538347172795571 -17.8232394144589
-0.535682087781732 -17.5898657122926
-0.533017002767892 -16.9497491558707
-0.530351917754053 -16.3022299066954
-0.527686832740213 -16.0371560622931
-0.525021747726374 -16.0371560622932
-0.522356662712535 -15.6694101643906
-0.519691577698695 -14.6351838903723
-0.517026492684856 -13.5744748664023
-0.514361407671016 -13.1110393757371
-0.511696322657177 -13.111039375737
-0.509031237643337 -12.2201108928948
-0.506366152629498 -9.51591000581946
-0.503701067615658 -6.40925985192322
-0.501035982601819 -3.8955792720464
-0.498370897587979 -2.11681172664908
-0.49570581257414 -0.98120839402947
-0.493040727560301 -0.35275770941878
-0.490375642546461 -0.0806176955245961
-0.487710557532621 -0.01046644309246
-0.485045472518782 -0.0135335922067611
-0.482380387504943 -0.0205530917401945
-0.479715302491103 -0.0218986295164122
-0.477050217477264 -0.0287892373441344
-0.474385132463424 -0.038119935938863
-0.471720047449585 -0.0323189428856886
-0.469054962435745 -0.00197404657139119
-0.466389877421906 0.041435505016443
-0.463724792408066 0.0766638244811508
-0.461059707394227 0.0912734882669758
-0.458394622380387 0.0875532991486036
-0.455729537366548 0.0747505343505017
-0.453064452352709 0.0603493179161467
-0.450399367338869 0.04934608257966
-0.44773428232503 0.0477127049408888
-0.44506919731119 0.0613114408324073
-0.442404112297351 0.0896301958354133
-0.439739027283511 0.122568788391761
-0.437073942269672 0.145581257604149
-0.434408857255832 0.148320864325133
-0.431743772241993 0.12873320810923
-0.429078687228153 0.0910329327582605
-0.426413602214314 0.0426237642261814
-0.423748517200474 -0.00602406150805295
-0.421083432186635 -0.0409575940400379
-0.418418347172796 -0.049118834480146
-0.415753262158956 -0.0270905270513511
-0.413088177145117 0.014050361264628
-0.410423092131277 0.0543271510839322
-0.407758007117438 0.0767765421890171
-0.405092922103598 0.0756667354160834
-0.402427837089759 0.0558791301604214
-0.399762752075919 0.0265506772468469
-0.39709766706208 -0.00450934619610643
-0.39443258204824 -0.0321917298123195
-0.391767497034401 -0.0531254456962729
-0.389102412020562 -0.0656038883436367
-0.386437327006722 -0.0702671430679316
-0.383772241992882 -0.0688881809530394
-0.381107156979043 -0.060950308259643
-0.378442071965204 -0.0417773564341136
-0.375776986951364 -0.00585282481621403
-0.373111901937525 0.0463610587538011
-0.370446816923685 0.104649790710167
-0.367781731909846 0.153020684456922
-0.365116646896006 0.178936868315667
-0.362451561882167 0.180722774494832
-0.359786476868327 0.167868090353234
-0.357121391854488 0.154163466442704
-0.354456306840648 0.148525897448219
-0.351791221826809 0.150229129311767
-0.34912613681297 0.151954389804366
-0.34646105179913 0.147556783035345
-0.343795966785291 0.1378537262801
-0.341130881771451 0.129842803587631
-0.338465796757612 0.130299022377343
-0.335800711743772 0.139463684995095
-0.333135626729933 0.150567695230542
-0.330470541716093 0.155473287990756
-0.327805456702254 0.151014341821305
-0.325140371688414 0.140456561359767
-0.322475286674575 0.129450356792574
-0.319810201660735 0.120968161720114
-0.317145116646896 0.114179232092583
-0.314480031633057 0.107645233997599
-0.311814946619217 0.102499113260871
-0.309149861605377 0.101671801565214
-0.306484776591538 0.106050110686854
-0.303819691577699 0.112168382030554
-0.301154606563859 0.114404440161204
-0.29848952155002 0.109565494709623
-0.29582443653618 0.0991109912771594
-0.293159351522341 0.0867986480825515
-0.290494266508501 0.0742670670162821
-0.287829181494662 0.0590662067837546
-0.285164096480822 0.0370146342666364
-0.282499011466983 0.00652338416841857
-0.279833926453143 -0.0287773548505727
-0.277168841439304 -0.0606089429864245
-0.274503756425465 -0.0787793947895349
-0.271838671411625 -0.0747076056671749
-0.269173586397786 -0.0452829010948422
-0.266508501383946 0.00368330522058579
-0.263843416370107 0.0569541485862407
-0.261178331356267 0.0947969989797577
-0.258513246342428 0.102254273736744
-0.255848161328588 0.0776195432925702
-0.253183076314749 0.0343057916226863
-0.250517991300909 -0.0064755407750976
-0.24785290628707 -0.0285590979886669
-0.24518782127323 -0.0298672398429898
-0.242522736259391 -0.0201868517595374
-0.239857651245552 -0.0104287661378301
-0.237192566231712 -0.00359964096219483
-0.234527481217873 0.00523481772656259
-0.231862396204033 0.0215584942875667
-0.229197311190194 0.044406952915899
-0.226532226176354 0.0663101699919537
-0.223867141162515 0.0794565916254475
-0.221202056148675 0.0817204240087775
-0.218536971134836 0.0773551408309382
-0.215871886120996 0.072525833354184
-0.213206801107157 0.0700991795042504
-0.210541716093318 0.0680482396675691
-0.207876631079478 0.0621288685087862
-0.205211546065638 0.049870052441176
-0.202546461051799 0.0324907013863382
-0.19988137603796 0.0136181502792895
-0.19721629102412 -0.00376275722197191
-0.194551206010281 -0.0194969002151096
-0.191886120996441 -0.0356243463128948
-0.189221035982602 -0.053135770307279
-0.186555950968762 -0.0686618503614339
-0.183890865954923 -0.0744393644965963
-0.181225780941083 -0.0630098844321553
-0.178560695927244 -0.0339943930884029
-0.175895610913404 0.0028361241008482
-0.173230525899565 0.0319416065977961
-0.170565440885726 0.0413705323449588
-0.167900355871886 0.0302732378665726
-0.165235270858047 0.00898498598656343
-0.162570185844207 -0.00876663475445441
-0.159905100830368 -0.0160164124895426
-0.157240015816528 -0.0170283581898865
-0.154574930802689 -0.0224019281212524
-0.151909845788849 -0.0392389682918151
-0.14924476077501 -0.0645045262696131
-0.14657967576117 -0.0864238223055524
-0.143914590747331 -0.0925663507320312
-0.141249505733491 -0.0784445326122468
-0.138584420719652 -0.0502686728238949
-0.135919335705813 -0.0205195925805433
-0.133254250691973 -0.000642330144608073
-0.130589165678134 0.00403167964303446
-0.127924080664294 -0.00471608391441267
-0.125258995650455 -0.0198095648101094
-0.122593910636615 -0.0315973358186474
-0.119928825622776 -0.0306886131982256
-0.117263740608936 -0.0111602037869909
-0.114598655595097 0.026155062475712
-0.111933570581257 0.0721099434756653
-0.109268485567418 0.11149000318283
-0.106603400553579 0.129004803784813
-0.103938315539739 0.116301956943522
-0.101273230525899 0.0763878165140696
-0.0986081455120601 0.0229154601260039
-0.0959430604982206 -0.0260324321383618
-0.0932779754843811 -0.0570011526681945
-0.0906128904705417 -0.0678231151309812
-0.0879478054567022 -0.0673356628759501
-0.0852827204428627 -0.0684003461780959
-0.0826176354290233 -0.0792236331084633
-0.0799525504151838 -0.0986467163993506
-0.0772874654013445 -0.118027038119758
-0.0746223803875049 -0.128142054930974
-0.0719572953736654 -0.126095068954139
-0.0692922103598261 -0.11690331788028
-0.0666271253459865 -0.108671309666392
-0.063962040332147 -0.105711997019766
-0.0612969553183077 -0.105440030571422
-0.0586318703044681 -0.10132744107305
-0.0559667852906286 -0.0889907405214223
-0.0533017002767893 -0.0699025793385075
-0.0506366152629497 -0.0496874052907403
-0.0479715302491102 -0.0332832024878982
-0.0453064452352709 -0.0218476888738594
-0.0426413602214313 -0.0137895281407715
-0.039976275207592 -0.00783285352000055
-0.0373111901937525 -0.0042439547922031
-0.0346461051799129 -0.00288201255395228
-0.0319810201660736 -0.000774629023339721
-0.0293159351522341 0.00704122609243455
-0.0266508501383945 0.0229690707563949
-0.0239857651245552 0.0425384562533528
-0.0213206801107157 0.0550233610163259
-0.0186555950968761 0.0495201661280707
-0.0159905100830368 0.0222339139987118
-0.0133254250691973 -0.0201643301270917
-0.0106603400553577 -0.0634000314849764
-0.0079952550415184 -0.0930630962612024
-0.00533017002767887 -0.102113361027687
-0.00266508501383953 -0.0937046865707514
0 -0.0779432365234497
0.00266508501383953 -0.0653285355857874
0.00533017002767887 -0.0611379078293886
0.0079952550415184 -0.0635781754486728
0.0106603400553579 -0.0662180420194069
0.0133254250691973 -0.0630599969564495
0.0159905100830368 -0.0531074694016717
0.0186555950968763 -0.0413594067181097
0.0213206801107157 -0.035507684548606
0.0239857651245552 -0.0406874053261709
0.0266508501383947 -0.0558588653753858
0.0293159351522341 -0.0740888799427918
0.0319810201660736 -0.0864089292037921
0.0346461051799129 -0.0867751453194967
0.0373111901937525 -0.0750930108021761
0.039976275207592 -0.0567547217375598
0.0426413602214313 -0.0394568221498987
0.0453064452352709 -0.0295018815858022
0.0479715302491104 -0.0295434252689994
0.0506366152629497 -0.0385707945605598
0.0533017002767893 -0.0536062736770326
0.0559667852906288 -0.0716018052504037
0.0586318703044681 -0.0899547171774523
0.0612969553183077 -0.105391230124269
0.0639620403321472 -0.112914029328624
0.0666271253459865 -0.107112785220769
0.0692922103598261 -0.0860908522063099
0.0719572953736654 -0.0549638229468494
0.0746223803875049 -0.0250408812229833
0.0772874654013445 -0.00818031370541214
0.0799525504151838 -0.010213972222613
0.0826176354290233 -0.028219748073388
0.0852827204428629 -0.0532511246099868
0.0879478054567022 -0.0758825739577716
0.0906128904705417 -0.0900773964401341
0.0932779754843813 -0.093238229531753
0.0959430604982206 -0.0845703404029516
0.0986081455120601 -0.0651326089993845
0.1012732305259 -0.0396492949384249
0.103938315539739 -0.0165835241314453
0.106603400553579 -0.00406242418210113
0.109268485567418 -0.0040381723086192
0.111933570581257 -0.0101104971384146
0.114598655595097 -0.0121354033735192
0.117263740608936 -0.0047227179274514
0.119928825622776 0.00770469512313937
0.122593910636615 0.0141777714343735
0.125258995650455 0.00602745310324029
0.127924080664294 -0.0161663289657559
0.130589165678134 -0.042704558063258
0.133254250691973 -0.0612628211891169
0.135919335705813 -0.0645993739714265
0.138584420719652 -0.0541979213292569
0.141249505733491 -0.0384393241156921
0.143914590747331 -0.0278190970890837
0.14657967576117 -0.030236069657836
0.14924476077501 -0.0476454943569572
0.151909845788849 -0.0746037412259599
0.154574930802689 -0.0998358086145578
0.157240015816528 -0.111567515611168
0.159905100830368 -0.104527712046981
0.162570185844207 -0.0836407556708177
0.165235270858047 -0.0608880393849353
0.167900355871886 -0.0474901429862593
0.170565440885726 -0.0474777381467144
0.173230525899565 -0.0570022542427001
0.175895610913405 -0.0687481628210521
0.178560695927244 -0.0771358023475593
0.181225780941083 -0.0804212889449918
0.183890865954923 -0.0795353546287887
0.186555950968762 -0.0764613514959906
0.189221035982602 -0.0740341637198062
0.191886120996441 -0.0760572265089232
0.194551206010281 -0.0857914913688371
0.19721629102412 -0.103293064383101
0.19988137603796 -0.124507424148983
0.202546461051799 -0.144044640798275
0.205211546065639 -0.15963290574264
0.207876631079478 -0.173676126864937
0.210541716093318 -0.189765345833647
0.213206801107157 -0.207390183628439
0.215871886120997 -0.220490500823117
0.218536971134836 -0.221993921446864
0.221202056148675 -0.210358216234778
0.223867141162515 -0.19159248032124
0.226532226176354 -0.174604490445318
0.229197311190194 -0.164411777551766
0.231862396204033 -0.15944674977967
0.234527481217873 -0.15472795028565
0.237192566231712 -0.147113262310441
0.239857651245551 -0.137349259275365
0.242522736259391 -0.127413094058798
0.24518782127323 -0.116650805411813
0.24785290628707 -0.101255740708016
0.25051799130091 -0.0779949448315043
0.253183076314749 -0.0486420631832325
0.255848161328588 -0.020637360955171
0.258513246342428 -0.00295174439937318
0.261178331356267 -0.000414816566368523
0.263843416370107 -0.0108710498351863
0.266508501383946 -0.0271167834593941
0.269173586397786 -0.0420616751319
0.271838671411625 -0.0532306845056415
0.274503756425465 -0.0632137525134511
0.277168841439304 -0.075917925385333
0.279833926453143 -0.0918692997343797
0.282499011466983 -0.106449633269463
0.285164096480822 -0.112625406190734
0.287829181494662 -0.106255874907061
0.290494266508502 -0.0898160795104549
0.293159351522341 -0.0713685439565947
0.29582443653618 -0.0593406873638847
0.29848952155002 -0.0569371044595062
0.301154606563859 -0.0602645598115914
0.303819691577699 -0.0617064790551701
0.306484776591538 -0.0563374785977551
0.309149861605378 -0.0464623887103973
0.311814946619217 -0.0402585871127382
0.314480031633056 -0.0452618706866285
0.317145116646896 -0.0619852258679991
0.319810201660735 -0.0831215500991617
0.322475286674575 -0.0994276488161222
0.325140371688414 -0.107659173711383
0.327805456702254 -0.113481501767915
0.330470541716093 -0.12649534893355
0.333135626729933 -0.151796984047718
0.335800711743772 -0.185286071978683
0.338465796757612 -0.216189693397741
0.341130881771451 -0.234225069124043
0.343795966785291 -0.235506693866515
0.34646105179913 -0.223264583344978
0.34912613681297 -0.20447904244601
0.351791221826809 -0.186119757925703
0.354456306840648 -0.172988025335608
0.357121391854488 -0.166657501437218
0.359786476868327 -0.165002421345432
0.362451561882167 -0.163129511730503
0.365116646896006 -0.156362695682812
0.367781731909846 -0.143702460974786
0.370446816923685 -0.12874111860945
0.373111901937525 -0.116786473196522
0.375776986951364 -0.110435375269543
0.378442071965204 -0.107124777858871
0.381107156979043 -0.100321412468449
0.383772241992883 -0.0833109014762507
0.386437327006722 -0.0533295316461162
0.389102412020561 -0.0140965880676297
0.391767497034401 0.0245145336288214
0.39443258204824 0.0501744142287342
0.39709766706208 0.0541097479391869
0.399762752075919 0.0362637279566861
0.402427837089759 0.00579045322405651
0.405092922103598 -0.0245359750862758
0.407758007117438 -0.046537481165851
0.410423092131277 -0.0608572202974784
0.413088177145117 -0.0736599632569116
0.415753262158956 -0.089529040139425
0.418418347172796 -0.107478522512861
0.421083432186635 -0.122953859059153
0.423748517200475 -0.132454287367484
0.426413602214314 -0.135604782473631
0.429078687228153 -0.133321828409511
0.431743772241993 -0.125238774905594
0.434408857255832 -0.109615188104039
0.437073942269672 -0.0855554602409516
0.439739027283511 -0.0551366924500534
0.442404112297351 -0.0238284658898475
0.44506919731119 0.000846647492413042
0.44773428232503 0.0121714400807278
0.450399367338869 0.00802840764926061
0.453064452352709 -0.0066871424689773
0.455729537366548 -0.0224312785990372
0.458394622380388 -0.0322223461483655
0.461059707394227 -0.0374308895966876
0.463724792408066 -0.0447624545742729
0.466389877421906 -0.0562302763996794
0.469054962435745 -0.0639307024404017
0.471720047449585 -0.0585908580248883
0.474385132463424 -0.0444059880978938
0.477050217477264 -0.0404993806240566
0.479715302491103 -0.061695923998033
0.482380387504943 -0.0981828526696483
0.485045472518782 -0.123759257119976
0.487710557532621 -0.139735058484949
0.490375642546461 -0.217093936230762
0.493040727560301 -0.491536976965268
0.49570581257414 -1.12301255425577
0.49837089758798 -2.26460341672779
0.501035982601819 -4.0524323189656
0.503701067615658 -6.5780206546646
0.506366152629498 -9.69971130885499
0.509031237643337 -12.4186141104908
0.511696322657177 -13.3140486390721
0.514361407671016 -13.314048639072
0.517026492684856 -13.7780605635982
0.519691577698695 -14.8382493965487
0.522356662712535 -15.8702067487311
0.525021747726374 -16.2365317175574
0.527686832740213 -16.2365317175575
0.530351917754053 -16.5000359872245
0.533017002767893 -17.14287796864
0.535682087781732 -17.7773909871724
0.538347172795571 -18.0084303793005
0.541012257809411 -18.0084303793004
0.54367734282325 -18.1940539280357
0.54634242783709 -18.6578409379749
0.549007512850929 -19.1180588121212
0.551672597864769 -19.2877888306452
0.554337682878608 -19.2877888306455
0.557002767892448 -19.431904218031
0.559667852906287 -19.7964068240467
0.562332937920126 -20.1591154477447
0.564998022933966 -20.2939087179179
0.567663107947806 -20.2939087179178
0.570328192961645 -20.4122070210172
0.572993277975484 -20.7136257699612
0.575658362989324 -21.014072430204
0.578323448003163 -21.1262919037937
0.580988533017003 -21.1262919037935
0.583653618030842 -21.2269650457781
0.586318703044682 -21.4847409822918
0.588983788058521 -21.7419709839203
0.591648873072361 -21.8383923970982
0.5943139580862 -21.8383923970966
0.59697904310004 -21.9262549170134
0.599644128113879 -22.1520148549906
0.602309213127718 -22.3774767555157
0.604974298141558 -22.4622138814806
0.607639383155397 -22.462213881474
0.610304468169237 -22.5403365996457
0.612969553183076 -22.7415936480622
0.615634638196916 -22.9426993534443
0.618299723210755 -23.0184361879107
0.620964808224595 -23.0184361879053
0.623629893238434 -23.0888959519135
0.626294978252274 -23.2707776006855
0.628960063266113 -23.4526022938042
0.631625148279953 -23.5211886765927
0.634290233293792 -23.5211886765906
0.636955318307631 -23.5854577529827
0.639620403321471 -23.7516247869626
0.64228548833531 -23.9177929338129
0.64495057334915 -23.980555397622
0.64761565836299 -23.9805553976199
0.650280743376829 -24.0397156513521
0.652945828390668 -24.1928697062451
0.655610913404508 -24.3460660631345
0.658275998418347 -24.4039911471312
0.660941083432187 -24.4039911471246
0.663606168446026 -24.458858925195
0.666271253459866 -24.6010542728321
0.668936338473705 -24.7433178278458
0.671601423487545 -24.797157390862
0.674266508501384 -24.7971573908548
0.676931593515223 -24.8483663843295
0.679596678529063 -24.9812000711425
0.682261763542902 -25.1141192666671
0.684926848556742 -25.1644609174403
0.687591933570581 -25.1644609174381
0.690257018584421 -25.2125124171695
0.69292210359826 -25.3372496312975
0.695587188612099 -25.4620843794139
0.698252273625939 -25.5093956218705
0.700917358639779 -25.5093956218587
0.703582443653618 -25.5546928781365
0.706247528667458 -25.6723569200166
0.708912613681297 -25.790125225173
0.711577698695136 -25.8347839092292
0.714242783708976 -25.8347839092205
0.716907868722815 -25.877655348334
0.719572953736655 -25.989083165547
0.722238038750494 -26.1006211596176
0.724903123764334 -26.1429371229456
0.727568208778173 -26.1429371229413
0.730233293792013 -26.1836558687762
0.732898378805852 -26.2895405896769
0.735563463819692 -26.395534680127
0.738228548833531 -26.4357669686566
0.740893633847371 -26.4357669686538
0.74355871886121 -26.474560923062
0.74622380387505 -26.5754847653406
0.748888888888889 -26.6765211684222
0.751553973902728 -26.714884726073
0.754219058916568 -26.7148847260626
0.756884143930407 -26.7519462887662
0.759549228944247 -26.8484010405806
0.762214313958086 -26.944968482093
0.764879398971926 -26.981648679207
0.767544483985765 -26.9816486792033
0.770209568999604 -27.0171428223389
0.772874654013444 -27.1095511513023
0.775539739027283 -27.2020707255307
0.778204824041123 -27.2372240111208
0.780869909054963 -27.2372240111174
0.783534994068802 -27.271292009303
0.786200079082641 -27.3600153185078
0.788865164096481 -27.4488487461851
0.79153024911032 -27.4826111731466
0.79419533412416 -27.4826111731349
0.796860419137999 -27.5153767184905
0.799525504151839 -27.600730437268
0.802190589165678 -27.6861923860118
0.804855674179518 -27.7186813058184
0.807520759193357 -27.7186813058112
0.810185844207196 -27.7502506031507
0.812850929221036 -27.8325104084066
0.815516014234876 -27.9148752016129
0.818181099248715 -27.9461941936895
0.820846184262555 -27.9461941936764
0.823511269276394 -27.9766619429541
0.826176354290233 -28.056069391458
0.828841439304073 -28.1355818699994
0.831506524317912 -28.1658223405232
0.834171609331752 -28.165822340527
0.836836694345591 -28.1952712512912
0.839501779359431 -28.2720401318244
0.84216686437327 -28.3489090382965
0.844831949387109 -28.3781514633423
0.847497034400949 -28.3781514633295
0.850162119414788 -28.4066557668257
0.852827204428628 -28.4809743611318
0.855492289442467 -28.5553936115787
0.858157374456307 -28.5837072466253
0.860822459470146 -28.5837072466215
0.863487544483986 -28.6113318009004
0.866152629497825 -28.6833721070218
0.868817714511665 -28.7555077341437
0.871482799525504 -28.7829572552189
0.874147884539344 -28.7829572552136
0.876812969553183 -28.8097608581179
0.879478054567023 -28.8796721060969
0.882143139580862 -28.9496774734596
0.884808224594701 -28.9763202109533
0.887473309608541 -28.9763202109371
0.89013839462238 -29.0023569683328
0.89280347963622 -29.070277065377
0.89546856465006 -29.138288765801
0.898133649663899 -29.1641810497885
0.900798734677738 -29.1641810497822
0.903463819691578 -29.1894979444464
0.906128904705417 -29.2555501246147
0.908793989719257 -29.3216923330479
0.911459074733096 -29.3468750734071
0.914124159746936 -29.3468750733896
0.916789244760775 -29.3715158851117
0.919454329774614 -29.4358118308873
0.922119414788454 -29.5001944543728
0.924784499802293 -29.5247109336153
0.927449584816133 -29.524710933626
0.930114669829972 -29.5487154641802
0.932779754843812 -29.6113567652244
0.935444839857651 -29.6740830565647
0.938109924871491 -29.6979713958243
0.94077500988533 -29.6979713958098
0.943440094899169 -29.721374544507
0.946105179913009 -29.7824547401203
0.948770264926849 -29.8436183424367
0.951435349940688 -29.8669133140187
0.954100434954528 -29.8669133140328
0.956765519968367 -29.8897484399283
0.959430604982206 -29.949351833335
0.962095689996046 -30.0090348431097
0.964760775009885 -30.0317687842364
0.967425860023725 -30.0317687842382
0.970090945037564 -30.0540652000236
0.972756030051404 -30.1122707294163
0.975421115065243 -30.1705541811587
0.978086200079082 -30.1927569252751
0.980751285092922 -30.1927569252785
0.983416370106762 -30.2145436029215
0.986081455120601 -30.2714213302288
0.988746540134441 -30.3283753477336
0.99141162514828 -30.3500738266976
0.994076710162119 -30.3500738266905
0.996741795175959 -30.3713754494415
0.999406880189798 -30.4269918646812
1.00207196520364 -30.4826817501282
1.00473705021748 -30.5039001073279
1.00740213523132 -30.503900107323
1.01006722024516 -30.5247404127509
1.012732305259 -30.579157614945
1.01539739027284 -30.6336463485363
1.01806247528667 -30.6544086795376
1.02072756030051 -30.6544086795392
1.02339264531435 -30.6748094821487
1.02605773032819 -30.7280817419039
1.02872281534203 -30.781424816568
1.03138790035587 -30.8017524664354
1.03405298536971 -30.8017524664217
1.03671807038355 -30.8217335202206
1.03938315539739 -30.8739152896856
1.04204824041123 -30.9261655677838
1.04471332542507 -30.9460779224997
1.04737841043891 -30.9460779225095
1.05004349545275 -30.9656588197636
1.05270858046659 -31.0167989019193
1.05537366548043 -31.0680057540341
1.05803875049427 -31.0875212351914
1.06070383550811 -31.0875212351947
1.06336892052195 -31.1067192356335
1.06603400553578 -31.156860876214
1.06869909054962 -31.2070679906468
1.07136417556346 -31.2262043217278
1.0740292605773 -31.2262043217389
1.07669434559114 -31.2450356102049
1.07935943060498 -31.2942223858823
1.08202451561882 -31.3434739846064
1.08468960063266 -31.3622460338955
1.0873546856465 -31.3622460338898
1.09001977066034 -31.380725404204
1.09268485567418 -31.4289990363204
1.09534994068802 -31.4773332972887
1.09801502570186 -31.4957576742856
1.1006801107157 -31.4957576742682
1.10334519572954 -31.5139002309272
1.10601028074338 -31.561294712332
1.10867536575722 -31.6087503286839
1.11134045077106 -31.6268412677925
1.1140055357849 -31.6268412678013
1.11667062079873 -31.6446599587427
1.11933570581257 -31.6912114746899
1.12200079082641 -31.737821232982
1.12466587584025 -31.7555899246103
1.12733096085409 -31.7555899246124
1.12999604586793 -31.7730976994848
1.13266113088177 -31.8188395911923
1.13532621589561 -31.8646383830727
1.13799130090945 -31.8820987441473
1.14065638592329 -31.8820987441515
1.14332147093713 -31.89930798414
1.14598655595097 -31.944267837643
1.14865164096481 -31.989284895783
1.15131672597865 -32.0064483231715
1.15398181099249 -32.0064483231747
1.15664689600633 -32.0233685465892
1.15931198102017 -32.0675789668564
1.16197706603401 -32.111844465188
1.16464215104785 -32.128721517945
1.16730723606168 -32.1287215179589
1.16997232107552 -32.145363712742
1.17263740608936 -32.1888494481388
1.1753024911032 -32.2323886729345
1.17796757611704 -32.2489896049009
1.18063266113088 -32.2489896048858
1.18329774614472 -32.2653648333568
1.18596283115856 -32.3081540566664
1.1886279161724 -32.3509947900155
1.19129300118624 -32.36733018345
1.19395808620008 -32.3673301834447
1.19662317121392 -32.3834465460217
1.19928825622776 -32.4255608781883
1.2019533412416 -32.4677270521927
1.20461842625544 -32.4838062064008
1.20728351126928 -32.4838062064062
1.20994859628312 -32.4996721215866
1.21261368129696 -32.5411364181226
1.21527876631079 -32.5826503562465
1.21794385132463 -32.5984812866482
1.22060893633847 -32.5984812866626
1.22327402135231 -32.6141075317024
1.22593910636615 -32.6549406634905
1.22860419137999 -32.6958240720055
1.23126927639383 -32.7114153137915
1.23393436140767 -32.7114153137939
1.23659944642151 -32.7268073377897
1.23926453143535 -32.7670354467537
1.24192961644919 -32.8073096287453
1.24459470146303 -32.8226682696664
1.24725978647687 -32.822668269643
1.24992487149071 -32.8378341364672
1.25258995650455 -32.8774720724999
1.25525504151839 -32.9171574076001
1.25792012653223 -32.9322924929896
1.26058521154607 -32.9322924929805
1.26325029655991 -32.9472400234923
1.26591538157374 -32.9863078146947
1.26858046658758 -33.0254212539111
1.27124555160142 -33.040339053045
1.27391063661526 -33.040339053042
1.2765757216291 -33.0550751240484
1.27924080664294 -33.0935903670158
1.28190589165678 -33.1321503096992
1.28457097667062 -33.1468572007826
1.28723606168446 -33.1468572008157
1.2899011466983 -33.1613877564586
1.29256623171214 -33.199368564443
1.29523131672598 -33.2373934779686
1.29789640173982 -33.2518964641756
1.30056148675366 -33.2518964641781
1.3032265717675 -33.2662276300506
1.30589165678134 -33.3036878010611
1.30855674179518 -33.3411907173611
1.31122182680902 -33.3554953582816
1.31388691182285 -33.3554953582852
1.31655199683669 -33.3696345619919
1.31921708185053 -33.4065914949272
1.32188216686437 -33.4435904301038
1.32454725187821 -33.4577026843255
1.32721233689205 -33.4577026843142
1.32987742190589 -33.471653076429
1.33254250691973 -33.5081195895794
1.33520759193357 -33.5446277539282
1.33787267694741 -33.558552944704
1.34053776196125 -33.5585529447189
1.34320284697509 -33.5723207161157
1.34586793198893 -33.6083126222086
1.34853301700277 -33.6443451789428
1.35119810201661 -33.6580899111215
1.35386318703045 -33.6580899111361
1.35652827204429 -33.6716808093824
1.35919335705813 -33.7072093929845
1.36185844207197 -33.7427778662662
1.3645235270858 -33.7563462415494
1.36718861209964 -33.7563462415312
1.36985369711348 -33.7697656967588
1.37251878212732 -33.8048456976464
1.37518386714116 -33.8399638599505
1.377848952155 -33.8533603567265
1.38051403716884 -33.853360356717
1.38317912218268 -33.866611719622
1.38584420719652 -33.9012551330305
1.38850929221036 -33.9359359715586
1.3911743772242 -33.949165821825
1.39383946223804 -33.9491658218295
1.39650454725188 -33.9622537296758
1.39916963226572 -33.9964702177066
1.40183471727956 -34.0307246217159
1.4044998022934 -34.0437926398889
1.40716488730724 -34.0437926399054
1.40982997232108 -34.0567232425144
1.41249505733492 -34.0905261902429
1.41516014234875 -34.124365598099
1.41782522736259 -34.137275102799
1.42049031237643 -34.1372751028129
1.42315539739027 -34.150049365582
1.42582048240411 -34.1834487241664
1.42848556741795 -34.216883980493
1.43115065243179 -34.2296386380789
1.43381573744563 -34.2296386380931
1.43648082245947 -34.2422624707757
1.43914590747331 -34.2752686234015
1.44181099248715 -34.3083089837408
1.44447607750099 -34.3209147747348
1.44714116251483 -34.3209147747198
1.44980624752867 -34.3333919478962
1.45247133254251 -34.3660135076425
1.45513641755635 -34.3986706347688
1.45780150257019 -34.4111302681791
1.46046658758403 -34.4111302681691
1.46313167259786 -34.4234648825903
1.4657967576117 -34.455714016822
1.46846184262554 -34.487996800996
1.47112692763938 -34.5003130761802
1.47379201265322 -34.5003130761902
1.47645709766706 -34.5125071812627
1.4791221826809 -34.5443911222011
1.48178726769474 -34.5763078414199
1.48445235270858 -34.5884851488869
1.48711743772242 -34.5884851488871
1.48978252273626 -34.6005432801423
1.4924476077501 -34.6320714063397
1.49511269276394 -36.6024036687986
1.49777777777778 -37.6726618999118
};
\addlegendentry{$\bleak = -20$~\si{dB}}
\addplot [semithick, color1]
table {%
-1.49777777777778 -49.161431208053
-1.49511269276394 -48.0914463909926
-1.4924476077501 -46.1214624697791
-1.48978252273626 -46.0904556829428
-1.48711743772242 -46.0785986072634
-1.48445235270858 -46.0785986072498
-1.48178726769474 -46.0666267169823
-1.4791221826809 -46.035244315293
-1.47645709766706 -46.0038918925073
-1.47379201265322 -45.9919021520011
-1.47112692763938 -45.9919021520279
-1.46846184262554 -45.9797949107575
-1.4657967576117 -45.9480581367971
-1.46313167259786 -45.9163539140739
-1.46046658758403 -45.9042293679426
-1.45780150257019 -45.904229367905
-1.45513641755635 -45.8919862318938
-1.45247133254251 -45.8598899664475
-1.44980624752867 -45.827822650751
-1.44714116251483 -45.8155612970488
-1.44447607750099 -45.8155612970428
-1.44181099248715 -45.8031730592078
-1.43914590747331 -45.7707025761489
-1.43648082245947 -45.7382664959876
-1.43381573744563 -45.7258582650453
-1.43115065243179 -45.7258582651567
-1.42848556741795 -45.7133277567534
-1.42582048240411 -45.6804810044846
-1.42315539739027 -45.6476655236387
-1.42049031237643 -45.6351142928412
-1.41782522736259 -45.6351142927462
-1.41516014234875 -45.6224325275655
-1.41249505733491 -45.5891945398718
-1.40982997232108 -45.5559867355372
-1.40716488730724 -45.543289908002
-1.4044998022934 -45.5432899080406
-1.40183471727956 -45.530458978436
-1.39916963226572 -45.4968196032921
-1.39650454725188 -45.4632151048384
-1.39383946223804 -45.4503622425522
-1.3911743772242 -45.4503622425386
-1.38850929221036 -45.4373752894912
-1.38584420719652 -45.403325784819
-1.38317912218268 -45.3693098568384
-1.38051403716884 -45.3562989299255
-1.377848952155 -45.3562989299485
-1.37518386714116 -45.3431494572282
-1.37251878212732 -45.308674902608
-1.36985369711348 -45.2742382166805
-1.36718861209964 -45.261064805412
-1.3645235270858 -45.2610648053689
-1.36185844207197 -45.2477501666778
-1.35919335705813 -45.2128432651245
-1.35652827204429 -45.177970250662
-1.35386318703045 -45.1646341309879
-1.35119810201661 -45.1646341309364
-1.34853301700277 -45.1511465975747
-1.34586793198893 -45.115791172077
-1.34320284697509 -45.0804724570519
-1.34053776196125 -45.0669601035131
-1.33787267694741 -45.0669601036132
-1.33520759193357 -45.0533000850756
-1.33254250691973 -45.0174886486794
-1.32987742190589 -44.9817139619444
-1.32721233689205 -44.9680288017664
-1.32454725187821 -44.9680288017398
-1.32188216686437 -44.9541853620371
-1.31921708185053 -44.9178995091007
-1.31655199683669 -44.8816507935943
-1.31388691182285 -44.8677875846442
-1.31122182680902 -44.8677875846426
-1.30855674179518 -44.8537632216045
-1.30589165678134 -44.8169906269124
-1.3032265717675 -44.7802565120343
-1.30056148675366 -44.7662050192192
-1.29789640173982 -44.7662050192081
-1.29523131672598 -44.7519837492593
-1.29256623171214 -44.7147096119227
-1.2899011466983 -44.6774747094017
-1.28723606168446 -44.6632299685988
-1.28457097667062 -44.6632299686319
-1.28190589165678 -44.6488104629539
-1.27924080664294 -44.6110177732689
-1.2765757216291 -44.5732668947688
-1.27391063661526 -44.5588235424884
-1.27124555160142 -44.5588235424076
-1.26858046658758 -44.5442015615097
-1.26591538157374 -44.5058766913575
-1.26325029655991 -44.467592698218
-1.26058521154607 -44.4529472700303
-1.25792012653223 -44.4529472700332
-1.25525504151839 -44.4381219038202
-1.25258995650455 -44.39924527626
-1.24992487149071 -44.3604118914299
-1.24725978647687 -44.3455525113891
-1.24459470146303 -44.3455525113883
-1.24192961644919 -44.3305068862277
-1.23926453143535 -44.2910645336062
-1.23659944642151 -44.2516634356605
-1.23393436140767 -44.236588546732
-1.23126927639383 -44.236588546707
-1.22860419137999 -44.2213232873955
-1.22593910636615 -44.1812908016781
-1.22327402135231 -44.1413023512132
-1.22060893633847 -44.1260046680366
-1.21794385132463 -44.1260046680886
-1.21527876631079 -44.1105077862415
-1.21261368129696 -44.0698688927752
-1.20994859628312 -44.0292775105258
-1.20728351126928 -44.0137450851251
-1.20461842625544 -44.0137450851832
-1.2019533412416 -43.99800908939
-1.19928825622776 -43.9567412872236
-1.19662317121392 -43.9155181606843
-1.19395808620008 -43.8997455916675
-1.19129300118624 -43.8997455917029
-1.1886279161724 -43.8837639859
-1.18596283115856 -43.8418433616046
-1.18329774614472 -43.7999731502458
-1.18063266113088 -43.7839477253599
-1.17796757611704 -43.7839477253569
-1.1753024911032 -43.7677071111063
-1.17263740608936 -43.7251128401539
-1.16997232107552 -43.6825652758556
-1.16730723606168 -43.6662870394069
-1.16464215104785 -43.6662870394067
-1.16197706603401 -43.6497831646303
-1.15931198102017 -43.6064894551017
-1.15664689600633 -43.5632452106326
-1.15398181099249 -43.5466949865277
-1.15131672597865 -43.5466949865017
-1.14865164096481 -43.5299150752347
-1.14598655595097 -43.4858952381544
-1.14332147093713 -43.4419269001216
-1.14065638592329 -43.4250994552736
-1.13799130090945 -43.4250994552955
-1.13532621589561 -43.4080328315452
-1.13266113088177 -43.3632572926547
-1.12999604586793 -43.3185325319971
-1.12733096085409 -43.3014159218571
-1.12466587584025 -43.3014159218341
-1.12200079082641 -43.2840514854547
-1.11933570581257 -43.2384898197458
-1.11667062079873 -43.1929828758249
-1.1140055357849 -43.1755642216854
-1.11134045077106 -43.1755642216562
-1.10867536575722 -43.1578855443151
-1.10601028074338 -43.1115092292821
-1.10334519572954 -43.0651857625628
-1.1006801107157 -43.0474525851545
-1.09801502570186 -43.047452585168
-1.09534994068802 -43.0294547604809
-1.09268485567418 -42.9822268587136
-1.09001977066034 -42.9350538253287
-1.0873546856465 -42.9169942932656
-1.08468960063266 -42.9169942932379
-1.08202451561882 -42.898656352604
-1.07935943060498 -42.8505422002766
-1.07669434559114 -42.8024819421288
-1.0740292605773 -42.7840846583668
-1.07136417556346 -42.7840846583829
-1.06869909054962 -42.7653984421536
-1.06603400553578 -42.7163558128378
-1.06336892052195 -42.667369764787
-1.06070383550811 -42.6486164355695
-1.05803875049427 -42.6486164355587
-1.05537366548043 -42.629560406895
-1.05270858046659 -42.579548968315
-1.05004349545275 -42.5295969940374
-1.04737841043891 -42.5104705163493
-1.04471332542507 -42.5104705163244
-1.04204824041123 -42.4910294084006
-1.03938315539739 -42.4400031520182
-1.03671807038355 -42.3890355948053
-1.03405298536971 -42.3695191179278
-1.03138790035587 -42.3695191178933
-1.02872281534203 -42.3496757743659
-1.02605773032819 -42.2975852882069
-1.02339264531435 -42.2455552910844
-1.02072756030051 -42.2256328184958
-1.01806247528667 -42.2256328185155
-1.01539739027283 -42.2053636055085
-1.012732305259 -42.1521575024049
-1.01006722024516 -42.0990153231339
-1.00740213523132 -42.0786621588951
-1.00473705021748 -42.0786621589366
-1.00207196520364 -42.0579477349905
-0.999406880189798 -42.0035687023546
-0.996741795175959 -41.9492536616344
-0.994076710162119 -41.9284504142786
-0.99141162514828 -41.9284504142554
-0.98874654013444 -41.9072662810853
-0.986081455120601 -41.851652699369
-0.983416370106762 -41.7961045068603
-0.980751285092922 -41.7748276785782
-0.978086200079083 -41.7748276785709
-0.975421115065243 -41.753151556895
-0.972756030051404 -41.6962358004228
-0.970090945037564 -41.6393864641577
-0.967425860023725 -41.617606355285
-0.964760775009885 -41.6176063553171
-0.962095689996046 -41.5954107431465
-0.959430604982206 -41.5371218128679
-0.956765519968367 -41.4788996128466
-0.954100434954527 -41.456592126092
-0.951435349940688 -41.4565921260839
-0.948770264926848 -41.4338421535712
-0.946105179913009 -41.3740985651188
-0.94344009489917 -41.3144228430664
-0.94077500988533 -41.2915662767413
-0.938109924871491 -41.2915662767637
-0.935444839857651 -41.2682361982139
-0.932779754843812 -41.206949981379
-0.930114669829972 -41.1457327545255
-0.927449584816133 -41.1222781837468
-0.924784499802293 -41.1222781837486
-0.922119414788454 -41.0983237577452
-0.919454329774614 -41.0353997849627
-0.916789244760775 -40.9725461825329
-0.914124159746935 -40.9484561699425
-0.911459074733096 -40.9484561699639
-0.908793989719257 -40.9238433505061
-0.906128904705417 -40.8591729119087
-0.903463819691578 -40.7945731211726
-0.900798734677738 -40.7698091721733
-0.898133649663899 -40.7698091721523
-0.895468564650059 -40.7444866881089
-0.89280347963622 -40.6779554283091
-0.89013839462238 -40.6114939177535
-0.887473309608541 -40.5860117564106
-0.884808224594701 -40.5860117563971
-0.882143139580862 -40.5599381978428
-0.879478054567023 -40.4914139134103
-0.876812969553183 -40.422960687703
-0.874147884539343 -40.396707059322
-0.871482799525504 -40.3967070593298
-0.868817714511665 -40.3698227613687
-0.866152629497825 -40.2991620161104
-0.863487544483986 -40.2285692767489
-0.860822459470146 -40.2014929221837
-0.858157374456307 -40.2014929221719
-0.855492289442467 -40.1737404534134
-0.852827204428628 -40.1007771124282
-0.850162119414788 -40.0278837313655
-0.847497034400949 -39.9999173836308
-0.844831949387109 -39.9999173836626
-0.84216686437327 -39.971224893513
-0.839501779359431 -39.8957755352795
-0.836836694345591 -39.8203943910108
-0.834171609331752 -39.7914648859648
-0.831506524317912 -39.7914648859531
-0.828841439304073 -39.7617573066119
-0.826176354290233 -39.6836143478496
-0.823511269276394 -39.6055397136008
-0.820846184262554 -39.5755694792186
-0.818181099248715 -39.5755694792283
-0.815516014234875 -39.5447504568759
-0.812850929221036 -39.4636799546531
-0.810185844207196 -39.3826719803352
-0.807520759193357 -39.3515679820069
-0.804855674179518 -39.3515679819912
-0.802190589165678 -39.3195451365802
-0.799525504151839 -39.2352749428814
-0.796860419137999 -39.1510667264079
-0.79419533412416 -39.1187223287172
-0.79153024911032 -39.1187223287083
-0.788865164096481 -39.085377235318
-0.786200079082641 -38.9975994197844
-0.783534994068802 -38.9098757833548
-0.780869909054962 -38.8761616468061
-0.778204824041123 -38.8761616468249
-0.775539739027283 -38.8413586478558
-0.772874654013444 -38.7497073659454
-0.770209568999605 -38.6581178095179
-0.767544483985765 -38.6229072880952
-0.764879398971926 -38.6229072880835
-0.762214313958086 -38.5864918873306
-0.759549228944247 -38.4905554085641
-0.756884143930407 -38.3946648851397
-0.754219058916568 -38.3577908837958
-0.751553973902728 -38.3577908838008
-0.748888888888889 -38.3195751441913
-0.746223803875049 -38.2188612884699
-0.74355871886121 -38.1181793881038
-0.740893633847371 -38.0794474864212
-0.738228548833531 -38.0794474864188
-0.735563463819692 -38.0392185335825
-0.732898378805852 -37.9331424841502
-0.730233293792013 -37.8270815406783
-0.727568208778173 -37.7862594422626
-0.724903123764334 -37.7862594422699
-0.722238038750494 -37.7437537203842
-0.719572953736655 -37.6316174202456
-0.716907868722815 -37.5194748185778
-0.714242783708976 -37.4762852117032
-0.711577698695136 -37.4762852116977
-0.708912613681297 -37.4311897372678
-0.706247528667457 -37.3121461610744
-0.703582443653618 -37.193073765672
-0.700917358639779 -37.1471842759601
-0.698252273625939 -37.1471842759584
-0.6955871886121 -37.0991172740277
-0.69292210359826 -36.9721315078418
-0.690257018584421 -36.8450876797223
-0.687591933570581 -36.7960842422229
-0.684926848556742 -36.796084242234
-0.682261763542902 -36.7445676079153
-0.679596678529063 -36.6083576901201
-0.676931593515223 -36.4720506765563
-0.674266508501384 -36.4194237452376
-0.671601423487544 -36.4194237452342
-0.668936338473705 -36.3638618504815
-0.666271253459865 -36.2168125308682
-0.663606168446026 -36.0696192480605
-0.660941083432187 -36.0127257349553
-0.658275998418347 -36.0127257349474
-0.655610913404508 -35.952355901816
-0.652945828390668 -35.7924031236088
-0.650280743376829 -35.6322393884722
-0.647615658362989 -35.5702482222404
-0.64495057334915 -35.5702482222493
-0.64228548833531 -35.5040800491284
-0.639620403321471 -35.3285223863376
-0.636955318307631 -35.152676117521
-0.634290233293792 -35.0845035854677
-0.631625148279953 -35.084503585478
-0.628960063266113 -35.0112108237283
-0.626294978252274 -34.8164491424557
-0.623629893238434 -34.6212882311328
-0.620964808224595 -34.5454832124537
-0.618299723210755 -34.5454832124436
-0.615634638196916 -34.4632599898791
-0.612969553183076 -34.2443473784684
-0.610304468169237 -34.0248937256316
-0.607639383155397 -33.9394473781528
-0.604974298141558 -33.9394473781528
-0.602309213127718 -33.8457350008845
-0.599644128113879 -33.5956504195227
-0.59697904310004 -33.3448348583415
-0.5943139580862 -33.2468806544268
-0.591648873072361 -33.246880654431
-0.588983788058521 -33.1379075569498
-0.586318703044682 -32.8462563075007
-0.583653618030842 -32.5536276307137
-0.580988533017003 -32.4388919919646
-0.578323448003163 -32.4388919919633
-0.575658362989324 -32.3088022820181
-0.572993277975484 -31.9593472796619
-0.570328192961645 -31.6085876592398
-0.567663107947806 -31.4703169026039
-0.564998022933966 -31.4703169026
-0.562332937920126 -31.3093290668012
-0.559667852906287 -30.8747611193215
-0.557002767892448 -30.4384683640464
-0.554337682878608 -30.2651243787049
-0.551672597864769 -30.2651243787075
-0.549007512850929 -30.0551346278415
-0.54634242783709 -29.4844228229979
-0.54367734282325 -28.9114791980225
-0.541012257809411 -28.6809138695743
-0.538347172795571 -28.6809138695745
-0.535682087781732 -28.3825696516518
-0.533017002767892 -27.5633887992281
-0.530351917754053 -26.7414072229533
-0.527686832740213 -26.4022366447518
-0.525021747726374 -26.4022366447513
-0.522356662712535 -25.9018423752672
-0.519691577698695 -24.504864175362
-0.517026492684856 -23.1031292468016
-0.514361407671016 -22.4827317021113
-0.511696322657177 -22.4827317021114
-0.509031237643337 -21.1527167590943
-0.506366152629498 -17.3758872191961
-0.503701067615658 -13.3551495381037
-0.501035982601819 -10.0786798826858
-0.498370897587979 -7.54793283250924
-0.49570581257414 -5.6172604332267
-0.493040727560301 -4.15303151681128
-0.490375642546461 -3.04856320956839
-0.487710557532621 -2.22172207356315
-0.485045472518782 -1.61156613217048
-0.482380387504943 -1.17360378304924
-0.479715302491103 -0.872894542050413
-0.477050217477264 -0.677208802096985
-0.474385132463424 -0.553930012217172
-0.471720047449585 -0.472599655538282
-0.469054962435745 -0.410821314655886
-0.466389877421906 -0.357905576414097
-0.463724792408066 -0.312450133455761
-0.461059707394227 -0.275849873744732
-0.458394622380387 -0.247329484402742
-0.455729537366548 -0.22375922676357
-0.453064452352709 -0.202418494097556
-0.450399367338869 -0.182469398596293
-0.44773428232503 -0.163289969119329
-0.44506919731119 -0.14208520472611
-0.442404112297351 -0.114558941606446
-0.439739027283511 -0.0792321745705196
-0.437073942269672 -0.0413955235963386
-0.434408857255832 -0.0118008643722305
-0.431743772241993 0.000381180040940955
-0.429078687228153 -0.0046983068825584
-0.426413602214314 -0.0156602711849992
-0.423748517200474 -0.0168329353498059
-0.421083432186635 -0.000173698320969699
-0.418418347172796 0.0273455543224252
-0.415753262158956 0.048183828275064
-0.413088177145117 0.0475742409799556
-0.410423092131277 0.0251790963432836
-0.407758007117438 -0.00397640319131534
-0.405092922103598 -0.0205140787684721
-0.402427837089759 -0.0155553153568428
-0.399762752075919 0.00326754700812915
-0.39709766706208 0.0199778118193611
-0.39443258204824 0.0243687898202844
-0.391767497034401 0.0191775130177815
-0.389102412020562 0.0150848609543288
-0.386437327006722 0.0194869711288673
-0.383772241992882 0.0304329729650062
-0.381107156979043 0.0415844718371036
-0.378442071965204 0.0522361121865288
-0.375776986951364 0.0710208442908138
-0.373111901937525 0.108292855135702
-0.370446816923685 0.163854920738356
-0.367781731909846 0.222469090746001
-0.365116646896006 0.262340675549613
-0.362451561882167 0.26918480226063
-0.359786476868327 0.244659535943713
-0.357121391854488 0.204077077372519
-0.354456306840648 0.166264742382411
-0.351791221826809 0.143255004261911
-0.34912613681297 0.136657880761466
-0.34646105179913 0.141301375231126
-0.343795966785291 0.150894033791361
-0.341130881771451 0.160841136246983
-0.338465796757612 0.167950872080214
-0.335800711743772 0.169728256364879
-0.333135626729933 0.165003627953395
-0.330470541716093 0.155164377961531
-0.327805456702254 0.144215663756846
-0.325140371688414 0.136973728338643
-0.322475286674575 0.136415561537432
-0.319810201660735 0.14193678188201
-0.317145116646896 0.149609240234432
-0.314480031633057 0.1542957754557
-0.311814946619217 0.152491868622524
-0.309149861605377 0.144314021693644
-0.306484776591538 0.133301534812454
-0.303819691577699 0.123800923393186
-0.301154606563859 0.117557941519967
-0.29848952155002 0.112317918903723
-0.29582443653618 0.104028213619842
-0.293159351522341 0.0910274066690457
-0.290494266508501 0.0763915808394937
-0.287829181494662 0.0657793070819562
-0.285164096480822 0.062170003793655
-0.282499011466983 0.0624141535943428
-0.279833926453143 0.059557599339639
-0.277168841439304 0.0495601414002611
-0.274503756425465 0.0364562027468708
-0.271838671411625 0.0307022009657339
-0.269173586397786 0.0411040162751182
-0.266508501383946 0.0670003834016632
-0.263843416370107 0.0981375682988342
-0.261178331356267 0.122724510421353
-0.258513246342428 0.136357563461147
-0.255848161328588 0.143926987376897
-0.253183076314749 0.15305157170906
-0.250517991300909 0.165221730359326
-0.24785290628707 0.173284226986376
-0.24518782127323 0.16809361953469
-0.242522736259391 0.148302351829278
-0.239857651245552 0.124249425536848
-0.237192566231712 0.111869595568973
-0.234527481217873 0.121031601982123
-0.231862396204033 0.148259122342481
-0.229197311190194 0.180170897920481
-0.226532226176354 0.203795217946295
-0.223867141162515 0.214393102012266
-0.221202056148675 0.215442502960824
-0.218536971134836 0.212826954616507
-0.215871886120996 0.209303227410422
-0.213206801107157 0.203521343315883
-0.210541716093318 0.19279821322419
-0.207876631079478 0.175763799748693
-0.205211546065638 0.152594038061152
-0.202546461051799 0.124038916051366
-0.19988137603796 0.0916311790502228
-0.19721629102412 0.0592949037716619
-0.194551206010281 0.0339887064290696
-0.191886120996441 0.0232785677972407
-0.189221035982602 0.0309248399657342
-0.186555950968762 0.0542300061507021
-0.183890865954923 0.0857459161134488
-0.181225780941083 0.117841825748303
-0.178560695927244 0.146175190973589
-0.175895610913404 0.16961155255667
-0.173230525899565 0.187665399572052
-0.170565440885726 0.198478846421911
-0.167900355871886 0.199361997872677
-0.165235270858047 0.189207734458765
-0.162570185844207 0.170386100481923
-0.159905100830368 0.148339576875882
-0.157240015816528 0.129129539112136
-0.154574930802689 0.116776534216097
-0.151909845788849 0.112180894085071
-0.14924476077501 0.113949372675196
-0.14657967576117 0.119982301799428
-0.143914590747331 0.128533973538819
-0.141249505733491 0.138328160987939
-0.138584420719652 0.148196979201327
-0.135919335705813 0.156795797903173
-0.133254250691973 0.162602481701591
-0.130589165678134 0.16419880707014
-0.127924080664294 0.160945803432904
-0.125258995650455 0.154033751729962
-0.122593910636615 0.147307964749657
-0.119928825622776 0.146660830335739
-0.117263740608936 0.157270065313633
-0.114598655595097 0.1797800919296
-0.111933570581257 0.208264678750306
-0.109268485567418 0.232166624034944
-0.106603400553579 0.241386637864532
-0.103938315539739 0.231116937093557
-0.101273230525899 0.203365527421647
-0.0986081455120601 0.16481811267058
-0.0959430604982206 0.123317350570813
-0.0932779754843811 0.0857504844921747
-0.0906128904705417 0.0579476754177396
-0.0879478054567022 0.044676802080541
-0.0852827204428627 0.0478685228247537
-0.0826176354290233 0.064216885220109
-0.0799525504151838 0.0854286558360106
-0.0772874654013445 0.10260499373637
-0.0746223803875049 0.111883622140997
-0.0719572953736654 0.116501350228586
-0.0692922103598261 0.122986718804656
-0.0666271253459865 0.134409461932331
-0.063962040332147 0.146826301721373
-0.0612969553183077 0.152678011142617
-0.0586318703044681 0.1483996166013
-0.0559667852906286 0.139380859845918
-0.0533017002767893 0.137277815276844
-0.0506366152629497 0.150900734326221
-0.0479715302491102 0.177880794674573
-0.0453064452352709 0.204633530550709
-0.0426413602214313 0.215185226595284
-0.039976275207592 0.202056136878116
-0.0373111901937525 0.171470972119913
-0.0346461051799129 0.139600954675588
-0.0319810201660736 0.122282494926974
-0.0293159351522341 0.125217517046358
-0.0266508501383945 0.141797782093474
-0.0239857651245552 0.159621263225789
-0.0213206801107157 0.169732737250629
-0.0186555950968761 0.171463706033927
-0.0159905100830368 0.170218736546934
-0.0133254250691973 0.170953656142556
-0.0106603400553577 0.172912601773255
-0.0079952550415184 0.169838982676118
-0.00533017002767887 0.155286865614961
-0.00266508501383953 0.128728483681825
0 0.0978426743377104
0.00266508501383953 0.0750922878396979
0.00533017002767887 0.0704943772951743
0.0079952550415184 0.0853713942321498
0.0106603400553579 0.111606008683205
0.0133254250691973 0.136824937694335
0.0159905100830368 0.151557436590959
0.0186555950968763 0.153606505230883
0.0213206801107157 0.147569994227186
0.0239857651245552 0.140814434474259
0.0266508501383947 0.139121444466197
0.0293159351522341 0.144620499554014
0.0319810201660736 0.156144182473245
0.0346461051799129 0.17027309817535
0.0373111901937525 0.182001376659273
0.039976275207592 0.185973714037884
0.0426413602214313 0.179616070092502
0.0453064452352709 0.167038093910035
0.0479715302491104 0.159668172400556
0.0506366152629497 0.170033344337916
0.0533017002767893 0.200742001302173
0.0559667852906288 0.237580364392546
0.0586318703044681 0.254985664962568
0.0612969553183077 0.23218183786924
0.0639620403321472 0.169344526031685
0.0666271253459865 0.0925198036325714
0.0692922103598261 0.040955443261271
0.0719572953736654 0.0410517573098566
0.0746223803875049 0.0859597110878232
0.0772874654013445 0.140428842505692
0.0799525504151838 0.167047160866622
0.0826176354290233 0.151436593629481
0.0852827204428629 0.109702602070632
0.0879478054567022 0.0755433042859057
0.0906128904705417 0.0757972857124283
0.0932779754843813 0.112479860924554
0.0959430604982206 0.165999602870403
0.0986081455120601 0.214433115750746
0.1012732305259 0.249731432017093
0.103938315539739 0.278307996931625
0.106603400553579 0.30863857799384
0.109268485567418 0.338642530910309
0.111933570581257 0.354637355084807
0.114598655595097 0.342218416217161
0.117263740608936 0.29873672164931
0.119928825622776 0.237092727525006
0.122593910636615 0.178224367279775
0.125258995650455 0.138170088711641
0.127924080664294 0.119847230926101
0.130589165678134 0.115561057100367
0.133254250691973 0.116340666972805
0.135919335705813 0.119166574992413
0.138584420719652 0.126998595752046
0.141249505733491 0.143330642617056
0.143914590747331 0.166559909672576
0.14657967576117 0.188440700518692
0.14924476077501 0.197388927063461
0.151909845788849 0.184522124134135
0.154574930802689 0.149408960240405
0.157240015816528 0.102573037723475
0.159905100830368 0.0623114735361695
0.162570185844207 0.0456046969759534
0.165235270858047 0.0576572943942048
0.167900355871886 0.0879695392518755
0.170565440885726 0.116928029167134
0.173230525899565 0.128108131774323
0.175895610913405 0.117418461604133
0.178560695927244 0.0937768066446574
0.181225780941083 0.0722102535673422
0.183890865954923 0.0646886189786926
0.186555950968762 0.0746180187639394
0.189221035982602 0.097253636344688
0.191886120996441 0.123568352217484
0.194551206010281 0.143980376925314
0.19721629102412 0.150712315344396
0.19988137603796 0.13954831341912
0.202546461051799 0.111263584217666
0.205211546065639 0.0717092910278892
0.207876631079478 0.0296937310990642
0.210541716093318 -0.00637728767396987
0.213206801107157 -0.0307200010312064
0.215871886120997 -0.0399094393339105
0.218536971134836 -0.0315435173729497
0.221202056148675 -0.00451328495262422
0.223867141162515 0.0384803422366573
0.226532226176354 0.088697660551153
0.229197311190194 0.132609928551719
0.231862396204033 0.157012015938424
0.234527481217873 0.155156485082352
0.237192566231712 0.130371068407878
0.239857651245551 0.0952056571325708
0.242522736259391 0.0662948227387967
0.24518782127323 0.0571008979051406
0.24785290628707 0.0720563759193481
0.25051799130091 0.105212459096905
0.253183076314749 0.14382731845235
0.255848161328588 0.174409853358986
0.258513246342428 0.187907156807132
0.261178331356267 0.18207773329603
0.263843416370107 0.160894418046736
0.266508501383946 0.131941515542561
0.269173586397786 0.103060341372877
0.271838671411625 0.0794624882903227
0.274503756425465 0.0623814922089101
0.277168841439304 0.0499378153441143
0.279833926453143 0.0399173930533937
0.282499011466983 0.0328278322568752
0.285164096480822 0.0328471518736177
0.287829181494662 0.0451606028298428
0.290494266508502 0.0709144965818692
0.293159351522341 0.103730383086454
0.29582443653618 0.131477633695649
0.29848952155002 0.143032890378656
0.301154606563859 0.135600707875068
0.303819691577699 0.117297924773787
0.306484776591538 0.10250083244871
0.309149861605378 0.102200368757445
0.311814946619217 0.115957180523581
0.314480031633056 0.131805912072306
0.317145116646896 0.134339992615433
0.319810201660735 0.114859762492705
0.322475286674575 0.0767920559044331
0.325140371688414 0.0334666699732479
0.327805456702254 2.27795923813387e-05
0.330470541716093 -0.015285507386649
0.333135626729933 -0.014684955178853
0.335800711743772 -0.00751446352644084
0.338465796757612 -0.00325052643092267
0.341130881771451 -0.00603805935630919
0.343795966785291 -0.0134994200842056
0.34646105179913 -0.0193672019803361
0.34912613681297 -0.0177039860665662
0.351791221826809 -0.00629567966403767
0.354456306840648 0.0123219819344728
0.357121391854488 0.0324514422571334
0.359786476868327 0.0483975348025673
0.362451561882167 0.0573965275413701
0.365116646896006 0.0605498160596046
0.367781731909846 0.0611977594966184
0.370446816923685 0.0619884135823986
0.373111901937525 0.063209892766903
0.375776986951364 0.0640667031669765
0.378442071965204 0.0657810408672334
0.381107156979043 0.0731130419630618
0.383772241992883 0.0917243482020142
0.386437327006722 0.122576338069496
0.389102412020561 0.158109718169228
0.391767497034401 0.184319180396868
0.39443258204824 0.187982517262714
0.39709766706208 0.164130410856293
0.399762752075919 0.119022663595279
0.402427837089759 0.0671162579394174
0.405092922103598 0.0240083991068977
0.407758007117438 -0.000601217341268489
0.410423092131277 -0.00630936730454172
0.413088177145117 -0.000848780294331154
0.415753262158956 0.00404647265254756
0.418418347172796 -0.00232378369673371
0.421083432186635 -0.0250592624341188
0.423748517200475 -0.0608696109094177
0.426413602214314 -0.0987722366230805
0.429078687228153 -0.125251243995875
0.431743772241993 -0.131906371719571
0.434408857255832 -0.120548195113129
0.437073942269672 -0.101536136677323
0.439739027283511 -0.0865911355542057
0.442404112297351 -0.0818562003419347
0.44506919731119 -0.0862194955182028
0.44773428232503 -0.0952853952091736
0.450399367338869 -0.107028360108286
0.453064452352709 -0.124184786616195
0.455729537366548 -0.151527102105771
0.458394622380388 -0.190605355727179
0.461059707394227 -0.236492051111334
0.463724792408066 -0.279510974836959
0.466389877421906 -0.311511190540031
0.469054962435745 -0.333073380771934
0.471720047449585 -0.357113688183632
0.474385132463424 -0.406856209910679
0.477050217477264 -0.51031727492328
0.479715302491103 -0.695536552460725
0.482380387504943 -0.989610567656223
0.485045472518782 -1.42184866233544
0.487710557532621 -2.02913287054884
0.490375642546461 -2.86103230839606
0.493040727560301 -3.98314762925768
0.49570581257414 -5.47937078815004
0.49837089758798 -7.4550633475871
0.501035982601819 -10.0413282750982
0.503701067615658 -13.3831339663177
0.506366152629498 -17.4845980241184
0.509031237643337 -21.353913078334
0.511696322657177 -22.7190607458103
0.514361407671016 -22.7190607458105
0.517026492684856 -23.3446835124335
0.519691577698695 -24.7472518514079
0.522356662712535 -26.1342699756082
0.525021747726374 -26.6274190219178
0.527686832740213 -26.627419021917
0.530351917754053 -26.9587840365381
0.533017002767893 -27.7574447725212
0.535682087781732 -28.5477824749952
0.538347172795571 -28.8341005414889
0.541012257809411 -28.834100541488
0.54367734282325 -29.0549941571874
0.54634242783709 -29.6022597374706
0.549007512850929 -30.1448222954351
0.551672597864769 -30.3438677492292
0.554337682878608 -30.3438677492309
0.557002767892448 -30.5084737012525
0.559667852906287 -30.9222199753116
0.562332937920126 -31.3331602468717
0.564998022933966 -31.4851860375253
0.567663107947806 -31.485186037526
0.570328192961645 -31.6162001732185
0.572993277975484 -31.9484426806354
0.575658362989324 -32.2789367549577
0.578323448003163 -32.4019163326933
0.580988533017003 -32.4019163326978
0.583653618030842 -32.5108112563525
0.586318703044682 -32.7886133315138
0.588983788058521 -33.0652916751048
0.591648873072361 -33.168685490976
0.5943139580862 -33.1686854909505
0.59697904310004 -33.2619995557151
0.599644128113879 -33.5010709209221
0.602309213127718 -33.7394093101437
0.604974298141558 -33.8287599383009
0.607639383155397 -33.8287599382535
0.610304468169237 -33.9105442674625
0.612969553183076 -34.1207468926496
0.615634638196916 -34.3304711630638
0.618299723210755 -34.4092904978749
0.620964808224595 -34.4092904978231
0.623629893238434 -34.4822181721216
0.626294978252274 -34.6701197974939
0.628960063266113 -34.8577118643282
0.631625148279953 -34.9283518858436
0.634290233293792 -34.9283518857658
0.636955318307631 -34.9942702422399
0.639620403321471 -35.1644423610164
0.64228548833531 -35.3344227080017
0.64495057334915 -35.3985327640957
0.64761565836299 -35.3985327640626
0.650280743376829 -35.45876971795
0.652945828390668 -35.6145204197078
0.655610913404508 -35.7701611097505
0.658275998418347 -35.8289382969501
0.660941083432187 -35.8289382969301
0.663606168446026 -35.8844762724514
0.666271253459866 -36.0282679095707
0.668936338473705 -36.1720075738818
0.671601423487545 -36.2263513160062
0.674266508501384 -36.2263513159301
0.676931593515223 -36.2779417588439
0.679596678529063 -36.411653869419
0.682261763542902 -36.5453557298732
0.684926848556742 -36.5959499483476
0.687591933570581 -36.5959499483139
0.690257018584421 -36.6441737632973
0.69292210359826 -36.7692749331459
0.695587188612099 -36.8943941450337
0.698252273625939 -36.9417780605629
0.700917358639779 -36.9417780604887
0.703582443653618 -36.9870950205256
0.706247528667458 -37.1047486884433
0.708912613681297 -37.2224446536724
0.711577698695136 -37.2670480883488
0.714242783708976 -37.2670480882998
0.716907868722815 -37.3098316159417
0.719572953736655 -37.4209789685784
0.722238038750494 -37.5321844143877
0.724903123764334 -37.5743514167169
0.727568208778173 -37.5743514166534
0.730233293792013 -37.6149031632786
0.732898378805852 -37.720314358754
0.735563463819692 -37.8257950595508
0.738228548833531 -37.8658106924724
0.740893633847371 -37.8658106924022
0.74355871886121 -37.9043807029875
0.74622380387505 -38.0046944224716
0.748888888888889 -38.1050858933564
0.751553973902728 -38.1431897074735
0.754219058916568 -38.1431897074671
0.756884143930407 -38.179990962731
0.759549228944247 -38.2757423540848
0.762214313958086 -38.3715765893326
0.764879398971926 -38.407964200541
0.767544483985765 -38.4079642004352
0.770209568999604 -38.4431701814798
0.772874654013444 -38.5348112595173
0.775539739027283 -38.6265388081583
0.778204824041123 -38.661378851254
0.780869909054963 -38.6613788511931
0.783534994068802 -38.6951430889561
0.786200079082641 -38.783061260984
0.788865164096481 -38.8710681008617
0.79153024911032 -38.904507183341
0.79419533412416 -38.9045071833592
0.796860419137999 -38.936960029257
0.799525504151839 -39.0214861658433
0.802190589165678 -39.1061026621716
0.804855674179518 -39.1382632564814
0.807520759193357 -39.1382632564548
0.810185844207196 -39.1695158987971
0.812850929221036 -39.2509398639725
0.815516014234876 -39.3324574466112
0.818181099248715 -39.3634523345947
0.820846184262555 -39.363452334469
0.823511269276394 -39.3936020256482
0.826176354290233 -39.4721745643746
0.828841439304073 -39.5508379869188
0.831506524317912 -39.5807545677563
0.834171609331752 -39.5807545676055
0.836836694345591 -39.6098879860934
0.839501779359431 -39.6858300819561
0.84216686437327 -39.7618631955074
0.844831949387109 -39.790786386445
0.847497034400949 -39.7907863864494
0.850162119414788 -39.8189796348074
0.852827204428628 -39.8924871433496
0.855492289442467 -39.966085243277
0.858157374456307 -39.9940923810133
0.860822459470146 -39.9940923809634
0.863487544483986 -40.021414237279
0.866152629497825 -40.0926616320819
0.868817714511665 -40.1639976767431
0.871482799525504 -40.1911525211694
0.874147884539344 -40.1911525211674
0.876812969553183 -40.2176624525495
0.879478054567023 -40.2868030760809
0.882143139580862 -40.3560304380307
0.884808224594701 -40.3823971726469
0.887473309608541 -40.3823971726386
0.89013839462238 -40.4081475350719
0.89280347963622 -40.4753186691818
0.89546856465006 -40.5425781030638
0.898133649663899 -40.5681820466753
0.900798734677738 -40.5681820466177
0.903463819691578 -40.593222677172
0.906128904705417 -40.6585515743928
0.908793989719257 -40.7239638017441
0.911459074733096 -40.7488694852954
0.914124159746936 -40.7488694850664
0.916789244760775 -40.7732423493305
0.919454329774614 -40.8368392393791
0.922119414788454 -40.9005196158795
0.924784499802293 -40.9247677142701
0.927449584816133 -40.924767713959
0.930114669829972 -40.9485107313544
0.932779754843812 -41.0104791110454
0.935444839857651 -41.0725292751605
0.938109924871491 -41.0961600595459
0.94077500988533 -41.0961600592513
0.943440094899169 -41.1193118616746
0.946105179913009 -41.1797441932084
0.948770264926849 -41.2402571670636
0.951435349940688 -41.2633054882789
0.954100434954528 -41.2633054879854
0.956765519968367 -41.2858995033603
0.959430604982206 -41.3448800600437
0.962095689996046 -41.4039400083638
0.964760775009885 -41.4264382415179
0.967425860023725 -41.4264382415125
0.970090945037564 -41.4485040460679
0.972756030051404 -41.5061102425137
0.975421115065243 -41.5637935867361
0.978086200079082 -41.5857667402252
0.980751285092922 -41.5857667400556
0.983416370106762 -41.6073321817621
0.986081455120601 -41.6636352287906
0.988746540134441 -41.720014660684
0.99141162514828 -41.7414931481858
0.994076710162119 -41.7414931480022
0.996741795175959 -41.762582047277
0.999406880189798 -41.8176461362141
1.00207196520364 -41.8727846606404
1.00473705021748 -41.893792941216
1.00740213523132 -41.8937929411266
1.01006722024516 -41.9144271520414
1.012732305259 -41.9683159162912
1.01539739027284 -42.0222760436612
1.01806247528667 -42.0428371090103
1.02072756030051 -42.0428371088105
1.02339264531435 -42.0630421930608
1.02605773032819 -42.1158097897581
1.02872281534203 -42.1686458621624
1.03138790035587 -42.1887817994149
1.03405298536971 -42.1887817992684
1.03671807038355 -42.2085762259579
1.03938315539739 -42.2602726270367
1.04204824041123 -42.31203795164
1.04471332542507 -42.3317630326833
1.04737841043891 -42.331763032494
1.05004349545275 -42.3511670488955
1.05270858046659 -42.4018414906904
1.05537366548043 -42.4525843622833
1.05803875049427 -42.4719260496783
1.06070383550811 -42.4719260495905
1.06336892052195 -42.4909493818949
1.06603400553578 -42.5406483274919
1.06869909054962 -42.5904089556408
1.07136417556346 -42.609373923397
1.0740292605773 -42.6093739233475
1.07669434559114 -42.6280414218541
1.07935943060498 -42.6768033311367
1.08202451561882 -42.7256307400277
1.08468960063266 -42.7442432762234
1.0873546856465 -42.7442432759642
1.09001977066034 -42.7625674161167
1.09268485567418 -42.81043362765
1.09534994068802 -42.8583595816797
1.09801502570186 -42.8766287340398
1.1006801107157 -42.8766287340455
1.10334519572954 -42.8946200411049
1.10601028074338 -42.9416236535231
1.10867536575722 -42.9886898966036
1.11134045077106 -43.0066301110684
1.1140055357849 -43.006630110967
1.11667062079873 -43.0243081258771
1.11933570581257 -43.0704870040932
1.12200079082641 -43.116723311669
1.12466587584025 -43.1343522626598
1.12733096085409 -43.1343522627542
1.12999604586793 -43.1517205959242
1.13266113088177 -43.1971028176091
1.13532621589561 -43.2425431730731
1.13799130090945 -43.2598646009626
1.14065638592329 -43.2598646009791
1.14332147093713 -43.2769440420176
1.14598655595097 -43.3215631322865
1.14865164096481 -43.3662380568352
1.15131672597865 -43.3832738847471
1.15398181099249 -43.3832738847223
1.15664689600633 -43.4000665244494
1.15931198102017 -43.4439505005674
1.16197706603401 -43.4878868080902
1.16464215104785 -43.504638472913
1.16730723606168 -43.5046384729997
1.16997232107552 -43.5211591285401
1.17263740608936 -43.5643310345938
1.1753024911032 -43.6075600407419
1.17796757611704 -43.6240440220259
1.18063266113088 -43.6240440218974
1.18329774614472 -43.640305044143
1.18596283115856 -43.6827937651153
1.1886279161724 -43.7253324026317
1.19129300118624 -43.7415552578146
1.19395808620008 -43.7415552578803
1.19662317121392 -43.7575604819462
1.19928825622776 -43.7993862195411
1.2019533412416 -43.8412658971842
1.20461842625544 -43.8572332986511
1.20728351126928 -43.8572332986985
1.20994859628312 -43.8729956349649
1.21261368129696 -43.9141856236695
1.21527876631079 -43.9554255830659
1.21794385132463 -43.9711532340711
1.22060893633847 -43.9711532341416
1.22327402135231 -43.9866764760731
1.22593910636615 -44.0272494937306
1.22860419137999 -44.0678695655539
1.23126927639383 -44.0833605787147
1.23393436140767 -44.0833605786197
1.23659944642151 -44.098656423268
1.23926453143535 -44.1386301016165
1.24192961644919 -44.1786523967227
1.24459470146303 -44.1939178694612
1.24725978647687 -44.1939178695312
1.24992487149071 -44.2089929874024
1.25258995650455 -44.2483921991132
1.25525504151839 -44.2878359242317
1.25792012653223 -44.3028793386823
1.26058521154607 -44.3028793387193
1.26325029655991 -44.3177393802822
1.26591538157374 -44.3565756620476
1.26858046658758 -44.3954594586934
1.27124555160142 -44.4102875659716
1.27391063661526 -44.4102875659889
1.2765757216291 -44.4249403724376
1.27924080664294 -44.4632348188773
1.28190589165678 -44.5015743247358
1.28457097667062 -44.516198597958
1.28723606168446 -44.5161985980783
1.2899011466983 -44.5306478304163
1.29256623171214 -44.5684156696144
1.29523131672598 -44.6062269805695
1.29789640173982 -44.6206472570275
1.30056148675366 -44.620647257026
1.3032265717675 -44.6349021591861
1.30589165678134 -44.6721604302046
1.30855674179518 -44.7094608169241
1.31122182680902 -44.7236892877305
1.31388691182285 -44.7236892877539
1.31655199683669 -44.7377540414098
1.31921708185053 -44.7745176643309
1.32188216686437 -44.8113203628038
1.32454725187821 -44.8253597255039
1.32721233689205 -44.8253597253606
1.32987742190589 -44.8392370539207
1.33254250691973 -44.8755177905148
1.33520759193357 -44.911841058383
1.33787267694741 -44.9256977508788
1.34053776196125 -44.9256977512128
1.34320284697509 -44.9394026474367
1.34586793198893 -44.9752177368458
1.34853301700277 -45.0110711670104
1.35119810201661 -45.0247488874151
1.35386318703045 -45.0247488873029
1.35652827204429 -45.038273640721
1.35919335705813 -45.0736322968397
1.36185844207197 -45.1090317865825
1.3645235270858 -45.1225322383799
1.36718861209964 -45.1225322382818
1.36985369711348 -45.1358916252937
1.37251878212732 -45.1708080507938
1.37518386714116 -45.2057640789594
1.377848952155 -45.2191011263677
1.38051403716884 -45.2191011266617
1.38317912218268 -45.2322923525514
1.38584420719652 -45.2667784934578
1.38850929221036 -45.3013005396538
1.3911743772242 -45.3144681045095
1.39383946223804 -45.3144681047332
1.39650454725188 -45.3275000753876
1.39916963226572 -45.3615673983011
1.40183471727956 -45.3956719059486
1.4044998022934 -45.408683978653
1.40716488730724 -45.4086839787358
1.40982997232108 -45.4215594140331
1.41249505733492 -45.455220728043
1.41516014234875 -45.4889154983451
1.41782522736259 -45.5017714211643
1.42049031237643 -45.5017714212843
1.42315539739027 -45.5144932272662
1.42582048240411 -45.5477537113126
1.42848556741795 -45.5810516756093
1.43115065243179 -45.5937567810741
1.43381573744563 -45.5937567811799
1.43648082245947 -45.6063349158928
1.43914590747331 -45.6392109476345
1.44181099248715 -45.6721198414891
1.44447607750099 -45.6846764425568
1.44714116251483 -45.6846764429279
1.44980624752867 -45.6971061949949
1.45247133254251 -45.7296036080023
1.45513641755635 -45.7621343930953
1.45780150257019 -45.7745437797659
1.46046658758403 -45.7745437799321
1.46313167259786 -45.7868345761728
1.4657967576117 -45.8189625009438
1.46846184262554 -45.8511247970271
1.47112692763938 -45.8633980003538
1.47379201265322 -45.863398000559
1.47645709766706 -45.8755476157917
1.4791221826809 -45.9073155496163
1.48178726769474 -45.939115620984
1.48445235270858 -45.9512473454918
1.48711743772242 -45.9512473460931
1.48978252273626 -45.9632634905727
1.4924476077501 -45.9946811285345
1.49511269276394 -47.9649237371922
1.49777777777778 -49.0351426816036
};
\addlegendentry{$\bleak = -30$~\si{dB}}
\addplot [semithick, color2]
table {%
-1.49777777777778 -60.8075332774451
-1.49511269276394 -59.7354237663914
-1.4924476077501 -57.76128626229
-1.48978252273626 -57.7237149121363
-1.48711743772242 -57.7093353056475
-1.48445235270858 -57.7093353061572
-1.48178726769474 -57.694806209851
-1.4791221826809 -57.6566958608514
-1.47645709766706 -57.6186265498017
-1.47379201265322 -57.6040669263254
-1.47112692763938 -57.6040669264531
-1.46846184262554 -57.58933368843
-1.4657967576117 -57.5507088286538
-1.46313167259786 -57.512135446242
-1.46046658758403 -57.49738090992
-1.45780150257019 -57.4973809100867
-1.45513641755635 -57.4824561528443
-1.45247133254251 -57.443310622221
-1.44980624752867 -57.4042106997201
-1.44714116251483 -57.389257840256
-1.44447607750099 -57.3892578399577
-1.44181099248715 -57.3741183911138
-1.43914590747331 -57.3344368863425
-1.43648082245947 -57.2948077697225
-1.43381573744563 -57.2796461939954
-1.43115065243179 -57.2796461942401
-1.42848556741795 -57.264298992192
-1.42582048240411 -57.2240681454756
-1.42315539739027 -57.1838886015753
-1.42049031237643 -57.1685233777159
-1.41782522736259 -57.1685233760547
-1.41516014234875 -57.152958809879
-1.41249505733491 -57.1121673334641
-1.40982997232108 -57.0714210494272
-1.40716488730724 -57.0558335474628
-1.4044998022934 -57.0558335484458
-1.40183471727956 -57.0400564341118
-1.39916963226572 -56.9986795971684
-1.39650454725188 -56.9573579346333
-1.39383946223804 -56.941562841253
-1.3911743772242 -56.9415628415535
-1.38850929221036 -56.9255508367615
-1.38584420719652 -56.8835824361621
-1.38317912218268 -56.8416694590316
-1.38051403716884 -56.8256277887255
-1.377848952155 -56.8256277883381
-1.37518386714116 -56.8093922609597
-1.37251878212732 -56.7668041273246
-1.36985369711348 -56.7242741501986
-1.36718861209964 -56.7080166140011
-1.3645235270858 -56.7080166140835
-1.36185844207197 -56.6915297009151
-1.35919335705813 -56.6483103654166
-1.35652827204429 -56.6051562683889
-1.35386318703045 -56.5886378280432
-1.35119810201661 -56.588637827834
-1.34853301700277 -56.5719107904333
-1.34586793198893 -56.5280475623114
-1.34320284697509 -56.4842410762573
-1.34053776196125 -56.4674917694696
-1.33787267694741 -56.4674917698641
-1.33520759193357 -56.4505012335894
-1.33254250691973 -56.4059674343967
-1.32987742190589 -56.3615036942354
-1.32721233689205 -56.3444833474113
-1.32454725187821 -56.344483347397
-1.32188216686437 -56.3272350038899
-1.31921708185053 -56.2820150101228
-1.31655199683669 -56.2368546396247
-1.31388691182285 -56.2195872328511
-1.31122182680902 -56.2195872327199
-1.30855674179518 -56.202065394741
-1.30589165678134 -56.1561358248906
-1.3032265717675 -56.1102793087439
-1.30056148675366 -56.0927335044519
-1.29789640173982 -56.0927335049092
-1.29523131672598 -56.0749401205071
-1.29256623171214 -56.0282831631588
-1.2899011466983 -55.9816975993252
-1.28723606168446 -55.9638769336132
-1.28457097667062 -55.9638769337193
-1.28190589165678 -55.9457867280803
-1.27924080664294 -55.8983732490673
-1.2765757216291 -55.8510373804941
-1.27391063661526 -55.8329219283491
-1.27124555160142 -55.8329219282757
-1.26858046658758 -55.8145278170776
-1.26591538157374 -55.7663368284515
-1.26325029655991 -55.7182265489941
-1.26058521154607 -55.6998248586096
-1.25792012653223 -55.6998248587897
-1.25525504151839 -55.6811231212824
-1.25258995650455 -55.632135215618
-1.24992487149071 -55.5832269849525
-1.24725978647687 -55.5645086914301
-1.24459470146303 -55.5645086913621
-1.24192961644919 -55.545507024185
-1.23926453143535 -55.4956897306737
-1.23659944642151 -55.4459608234056
-1.23393436140767 -55.4269322123488
-1.23126927639383 -55.4269322121743
-1.22860419137999 -55.4075953770597
-1.22593910636615 -55.3569294908912
-1.22327402135231 -55.3063452147342
-1.22060893633847 -55.2869917591141
-1.21794385132463 -55.2869917594386
-1.21527876631079 -55.267345497738
-1.21261368129696 -55.2157932543483
-1.20994859628312 -55.1643358096103
-1.20728351126928 -55.1446489966119
-1.20461842625544 -55.1446489968886
-1.2019533412416 -55.1246363235422
-1.19928825622776 -55.0721746193754
-1.19662317121392 -55.0198116695398
-1.19395808620008 -54.9997686760051
-1.19129300118624 -54.9997686755549
-1.1886279161724 -54.9794066263752
-1.18596283115856 -54.9259964420635
-1.18329774614472 -54.8726873165191
-1.18063266113088 -54.8522905910974
-1.17796757611704 -54.8522905910867
-1.1753024911032 -54.8315547113438
-1.17263740608936 -54.7771678792703
-1.16997232107552 -54.7228888497715
-1.16730723606168 -54.7021108102226
-1.16464215104785 -54.7021108107855
-1.16197706603401 -54.680999592136
-1.15931198102017 -54.6256042632776
-1.15664689600633 -54.5703161078776
-1.15398181099249 -54.549159746538
-1.15131672597865 -54.5491597463158
-1.14865164096481 -54.5276508976842
-1.14598655595097 -54.4712071001015
-1.14332147093713 -54.4148796238764
-1.14065638592329 -54.393323126129
-1.13799130090945 -54.3933231264752
-1.13532621589561 -54.3713979209263
-1.13266113088177 -54.3138671814285
-1.12999604586793 -54.2564580902853
-1.12733096085409 -54.2344890354549
-1.12466587584025 -54.2344890354654
-1.12200079082641 -54.2121394051481
-1.11933570581257 -54.1534808832658
-1.11667062079873 -54.0949481259671
-1.1140055357849 -54.0725413052326
-1.11134045077106 -54.0725413054009
-1.10867536575722 -54.049743403755
-1.10601028074338 -53.9899131772165
-1.10334519572954 -53.9302155361745
-1.1006801107157 -53.9073623223195
-1.09801502570186 -53.9073623219333
-1.09534994068802 -53.8840897024107
-1.09268485567418 -53.8230439460528
-1.09001977066034 -53.7621315044919
-1.0873546856465 -53.7388134734216
-1.08468960063266 -53.7388134731412
-1.08202451561882 -53.7150804195565
-1.07935943060498 -53.6527676151023
-1.07669434559114 -53.5905985965031
-1.0740292605773 -53.5667955720434
-1.07136417556346 -53.5667955720731
-1.06869909054962 -53.5425465139973
-1.06603400553578 -53.4789186081159
-1.06336892052195 -53.4154379161282
-1.06070383550811 -53.3911364713469
-1.05803875049427 -53.3911364712757
-1.05537366548043 -53.3663801816538
-1.05270858046659 -53.3013807639108
-1.05004349545275 -53.2365383409335
-1.04737841043891 -53.2117199275316
-1.04471332542507 -53.2117199271337
-1.04204824041123 -53.1864068961407
-1.03938315539739 -53.1199842630551
-1.03671807038355 -53.0537224311288
-1.03405298536971 -53.0283520419394
-1.03138790035587 -53.0283520417531
-1.02872281534203 -53.0024837152846
-1.02605773032819 -52.9345636365936
-1.02339264531435 -52.8668177362738
-1.02072756030051 -52.8408749825414
-1.01806247528667 -52.8408749824722
-1.01539739027283 -52.8144031298828
-1.012732305259 -52.7449300719015
-1.01006722024516 -52.6756346490468
-1.00740213523132 -52.6491025448631
-1.00473705021748 -52.6491025452175
-1.00207196520364 -52.6220181056962
-0.999406880189798 -52.5509127311466
-0.996741795175959 -52.4799990327005
-0.994076710162119 -52.4528488561894
-0.99141162514828 -52.4528488560321
-0.98874654013444 -52.4251098618757
-0.986081455120601 -52.3523087517844
-0.983416370106762 -52.2797025756396
-0.980751285092922 -52.2518954571451
-0.978086200079083 -52.2518954573087
-0.975421115065243 -52.2234860914909
-0.972756030051404 -52.1488901905309
-0.970090945037564 -52.0745106862219
-0.967425860023725 -52.046025640573
-0.964760775009885 -52.046025640915
-0.962095689996046 -52.0168917308927
-0.959430604982206 -51.9404343758331
-0.956765519968367 -51.8641935643857
-0.954100434954527 -51.8349936052754
-0.951435349940688 -51.8349936051182
-0.948770264926848 -51.80512535478
-0.946105179913009 -51.7266975308414
-0.94344009489917 -51.6485016925077
-0.94077500988533 -51.6185598746902
-0.938109924871491 -51.6185598749927
-0.935444839857651 -51.5878948889615
-0.932779754843812 -51.5074066136794
-0.930114669829972 -51.4271567342661
-0.927449584816133 -51.3964352421496
-0.924784499802293 -51.3964352420083
-0.922119414788454 -51.3649532480002
-0.919454329774614 -51.282282512967
-0.916789244760775 -51.1998750516394
-0.914124159746935 -51.1683150319815
-0.911459074733096 -51.1683150320262
-0.908793989719257 -51.1359512526529
-0.906128904705417 -51.0509927701035
-0.903463819691578 -50.9662986453753
-0.900798734677738 -50.9338646343836
-0.898133649663899 -50.9338646342536
-0.895468564650059 -50.9005869257578
-0.89280347963622 -50.8131930506969
-0.89013839462238 -50.7260939591465
-0.887473309608541 -50.6927184692517
-0.884808224594701 -50.6927184695007
-0.882143139580862 -50.6584557709087
-0.879478054567023 -50.5685004271448
-0.876812969553183 -50.47884540315
-0.874147884539343 -50.4444928764628
-0.871482799525504 -50.4444928762968
-0.868817714511665 -50.4091973569568
-0.866152629497825 -50.316515351834
-0.863487544483986 -50.2241587937833
-0.860822459470146 -50.1887600339691
-0.858157374456307 -50.1887600339409
-0.855492289442467 -50.1523676852633
-0.852827204428628 -50.056799521769
-0.850162119414788 -49.9615679144692
-0.847497034400949 -49.9250702010157
-0.844831949387109 -49.9250702010907
-0.84216686437327 -49.8875107015769
-0.839501779359431 -49.7888572442748
-0.836836694345591 -49.6905713272904
-0.834171609331752 -49.6528917322212
-0.831506524317912 -49.6528917323143
-0.828841439304073 -49.6140809822575
-0.826176354290233 -49.5121404587212
-0.823511269276394 -49.4105865947959
-0.820846184262554 -49.3716462985904
-0.818181099248715 -49.371646298568
-0.815516014234875 -49.3314994978563
-0.812850929221036 -49.2260330420013
-0.810185844207196 -49.1209838915321
-0.807520759193357 -49.0806937862798
-0.804855674179518 -49.0806937864198
-0.802190589165678 -49.0391043337461
-0.799525504151839 -48.9298618724189
-0.796860419137999 -48.8210605541236
-0.79419533412416 -48.7793289715022
-0.79153024911032 -48.7793289713105
-0.788865164096481 -48.7362084734139
-0.786200079082641 -48.6228949506752
-0.783534994068802 -48.5100555500608
-0.780869909054962 -48.466752778912
-0.778204824041123 -48.4667527788842
-0.775539739027283 -48.421957447436
-0.772874654013444 -48.3042438439017
-0.770209568999605 -48.1870474570725
-0.767544483985765 -48.1420644043199
-0.764879398971926 -48.1420644043339
-0.762214313958086 -48.0954744247381
-0.759549228944247 -47.9729819719161
-0.756884143930407 -47.8510605596517
-0.754219058916568 -47.8042596988653
-0.751553973902728 -47.8042596988111
-0.748888888888889 -47.7556890179132
-0.746223803875049 -47.6280113407092
-0.74355871886121 -47.5009263050645
-0.740893633847371 -47.4521485250423
-0.738228548833531 -47.4521485250745
-0.735563463819692 -47.4014372166505
-0.732898378805852 -47.2680736835325
-0.730233293792013 -47.1353530522696
-0.727568208778173 -47.0843994992222
-0.724903123764334 -47.0843994991564
-0.722238038750494 -47.0313160614172
-0.719572953736655 -46.8917120313958
-0.716907868722815 -46.7527833997192
-0.714242783708976 -46.6994367633901
-0.711577698695136 -46.699436763447
-0.708912613681297 -46.6437479014865
-0.706247528667457 -46.4972282140931
-0.703582443653618 -46.3514507686982
-0.700917358639779 -46.2954622657011
-0.698252273625939 -46.2954622657292
-0.6955871886121 -46.2368602443608
-0.69292210359826 -46.0826603052523
-0.690257018584421 -45.9292517783822
-0.687591933570581 -45.8703113279645
-0.684926848556742 -45.8703113280305
-0.682261763542902 -45.8084665082288
-0.679596678529063 -45.6456391498199
-0.676931593515223 -45.4836917953472
-0.674266508501384 -45.421444693047
-0.671601423487544 -45.4214446930259
-0.668936338473705 -45.3559228855044
-0.666271253459865 -45.1833686890596
-0.663606168446026 -45.0117728474692
-0.660941083432187 -44.9457799532631
-0.658275998418347 -44.9457799532714
-0.655610913404508 -44.8760860782836
-0.652945828390668 -44.6924416197323
-0.650280743376829 -44.5098655780127
-0.647615658362989 -44.4396105617517
-0.64495057334915 -44.4396105618315
-0.64228548833531 -44.3651191243482
-0.639620403321471 -44.1687232704771
-0.636955318307631 -43.9735172725834
-0.634290233293792 -43.8983393101636
-0.631625148279953 -43.8983393101552
-0.628960063266113 -43.8182743733195
-0.626294978252274 -43.6070525803412
-0.623629893238434 -43.3971795250827
-0.620964808224595 -43.316285289832
-0.618299723210755 -43.3162852898343
-0.615634638196916 -43.2296740725465
-0.612969553183076 -43.001011785306
-0.610304468169237 -42.7738956448664
-0.607639383155397 -42.6862660699062
-0.604974298141558 -42.6862660699094
-0.602309213127718 -42.5918658763543
-0.599644128113879 -42.3424304110366
-0.59697904310004 -42.0948064739087
-0.5943139580862 -41.9991512621391
-0.591648873072361 -41.9991512621366
-0.588983788058521 -41.895355544924
-0.586318703044682 -41.620851253079
-0.583653618030842 -41.3485306429857
-0.580988533017003 -41.2431994135946
-0.578323448003163 -41.2431994135877
-0.575658362989324 -41.1279261309447
-0.572993277975484 -40.8227871319285
-0.570328192961645 -40.5203922778315
-0.567663107947806 -40.4032642538795
-0.564998022933966 -40.4032642538685
-0.562332937920126 -40.2737903674098
-0.559667852906287 -39.9307926172956
-0.557002767892448 -39.5913859850304
-0.554337682878608 -39.4597154062166
-0.551672597864769 -39.459715406234
-0.549007512850929 -39.312369327674
-0.54634242783709 -38.9215284933891
-0.54367734282325 -38.5352271565005
-0.541012257809411 -38.3848192701489
-0.538347172795571 -38.3848192701395
-0.535682087781732 -38.2123319711441
-0.533017002767892 -37.7499622673817
-0.530351917754053 -37.2867234472915
-0.527686832740213 -37.1003712813892
-0.525021747726374 -37.1003712813876
-0.522356662712535 -36.8477838522961
-0.519691577698695 -36.0786562268105
-0.517026492684856 -35.1619237407153
-0.514361407671016 -34.6699387925299
-0.511696322657177 -34.6699387925295
-0.509031237643337 -32.995566381261
-0.506366152629498 -27.7568921848281
-0.503701067615658 -22.1562543218702
-0.501035982601819 -17.4543806219152
-0.498370897587979 -13.6205454126326
-0.49570581257414 -10.5093955337787
-0.493040727560301 -8.00657381486102
-0.490375642546461 -6.02609676831509
-0.487710557532621 -4.49775947682853
-0.485045472518782 -3.35731713079259
-0.482380387504943 -2.53953997543551
-0.479715302491103 -1.97480702707256
-0.477050217477264 -1.59092736286421
-0.474385132463424 -1.32145743347971
-0.471720047449585 -1.11743309398742
-0.469054962435745 -0.954218896295481
-0.466389877421906 -0.826449065187334
-0.463724792408066 -0.733925638812002
-0.461059707394227 -0.669003155869153
-0.458394622380387 -0.613917194853818
-0.455729537366548 -0.548586261548409
-0.453064452352709 -0.461993932028644
-0.450399367338869 -0.358102348210998
-0.44773428232503 -0.252456258570337
-0.44506919731119 -0.16356999086996
-0.442404112297351 -0.105509253885427
-0.439739027283511 -0.0843504757282744
-0.437073942269672 -0.0973311437893971
-0.434408857255832 -0.13312094190229
-0.431743772241993 -0.173465498351473
-0.429078687228153 -0.197740628755026
-0.426413602214314 -0.190523240705401
-0.423748517200474 -0.148951147365748
-0.421083432186635 -0.0848506642097609
-0.418418347172796 -0.0195663272852367
-0.415753262158956 0.0255629109103079
-0.413088177145117 0.0380982834591712
-0.410423092131277 0.0195202659408816
-0.407758007117438 -0.0149782075385021
-0.405092922103598 -0.0424090093487128
-0.402427837089759 -0.0425585326307475
-0.399762752075919 -0.00854559440595073
-0.39709766706208 0.0495698152584655
-0.39443258204824 0.111193491354097
-0.391767497034401 0.156998334100031
-0.389102412020562 0.178144563859438
-0.386437327006722 0.178176664290738
-0.383772241992882 0.168139142334903
-0.381107156979043 0.15911600931512
-0.378442071965204 0.157062049155605
-0.375776986951364 0.162188146943522
-0.373111901937525 0.171313802972267
-0.370446816923685 0.180239935994879
-0.367781731909846 0.185055686945674
-0.365116646896006 0.183357524882167
-0.362451561882167 0.175880338352699
-0.359786476868327 0.167107938878084
-0.357121391854488 0.163009696148805
-0.354456306840648 0.166568977627542
-0.351791221826809 0.174820338429046
-0.34912613681297 0.180765582723614
-0.34646105179913 0.179200573369541
-0.343795966785291 0.171625348690293
-0.341130881771451 0.166012508927126
-0.338465796757612 0.171496552627262
-0.335800711743772 0.192245293524822
-0.333135626729933 0.225068025693764
-0.330470541716093 0.261521131383526
-0.327805456702254 0.291544710236643
-0.325140371688414 0.305995972886878
-0.322475286674575 0.298258223945413
-0.319810201660735 0.266397125014042
-0.317145116646896 0.215665082509927
-0.314480031633057 0.158916866031916
-0.311814946619217 0.11264220047826
-0.309149861605377 0.0896173650703134
-0.306484776591538 0.0929296896268241
-0.303819691577699 0.11582087539541
-0.301154606563859 0.14687755352753
-0.29848952155002 0.175992896561103
-0.29582443653618 0.197476985529872
-0.293159351522341 0.21028016800925
-0.290494266508501 0.216957966252299
-0.287829181494662 0.221874875012605
-0.285164096480822 0.22810596262537
-0.282499011466983 0.233885253912944
-0.279833926453143 0.231808052884226
-0.277168841439304 0.213367698113986
-0.274503756425465 0.176974972416994
-0.271838671411625 0.133357465048456
-0.269173586397786 0.102472415197649
-0.266508501383946 0.101860741887308
-0.263843416370107 0.134585539587316
-0.261178331356267 0.187205547704035
-0.258513246342428 0.239360940553574
-0.255848161328588 0.275837229850509
-0.253183076314749 0.29173960670329
-0.250517991300909 0.289653867032724
-0.24785290628707 0.274482247901995
-0.24518782127323 0.251748195154414
-0.242522736259391 0.229596389746497
-0.239857651245552 0.219404958805926
-0.237192566231712 0.230751013508838
-0.234527481217873 0.263442288378645
-0.231862396204033 0.304729232967368
-0.229197311190194 0.336216594296266
-0.226532226176354 0.345475039687712
-0.223867141162515 0.332993392909866
-0.221202056148675 0.309327496019699
-0.218536971134836 0.285269270601512
-0.215871886120996 0.263597717751174
-0.213206801107157 0.239677735450678
-0.210541716093318 0.209725917836726
-0.207876631079478 0.178174080363873
-0.205211546065638 0.156574175729465
-0.202546461051799 0.154445267798486
-0.19988137603796 0.170393766611198
-0.19721629102412 0.192218349024844
-0.194551206010281 0.206096781647675
-0.191886120996441 0.206482067204692
-0.189221035982602 0.198537900228928
-0.186555950968762 0.191987828032172
-0.183890865954923 0.192263619651719
-0.181225780941083 0.196782660373779
-0.178560695927244 0.19905708414512
-0.175895610913404 0.195845338304709
-0.173230525899565 0.190284149199907
-0.170565440885726 0.188472030912424
-0.167900355871886 0.193291641049989
-0.165235270858047 0.201633193503173
-0.162570185844207 0.207498239530213
-0.159905100830368 0.207516007843354
-0.157240015816528 0.203527567931107
-0.154574930802689 0.200331091699288
-0.151909845788849 0.201431344356611
-0.14924476077501 0.207070692254344
-0.14657967576117 0.21587326633618
-0.143914590747331 0.22744697832883
-0.141249505733491 0.242717027535743
-0.138584420719652 0.261843235464238
-0.135919335705813 0.282574079758746
-0.133254250691973 0.301375921461459
-0.130589165678134 0.316417653866349
-0.127924080664294 0.329283684400518
-0.125258995650455 0.343521052521943
-0.122593910636615 0.361305852586323
-0.119928825622776 0.381240359618767
-0.117263740608936 0.398923249474368
-0.114598655595097 0.409148309541392
-0.111933570581257 0.407597970831327
-0.109268485567418 0.391395058867425
-0.106603400553579 0.359656749222241
-0.103938315539739 0.314943345686706
-0.101273230525899 0.264604024876623
-0.0986081455120601 0.219757960301875
-0.0959430604982206 0.190868334455651
-0.0932779754843811 0.182036030227771
-0.0906128904705417 0.188242798251908
-0.0879478054567022 0.198058423415898
-0.0852827204428627 0.200146090588911
-0.0826176354290233 0.189459714753968
-0.0799525504151838 0.169951996278682
-0.0772874654013445 0.152821461400762
-0.0746223803875049 0.151056343839895
-0.0719572953736654 0.172480143219848
-0.0692922103598261 0.214924485935072
-0.0666271253459865 0.266889467304939
-0.063962040332147 0.313921088276721
-0.0612969553183077 0.346884245609062
-0.0586318703044681 0.366750639586348
-0.0559667852906286 0.382437384286772
-0.0533017002767893 0.402649567078425
-0.0506366152629497 0.427414032854929
-0.0479715302491102 0.446310028637457
-0.0453064452352709 0.445520180197634
-0.0426413602214313 0.418596052000938
-0.039976275207592 0.372983069073337
-0.0373111901937525 0.3271835402602
-0.0346461051799129 0.29935878650543
-0.0319810201660736 0.294889558463324
-0.0293159351522341 0.302898877179416
-0.0266508501383945 0.305019385223569
-0.0239857651245552 0.289318901009609
-0.0213206801107157 0.258913685309061
-0.0186555950968761 0.229593050535579
-0.0159905100830368 0.218316438924457
-0.0133254250691973 0.231077960384384
-0.0106603400553577 0.259765127092594
-0.0079952550415184 0.289999558200166
-0.00533017002767887 0.312176222724235
-0.00266508501383953 0.326329847412651
0 0.338061510203578
0.00266508501383953 0.35048974577943
0.00533017002767887 0.360073253382159
0.0079952550415184 0.360017975952732
0.0106603400553579 0.347586717750039
0.0133254250691973 0.328240507736924
0.0159905100830368 0.31270088330448
0.0186555950968763 0.309278704469857
0.0213206801107157 0.317903683619474
0.0239857651245552 0.330612466976585
0.0266508501383947 0.3373169697936
0.0293159351522341 0.331739780351584
0.0319810201660736 0.313857321645245
0.0346461051799129 0.288951067318424
0.0373111901937525 0.265226029775506
0.039976275207592 0.251176344665383
0.0426413602214313 0.252642562174468
0.0453064452352709 0.269887499320032
0.0479715302491104 0.296471946829972
0.0506366152629497 0.321630236717955
0.0533017002767893 0.33528636600255
0.0559667852906288 0.332515969367701
0.0586318703044681 0.31465279633571
0.0612969553183077 0.286993187431025
0.0639620403321472 0.255513667637495
0.0666271253459865 0.225180889280818
0.0692922103598261 0.200156176368317
0.0719572953736654 0.184067596388956
0.0746223803875049 0.178841576831402
0.0772874654013445 0.182988051210398
0.0799525504151838 0.191556274105581
0.0826176354290233 0.198537900228928
0.0852827204428629 0.199893839605091
0.0879478054567022 0.194799704938207
0.0906128904705417 0.184656190809572
0.0932779754843813 0.171631519657703
0.0959430604982206 0.158510365784491
0.0986081455120601 0.149567624372492
0.1012732305259 0.15039226436839
0.103938315539739 0.165352008426692
0.106603400553579 0.194070493205834
0.109268485567418 0.230048829084022
0.111933570581257 0.263139014552949
0.114598655595097 0.284378591682297
0.117263740608936 0.289953164150402
0.119928825622776 0.282093312708086
0.122593910636615 0.266920528959811
0.125258995650455 0.250883647690611
0.127924080664294 0.237895622778189
0.130589165678134 0.228589796034372
0.133254250691973 0.221687936033315
0.135919335705813 0.216093557899348
0.138584420719652 0.21191665780593
0.141249505733491 0.209616795816427
0.143914590747331 0.208291918659713
0.14657967576117 0.205279393092585
0.14924476077501 0.198257956302697
0.151909845788849 0.188444170668369
0.154574930802689 0.181652641116149
0.157240015816528 0.185104306669437
0.159905100830368 0.201613325320783
0.162570185844207 0.225978224323783
0.165235270858047 0.247262737967611
0.167900355871886 0.255550473122909
0.170565440885726 0.247888893892732
0.173230525899565 0.229084183712263
0.175895610913405 0.207337630423688
0.178560695927244 0.18866000852854
0.181225780941083 0.174651553892962
0.183890865954923 0.16481233076656
0.186555950968762 0.1601447209344
0.189221035982602 0.163750921915656
0.191886120996441 0.177406784842626
0.194551206010281 0.197466794585233
0.19721629102412 0.214729166538367
0.19988137603796 0.219585302251522
0.202546461051799 0.209048843454877
0.205211546065639 0.190303177336882
0.207876631079478 0.177386904918713
0.210541716093318 0.182219917889986
0.213206801107157 0.20601353888882
0.215871886120997 0.237901504247032
0.218536971134836 0.262097860160798
0.221202056148675 0.267954395024171
0.223867141162515 0.255791995279828
0.226532226176354 0.235361537213901
0.229197311190194 0.218847441506268
0.231862396204033 0.213486583644576
0.234527481217873 0.218507166218449
0.237192566231712 0.227379079677002
0.239857651245551 0.232556866573181
0.242522736259391 0.229360674434467
0.24518782127323 0.217654687137036
0.24785290628707 0.201569535921257
0.25051799130091 0.187657664704951
0.253183076314749 0.181800102472132
0.255848161328588 0.18606418669595
0.258513246342428 0.19755772071215
0.261178331356267 0.210371615449126
0.263843416370107 0.21915707278808
0.266508501383946 0.221382519462652
0.269173586397786 0.216699400592223
0.271838671411625 0.20477794186006
0.274503756425465 0.184510513427912
0.277168841439304 0.155908542094939
0.279833926453143 0.122903478165472
0.282499011466983 0.0937570468546287
0.285164096480822 0.0776378001486686
0.287829181494662 0.0794523216217465
0.290494266508502 0.0969699219573866
0.293159351522341 0.122385578855141
0.29582443653618 0.14671408618236
0.29848952155002 0.163658487506326
0.301154606563859 0.171104965247953
0.303819691577699 0.170647139502909
0.306484776591538 0.16633270637892
0.309149861605378 0.163169758971234
0.311814946619217 0.165284726821728
0.314480031633056 0.173936757744896
0.317145116646896 0.186379735021264
0.319810201660735 0.196619675279117
0.322475286674575 0.198044672423177
0.325140371688414 0.186646261752628
0.327805456702254 0.163149913496175
0.330470541716093 0.132969151764467
0.333135626729933 0.104004052297782
0.335800711743772 0.0833954064180431
0.338465796757612 0.0749700616434112
0.341130881771451 0.0786433851896765
0.343795966785291 0.091594782723313
0.34646105179913 0.109788216253904
0.34912613681297 0.128643242066171
0.351791221826809 0.143088995995224
0.354456306840648 0.148234005012465
0.357121391854488 0.14129957110513
0.359786476868327 0.123836547648541
0.362451561882167 0.102327595570803
0.365116646896006 0.0860376735878994
0.367781731909846 0.0830089996767914
0.370446816923685 0.0965715564863618
0.373111901937525 0.124255764813374
0.375776986951364 0.159104829583258
0.378442071965204 0.19211076748006
0.381107156979043 0.214812045316914
0.383772241992883 0.221757596340901
0.386437327006722 0.212323810456119
0.389102412020561 0.19070423538911
0.391767497034401 0.163384862146193
0.39443258204824 0.135381815342486
0.39709766706208 0.108205393542083
0.399762752075919 0.0814785766138837
0.402427837089759 0.0565433058746864
0.405092922103598 0.0378799637298606
0.407758007117438 0.0298338974867707
0.410423092131277 0.0310554056699095
0.413088177145117 0.0323700966230229
0.415753262158956 0.0214332065991262
0.418418347172796 -0.0086568653648101
0.421083432186635 -0.0532889652621907
0.423748517200475 -0.0977378887353965
0.426413602214314 -0.125838877150983
0.429078687228153 -0.13033799444217
0.431743772241993 -0.117445354522105
0.434408857255832 -0.102707519540527
0.437073942269672 -0.102371761490471
0.439739027283511 -0.126744063439715
0.442404112297351 -0.178497025479426
0.44506919731119 -0.254521696485853
0.44773428232503 -0.348266080961501
0.450399367338869 -0.450866707010146
0.453064452352709 -0.551879561725989
0.455729537366548 -0.641730848139622
0.458394622380388 -0.716260466035548
0.461059707394227 -0.780369570080724
0.463724792408066 -0.846829438620823
0.466389877421906 -0.930221227823511
0.469054962435745 -1.04116716639261
0.471720047449585 -1.18702887308038
0.474385132463424 -1.380554042143
0.477050217477264 -1.65100557227556
0.479715302491103 -2.04929297955508
0.482380387504943 -2.64369905213959
0.485045472518782 -3.51083914358549
0.487710557532621 -4.72883274054452
0.490375642546461 -6.37633994454734
0.493040727560301 -8.53721872330011
0.49570581257414 -11.3098691007754
0.49837089758798 -14.820555782608
0.501035982601819 -19.2363980809755
0.503701067615658 -24.7181921851158
0.506366152629498 -30.8158057912223
0.509031237643337 -34.4554948354598
0.511696322657177 -34.8751113168433
0.514361407671016 -34.8751113168444
0.517026492684856 -34.8476117939625
0.519691577698695 -34.8299138659377
0.522356662712535 -34.8973255473341
0.525021747726374 -34.9513746609967
0.527686832740213 -34.9513746609945
0.530351917754053 -35.0398764696544
0.533017002767893 -35.3022551242479
0.535682087781732 -35.5929403254366
0.538347172795571 -35.7105392354348
0.541012257809411 -35.7105392354293
0.54367734282325 -35.8277862833055
0.54634242783709 -36.1406091786026
0.549007512850929 -36.4651036314488
0.551672597864769 -36.590376868142
0.554337682878608 -36.590376868149
0.557002767892448 -36.7079501059728
0.559667852906287 -37.0158801250415
0.562332937920126 -37.3307229857179
0.564998022933966 -37.4509896090547
0.567663107947806 -37.4509896090518
0.570328192961645 -37.5626017135243
0.572993277975484 -37.8534836638652
0.575658362989324 -38.1493508574914
0.578323448003163 -38.262001773385
0.580988533017003 -38.2620017733867
0.583653618030842 -38.3665565853264
0.586318703044682 -38.6386700623711
0.588983788058521 -38.9147445290979
0.591648873072361 -39.0197524278841
0.5943139580862 -39.0197524278737
0.59697904310004 -39.1175194372111
0.599644128113879 -39.3719028098338
0.602309213127718 -39.6295956876669
0.604974298141558 -39.7275814343455
0.607639383155397 -39.7275814343119
0.610304468169237 -39.8191683451756
0.612969553183076 -40.057510038095
0.615634638196916 -40.2986972462637
0.618299723210755 -40.3904078266548
0.620964808224595 -40.3904078264902
0.623629893238434 -40.476461998009
0.626294978252274 -40.7004692276348
0.628960063266113 -40.9269647817364
0.631625148279953 -41.0130969103959
0.634290233293792 -41.0130969102009
0.636955318307631 -41.094215829518
0.639620403321471 -41.305435943935
0.64228548833531 -41.5188583611035
0.64495057334915 -41.600029167849
0.64761565836299 -41.6000291676806
0.650280743376829 -41.6767279834431
0.652945828390668 -41.876514514122
0.655610913404508 -42.0782641995737
0.658275998418347 -42.1550066027817
0.660941083432187 -42.1550066027435
0.663606168446026 -42.2277405021707
0.666271253459866 -42.4172481262543
0.668936338473705 -42.6085248487868
0.671601423487545 -42.6812953679461
0.674266508501384 -42.6812953677594
0.676931593515223 -42.7504521136909
0.679596678529063 -42.9306840402954
0.682261763542902 -43.1125109119039
0.684926848556742 -43.1816946867011
0.687591933570581 -43.1816946865078
0.690257018584421 -43.2476066310563
0.69292210359826 -43.4194213639837
0.695587188612099 -43.5926865968902
0.698252273625939 -43.6586176349001
0.700917358639779 -43.6586176348617
0.703582443653618 -43.7215704506545
0.706247528667458 -43.8857128092705
0.708912613681297 -44.0511768828041
0.711577698695136 -44.1141454759666
0.714242783708976 -44.1141454756663
0.716907868722815 -44.1743965530138
0.719572953736655 -44.3315114985698
0.722238038750494 -44.4898352428134
0.724903123764334 -44.550091707309
0.727568208778173 -44.5500917071121
0.730233293792013 -44.6078547053235
0.732898378805852 -44.7585127040701
0.735563463819692 -44.9102790814579
0.738228548833531 -44.9680408510786
0.740893633847371 -44.9680408506729
0.74355871886121 -45.023507795861
0.74622380387505 -45.1682060870137
0.748888888888889 -45.3139242892195
0.751553973902728 -45.369389872445
0.754219058916568 -45.3693898722754
0.756884143930407 -45.4227378252682
0.759549228944247 -45.5619171052734
0.762214313958086 -45.7020360026497
0.764879398971926 -45.7553754541081
0.767544483985765 -45.7553754539497
0.770209568999604 -45.8067516190633
0.772874654013444 -45.9408037410328
0.775539739027283 -46.0757247038753
0.778204824041123 -46.1270858357544
0.780869909054963 -46.1270858354422
0.783534994068802 -46.1766264956429
0.786200079082641 -46.3059031147463
0.788865164096481 -46.4359860171642
0.79153024911032 -46.4855130529098
0.79419533412416 -46.4855130528134
0.796860419137999 -46.533340173791
0.799525504151839 -46.6581536181941
0.802190589165678 -46.7837156112912
0.804855674179518 -46.8315324995759
0.807520759193357 -46.8315324992586
0.810185844207196 -46.8777529294677
0.812850929221036 -46.9983865266021
0.815516014234876 -47.1197186907537
0.818181099248715 -47.1659337587126
0.820846184262555 -47.1659337583685
0.823511269276394 -47.2106480225385
0.826176354290233 -47.3273607761551
0.828841439304073 -47.4447223302457
0.831506524317912 -47.4894284133357
0.834171609331752 -47.4894284130946
0.836836694345591 -47.5327211030083
0.839501779359431 -47.6457447709393
0.84216686437327 -47.7593747004544
0.844831949387109 -47.8026744130409
0.847497034400949 -47.8026744126652
0.850162119414788 -47.8446394817405
0.852827204428628 -47.9541878732926
0.855492289442467 -48.0643015751544
0.858157374456307 -48.106275461229
0.860822459470146 -48.1062754613811
0.863487544483986 -48.1469818751879
0.866152629497825 -48.2532495297973
0.868817714511665 -48.3600451017381
0.871482799525504 -48.400765512587
0.874147884539344 -48.4007655122976
0.876812969553183 -48.4402775228979
0.879478054567023 -48.5434419112795
0.882143139580862 -48.6471070886839
0.884808224594701 -48.6866207807376
0.887473309608541 -48.6866207801812
0.89013839462238 -48.725005505737
0.89280347963622 -48.8252308989274
0.89546856465006 -48.9259205005086
0.898133649663899 -48.9642946648369
0.900798734677738 -48.9642946648524
0.903463819691578 -49.001609285937
0.906128904705417 -49.0990407630052
0.908793989719257 -49.1969116029329
0.911459074733096 -49.2342111900337
0.914124159746936 -49.2342111898654
0.916789244760775 -49.2705105982117
0.919454329774614 -49.3652975435174
0.922119414788454 -49.4604970837816
0.924784499802293 -49.4967779807941
0.927449584816133 -49.4967779804469
0.930114669829972 -49.5321055243187
0.932779754843812 -49.6243728473051
0.935444839857651 -49.7170270108519
0.938109924871491 -49.7523406198107
0.94077500988533 -49.7523406184402
0.943440094899169 -49.7867538532169
0.946105179913009 -49.8766188311701
0.948770264926849 -49.9668491127636
0.951435349940688 -50.0012444411387
0.954100434954528 -50.001244438463
0.956765519968367 -50.0347823771984
0.959430604982206 -50.122359848489
0.962095689996046 -50.2102835050159
0.964760775009885 -50.2437952501321
0.967425860023725 -50.2437952491042
0.970090945037564 -50.2764894012446
0.972756030051404 -50.3618831139086
0.975421115065243 -50.4476073129772
0.978086200079082 -50.4802778198607
0.980751285092922 -50.4802778186351
0.983416370106762 -50.5121739196492
0.986081455120601 -50.5954787889049
0.988746540134441 -50.6790975427214
0.99141162514828 -50.7109747646389
0.994076710162119 -50.7109747631212
0.996741795175959 -50.7421029312652
0.999406880189798 -50.8234137903609
1.00207196520364 -50.905016053817
1.00473705021748 -50.9361206190981
1.00740213523132 -50.9361206178053
1.01006722024516 -50.9665171058747
1.012732305259 -51.0459183774544
1.01539739027284 -51.1255994829296
1.01806247528667 -51.1559735147892
1.02072756030051 -51.1559735129667
1.02339264531435 -51.185664842982
1.02605773032819 -51.2632382062455
1.02872281534203 -51.3410738751397
1.03138790035587 -51.3707431237373
1.03405298536971 -51.3707431224299
1.03671807038355 -51.3997666666696
1.03938315539739 -51.4755793203165
1.04204824041123 -51.5516460614405
1.04471332542507 -51.580646675832
1.04737841043891 -51.5806466741777
1.05004349545275 -51.6090206058271
1.05270858046659 -51.683154369993
1.05537366548043 -51.7575245186649
1.05803875049427 -51.7858735204169
1.06070383550811 -51.7858735191292
1.06336892052195 -51.8136261457682
1.06603400553578 -51.8861409736628
1.06869909054962 -51.958883843221
1.07136417556346 -51.9866168461208
1.0740292605773 -51.9866168457298
1.07669434559114 -52.013779877981
1.07935943060498 -52.0847378364685
1.08202451561882 -52.1559144831128
1.08468960063266 -52.1830541636252
1.0873546856465 -52.1830541634795
1.09001977066034 -52.209643092416
1.09268485567418 -52.2791050805026
1.09534994068802 -52.3487750986405
1.09801502570186 -52.3753319501022
1.1006801107157 -52.3753319500531
1.10334519572954 -52.4013664058273
1.10601028074338 -52.4693920036302
1.10867536575722 -52.5376136604522
1.11134045077106 -52.5636185690199
1.1140055357849 -52.5636185676625
1.11667062079873 -52.5891216196388
1.11933570581257 -52.6557572848893
1.12200079082641 -52.7225818887522
1.12466587584025 -52.7480618955816
1.12733096085409 -52.7480618940825
1.12999604586793 -52.7730493389222
1.13266113088177 -52.8383474709618
1.13532621589561 -52.9038269195179
1.13799130090945 -52.9287951595912
1.14065638592329 -52.9287951596268
1.14332147093713 -52.9532942452608
1.14598655595097 -53.0173097855232
1.14865164096481 -53.0814953700612
1.15131672597865 -53.1059663843033
1.15398181099249 -53.105966384148
1.15664689600633 -53.1299842033784
1.15931198102017 -53.1927574612249
1.16197706603401 -53.2556958203225
1.16464215104785 -53.2796937203816
1.16730723606168 -53.2796937194288
1.16997232107552 -53.3032606069649
1.17263740608936 -53.364830201569
1.1753024911032 -53.4265600564097
1.17796757611704 -53.4501047331849
1.18063266113088 -53.4501047328207
1.18329774614472 -53.4732296736858
1.18596283115856 -53.5336414158209
1.1886279161724 -53.5942033535605
1.19129300118624 -53.6172925768667
1.19395808620008 -53.6172925775319
1.19662317121392 -53.6399824891375
1.19928825622776 -53.6992759470566
1.2019533412416 -53.7587160295714
1.20461842625544 -53.7813755841048
1.20728351126928 -53.7813755825062
1.20994859628312 -53.8036467056031
1.21261368129696 -53.8618627511482
1.21527876631079 -53.9202134783881
1.21794385132463 -53.9424698764302
1.22060893633847 -53.9424698758142
1.22327402135231 -53.964343402679
1.22593910636615 -54.0215064183117
1.22860419137999 -54.07880188714
1.23126927639383 -54.1006567466854
1.23393436140767 -54.1006567471051
1.23659944642151 -54.1221499973444
1.23926453143535 -54.1783065223654
1.24192961644919 -54.2345889611824
1.24459470146303 -54.2560480162277
1.24725978647687 -54.256048015525
1.24992487149071 -54.2771594940703
1.25258995650455 -54.3323353327642
1.25525504151839 -54.3876339550841
1.25792012653223 -54.4087172804553
1.26058521154607 -54.4087172799692
1.26325029655991 -54.4294658639085
1.26591538157374 -54.4836866175726
1.26858046658758 -54.5380308776465
1.27124555160142 -54.5587586026238
1.27391063661526 -54.5587586045267
1.2765757216291 -54.5791516151392
1.27924080664294 -54.6324518227481
1.28190589165678 -54.6858659728541
1.28457097667062 -54.7062308542875
1.28723606168446 -54.7062308556283
1.2899011466983 -54.726285356555
1.29256623171214 -54.7786987005865
1.29523131672598 -54.8312194599156
1.29789640173982 -54.8512452862738
1.30056148675366 -54.8512452839474
1.3032265717675 -54.870964646416
1.30589165678134 -54.9225129146862
1.30855674179518 -54.9741619667622
1.31122182680902 -54.9938638376107
1.31388691182285 -54.9938638403538
1.31655199683669 -55.0132607579138
1.31921708185053 -55.0639645936692
1.32188216686437 -55.1147715483187
1.32454725187821 -55.1341513587843
1.32721233689205 -55.1341513597272
1.32987742190589 -55.1532474417512
1.33254250691973 -55.2031451985114
1.33520759193357 -55.2531361785872
1.33787267694741 -55.2721987819516
1.34053776196125 -55.2721987808168
1.34320284697509 -55.2909820547528
1.34586793198893 -55.3400864538936
1.34853301700277 -55.389288705475
1.35119810201661 -55.4080497588871
1.35386318703045 -55.4080497630795
1.35652827204429 -55.4265418518703
1.35919335705813 -55.4748749350917
1.36185844207197 -55.5233055834069
1.3645235270858 -55.5417812002525
1.36718861209964 -55.5417812005964
1.36985369711348 -55.5599806742736
1.37251878212732 -55.6075677183781
1.37518386714116 -55.6552414131969
1.377848952155 -55.6734195076954
1.38051403716884 -55.673419513423
1.38317912218268 -55.6913527427803
1.38584420719652 -55.7382193493249
1.38850929221036 -55.7851697904858
1.3911743772242 -55.8030764826032
1.39383946223804 -55.8030764857809
1.39650454725188 -55.8207223301712
1.39916963226572 -55.8668834247019
1.40183471727956 -55.9131267265355
1.4044998022934 -55.930763538461
1.40716488730724 -55.9307635390809
1.40982997232108 -55.9481526737272
1.41249505733492 -55.9936238207189
1.41516014234875 -56.0391793978795
1.41782522736259 -56.056562230769
1.42049031237643 -56.0565622332647
1.42315539739027 -56.0737060677313
1.42582048240411 -56.1185174515596
1.42848556741795 -56.1633997422929
1.43115065243179 -56.1805167541763
1.43381573744563 -56.1805167545737
1.43648082245947 -56.1974064307403
1.43914590747331 -56.241565478332
1.44181099248715 -56.2858083222383
1.44447607750099 -56.3026844567115
1.44714116251483 -56.3026844597499
1.44980624752867 -56.3193310002898
1.45247133254251 -56.36285939542
1.45513641755635 -56.406465162274
1.45780150257019 -56.4231023823467
1.46046658758403 -56.4231023891025
1.46313167259786 -56.4395091806712
1.4657967576117 -56.4824183506479
1.46846184262554 -56.5253993320007
1.47112692763938 -56.5417915675556
1.47379201265322 -56.5417915692574
1.47645709766706 -56.5579782747462
1.4791221826809 -56.6002954695361
1.48178726769474 -56.6426806171027
1.48445235270858 -56.6588520182595
1.48711743772242 -56.6588520249291
1.48978252273626 -56.6748143058368
1.4924476077501 -56.7165436607052
1.49511269276394 -58.6932033178864
1.49777777777778 -59.7667760893449
};
\addlegendentry{$\bleak = -40$~\si{dB}}
\addplot [semithick, color3, dashed]
table {%
-1.49777777777778 -37.8573173605504
-1.49511269276394 -36.7871404028493
-1.4924476077501 -34.8168492173799
-1.48978252273626 -34.785331756774
-1.48711743772242 -34.7732792859446
-1.48445235270858 -34.7732792859185
-1.48178726769474 -34.7611083527927
-1.4791221826809 -34.7292025382264
-1.47645709766706 -34.6973301889816
-1.47379201265322 -34.6851406595053
-1.47112692763938 -34.6851406595194
-1.46846184262554 -34.6728292556878
-1.4657967576117 -34.640559104092
-1.46313167259786 -34.6083217034359
-1.46046658758403 -34.5959915950945
-1.45780150257019 -34.5959915951046
-1.45513641755635 -34.5835376213653
-1.45247133254251 -34.5508925623028
-1.44980624752867 -34.5182809924571
-1.44714116251483 -34.5058087476161
-1.44447607750099 -34.5058087476194
-1.44181099248715 -34.4932088887431
-1.43914590747331 -34.4601793423945
-1.43648082245947 -34.4271827449733
-1.43381573744563 -34.4145638665147
-1.43115065243179 -34.4145638665025
-1.42848556741795 -34.4018141655926
-1.42582048240411 -34.368390100969
-1.42315539739027 -34.3350012662113
-1.42049031237643 -34.3222303845329
-1.41782522736259 -34.3222303845418
-1.41516014234875 -34.3093257277527
-1.41249505733491 -34.2754972321059
-1.40982997232108 -34.2417035551344
-1.40716488730724 -34.2287777914899
-1.4044998022934 -34.2287777914787
-1.40183471727956 -34.2157142074697
-1.39916963226572 -34.1814688493167
-1.39650454725188 -34.1472601840254
-1.39383946223804 -34.1341762053466
-1.3911743772242 -34.1341762053435
-1.38850929221036 -34.1209519697841
-1.38584420719652 -34.0862811110926
-1.38317912218268 -34.0516461863672
-1.38051403716884 -34.0383983636
-1.377848952155 -34.0383983636056
-1.37518386714116 -34.0250055522358
-1.37251878212732 -33.9898958643897
-1.36985369711348 -33.9548235301435
-1.36718861209964 -33.9414077463537
-1.3645235270858 -33.9414077463603
-1.36185844207197 -33.9278433558997
-1.35919335705813 -33.8922825857291
-1.35652827204429 -33.856760076576
-1.35386318703045 -33.8431725462827
-1.35119810201661 -33.8431725462787
-1.34853301700277 -33.8294322639103
-1.34586793198893 -33.793407400135
-1.34320284697509 -33.7574220092779
-1.34053776196125 -33.7436572878466
-1.33787267694741 -33.7436572878424
-1.33520759193357 -33.7297355079541
-1.33254250691973 -33.6932339029503
-1.32987742190589 -33.6567724929746
-1.32721233689205 -33.6428240611967
-1.32454725187821 -33.6428240612025
-1.32188216686437 -33.6287147296251
-1.31921708185053 -33.5917223250911
-1.31655199683669 -33.5547696591998
-1.31388691182285 -33.5406333805188
-1.31122182680902 -33.5406333805151
-1.30855674179518 -33.5263308122619
-1.30589165678134 -33.4888315960638
-1.3032265717675 -33.4513740206613
-1.30056148675366 -33.4370450493363
-1.29789640173982 -33.4370450493261
-1.29523131672598 -33.4225462147327
-1.29256623171214 -33.384525719285
-1.2899011466983 -33.346548052397
-1.28723606168446 -33.3320185326757
-1.28457097667062 -33.3320185326869
-1.28190589165678 -33.3173147630702
-1.27924080664294 -33.2787569194396
-1.2765757216291 -33.2402424188931
-1.27391063661526 -33.2255072777185
-1.27124555160142 -33.2255072777266
-1.26858046658758 -33.2105922814697
-1.26591538157374 -33.1714796250221
-1.26325029655991 -33.1324115520164
-1.26058521154607 -33.1174650190221
-1.25792012653223 -33.1174650190119
-1.25525504151839 -33.1023328637095
-1.25258995650455 -33.0626486233686
-1.24992487149071 -33.0230095319369
-1.24725978647687 -33.0078438563186
-1.24459470146303 -33.0078438563199
-1.24192961644919 -32.9924875993269
-1.23926453143535 -32.9522111905281
-1.23659944642151 -32.9119820069816
-1.23393436140767 -32.8965888928177
-1.23126927639383 -32.8965888928218
-1.22860419137999 -32.8809980374149
-1.22593910636615 -32.8401122015692
-1.22327402135231 -32.7992728653146
-1.22060893633847 -32.7836463661711
-1.21794385132463 -32.7836463661605
-1.21527876631079 -32.7678164027712
-1.21261368129696 -32.7262969303813
-1.20994859628312 -32.6848267876067
-1.20728351126928 -32.6689589632495
-1.20461842625544 -32.6689589632524
-1.2019533412416 -32.6528803133732
-1.19928825622776 -32.6107080883755
-1.19662317121392 -32.5685849340866
-1.19395808620008 -32.5524653151924
-1.19129300118624 -32.552465315205
-1.1886279161724 -32.5361295601134
-1.18596283115856 -32.4932807730488
-1.18329774614472 -32.4504829618902
-1.18063266113088 -32.4341052160826
-1.17796757611704 -32.4341052160768
-1.1753024911032 -32.4175015411449
-1.17263740608936 -32.3739509543686
-1.16997232107552 -32.3304522937841
-1.16730723606168 -32.3138062005297
-1.16464215104785 -32.3138062005203
-1.16197706603401 -32.2969264453732
-1.15931198102017 -32.2526483191288
-1.15664689600633 -32.2084234447333
-1.15398181099249 -32.1914978666576
-1.15131672597865 -32.1914978666591
-1.14865164096481 -32.1743317803275
-1.14598655595097 -32.1292986381598
-1.14332147093713 -32.084319961991
-1.14065638592329 -32.0671048763075
-1.13799130090945 -32.0671048763131
-1.13532621589561 -32.0496390968255
-1.13266113088177 -32.0038227705087
-1.12999604586793 -31.9580617381576
-1.12733096085409 -31.9405465638151
-1.12466587584025 -31.940546563814
-1.12200079082641 -31.9227713940526
-1.11933570581257 -31.8761400379853
-1.11667062079873 -31.8295648756484
-1.1140055357849 -31.8117384389106
-1.11134045077106 -31.8117384389011
-1.10867536575722 -31.7936423470912
-1.10601028074338 -31.746162160595
-1.10334519572954 -31.698741038596
-1.1006801107157 -31.6805881582389
-1.09801502570186 -31.6805881582444
-1.09534994068802 -31.6621554687886
-1.09268485567418 -31.6137923139169
-1.09001977066034 -31.5654896548087
-1.0873546856465 -31.5469987141696
-1.08468960063266 -31.5469987141696
-1.08202451561882 -31.5282162875614
-1.07935943060498 -31.4789327941614
-1.07669434559114 -31.4297101036795
-1.0740292605773 -31.4108663871156
-1.07136417556346 -31.4108663871117
-1.06869909054962 -31.3917190662249
-1.06603400553578 -31.3414749101184
-1.06336892052195 -31.2912944681504
-1.06070383550811 -31.2720821843496
-1.05803875049427 -31.2720821843508
-1.05537366548043 -31.2525540532326
-1.05270858046659 -31.2013058875222
-1.05004349545275 -31.1501226171699
-1.04737841043891 -31.1305252739983
-1.04471332542507 -31.1305252739982
-1.04204824041123 -31.1105971030733
-1.03938315539739 -31.0583006057172
-1.03671807038355 -31.0060706548405
-1.03405298536971 -30.9860715396067
-1.03138790035587 -30.9860715396068
-1.02872281534203 -30.9657268312843
-1.02605773032819 -30.912330945415
-1.02339264531435 -30.8590031256256
-1.02072756030051 -30.8385815801729
-1.01806247528667 -30.8385815801717
-1.01539739027283 -30.8178000279404
-1.012732305259 -30.7632524015105
-1.01006722024516 -30.7087746047004
-1.00740213523132 -30.6879115359034
-1.00473705021748 -30.6879115359025
-1.00207196520364 -30.6666713638762
-0.999406880189798 -30.610915166305
-0.996741795175959 -30.5552316169864
-0.994076710162119 -30.5339041315988
-0.99141162514828 -30.5339041316031
-0.98874654013444 -30.5121809760716
-0.986081455120601 -30.4551545750978
-0.983416370106762 -30.3982003869904
-0.980751285092922 -30.3763854429247
-0.978086200079083 -30.3763854429214
-0.975421115065243 -30.354155420763
-0.972756030051404 -30.2957907367495
-0.970090945037564 -30.2375021310621
-0.967425860023725 -30.2151735325322
-0.964760775009885 -30.2151735325307
-0.962095689996046 -30.192408637954
-0.959430604982206 -30.1326341597154
-0.956765519968367 -30.0729373810814
-0.954100434954527 -30.0500667554847
-0.951435349940688 -30.0500667554869
-0.948770264926848 -30.0267364321973
-0.946105179913009 -29.9654734107655
-0.94344009489917 -29.9042892078405
-0.94077500988533 -29.8808450357669
-0.938109924871491 -29.8808450357631
-0.935444839857651 -29.856917595971
-0.932779754843812 -29.7940788118649
-0.930114669829972 -29.7313223016146
-0.927449584816133 -29.7072726272603
-0.924784499802293 -29.7072726272616
-0.922119414788454 -29.6827127202965
-0.919454329774614 -29.6182050401167
-0.916789244760775 -29.5537819139732
-0.914124159746935 -29.5290901278388
-0.911459074733096 -29.5290901278401
-0.908793989719257 -29.5038576761931
-0.906128904705417 -29.4375781261392
-0.903463819691578 -29.3713843846287
-0.900798734677738 -29.3460109597084
-0.898133649663899 -29.3460109597115
-0.895468564650059 -29.320065267965
-0.89280347963622 -29.2519002796364
-0.89013839462238 -29.1838234345835
-0.887473309608541 -29.1577245080331
-0.884808224594701 -29.1577245080306
-0.882143139580862 -29.1310168204984
-0.879478054567023 -29.0608399901915
-0.876812969553183 -28.9907543754317
-0.874147884539343 -28.9638815449335
-0.871482799525504 -28.9638815449314
-0.868817714511665 -28.936360138059
-0.866152629497825 -28.8640348426079
-0.863487544483986 -28.791802117883
-0.860822459470146 -28.7641001959525
-0.858157374456307 -28.7641001959556
-0.855492289442467 -28.7357061705614
-0.852827204428628 -28.6610762114597
-0.850162119414788 -28.5865414173219
-0.847497034400949 -28.5579528977707
-0.844831949387109 -28.5579528977705
-0.84216686437327 -28.5286220063676
-0.839501779359431 -28.4515162281848
-0.836836694345591 -28.3745084116119
-0.834171609331752 -28.344964446649
-0.831506524317912 -28.3449644466497
-0.828841439304073 -28.3146248956192
-0.826176354290233 -28.2348521605646
-0.823511269276394 -28.1551782370595
-0.820846184262554 -28.124605752569
-0.818181099248715 -28.1246057525716
-0.815516014234875 -28.0931758088741
-0.812850929221036 -28.0105167374632
-0.810185844207196 -27.9279593164875
-0.807520759193357 -27.8962723181646
-0.804855674179518 -27.8962723181646
-0.802190589165678 -27.8636592935922
-0.799525504151839 -27.7778685565117
-0.796860419137999 -27.6921818035182
-0.79419533412416 -27.6592862525738
-0.79153024911032 -27.6592862525698
-0.788865164096481 -27.6253852600321
-0.786200079082641 -27.5361835642627
-0.783534994068802 -27.4470876239322
-0.780869909054962 -27.4128748661257
-0.778204824041123 -27.4128748661256
-0.775539739027283 -27.3775661191853
-0.772874654013444 -27.284635250342
-0.770209568999605 -27.1918083325762
-0.767544483985765 -27.1561514918392
-0.764879398971926 -27.1561514918413
-0.762214313958086 -27.1192957228133
-0.759549228944247 -27.0222649835274
-0.756884143930407 -26.9253381559929
-0.754219058916568 -26.8880949718799
-0.751553973902728 -26.8880949718784
-0.748888888888889 -26.8495334167484
-0.746223803875049 -26.7479738181254
-0.74355871886121 -26.6465185652037
-0.740893633847371 -26.607519206284
-0.738228548833531 -26.6075192062833
-0.735563463819692 -26.567063503537
-0.732898378805852 -26.4604760396026
-0.730233293792013 -26.3539901202136
-0.727568208778173 -26.3130384824505
-0.724903123764334 -26.3130384824506
-0.722238038750494 -26.2704683313013
-0.719572953736655 -26.1582586080966
-0.716907868722815 -26.0461492354736
-0.714242783708976 -26.0030135097222
-0.711577698695136 -26.0030135097245
-0.708912613681297 -25.958065806122
-0.706247528667457 -25.8395307726294
-0.703582443653618 -25.7210908175335
-0.700917358639779 -25.6754930410733
-0.698252273625939 -25.6754930410723
-0.6955871886121 -25.6278512288994
-0.69292210359826 -25.5021398480758
-0.690257018584421 -25.3765158221979
-0.687591933570581 -25.3281204911122
-0.684926848556742 -25.3281204911116
-0.682261763542902 -25.277399230298
-0.679596678529063 -25.1434726339882
-0.676931593515223 -25.0096235844873
-0.674266508501384 -24.9580199275131
-0.671601423487544 -24.9580199275151
-0.668936338473705 -24.9037428724022
-0.666271253459865 -24.7603170657436
-0.663606168446026 -24.6169508127648
-0.660941083432187 -24.5616275847807
-0.658275998418347 -24.5616275847805
-0.655610913404508 -24.5031955415853
-0.652945828390668 -24.3486513177688
-0.650280743376829 -24.194141562396
-0.647615658362989 -24.1344544598242
-0.64495057334915 -24.1344544598226
-0.64228548833531 -24.0711004362649
-0.639620403321471 -23.9033588508839
-0.636955318307631 -23.7356138716361
-0.634290233293792 -23.6707303622237
-0.631625148279953 -23.6707303622238
-0.628960063266113 -23.601450585099
-0.626294978252274 -23.4177814410201
-0.623629893238434 -23.2340518246392
-0.620964808224595 -23.1628720666074
-0.618299723210755 -23.1628720666077
-0.615634638196916 -23.0863152546815
-0.612969553183076 -22.8830296472715
-0.610304468169237 -22.6795979564758
-0.607639383155397 -22.600627533596
-0.604974298141558 -22.6006275335964
-0.602309213127718 -22.5149153673796
-0.599644128113879 -22.2868608190653
-0.59697904310004 -22.0585235705744
-0.5943139580862 -21.9696565131075
-0.591648873072361 -21.9696565131075
-0.588983788058521 -21.8720667226805
-0.586318703044682 -21.6117330129509
-0.583653618030842 -21.3508928443221
-0.580988533017003 -21.2490253982463
-0.578323448003163 -21.2490253982458
-0.575658362989324 -21.1353967639679
-0.572993277975484 -20.8312202025044
-0.570328192961645 -20.5261464629014
-0.567663107947806 -20.4064272169033
-0.564998022933966 -20.4064272169032
-0.562332937920126 -20.2699297639408
-0.559667852906287 -19.9027363239947
-0.557002767892448 -19.5339044766973
-0.554337682878608 -19.3881146441133
-0.551672597864769 -19.3881146441133
-0.549007512850929 -19.216339250503
-0.54634242783709 -18.7508145653361
-0.54367734282325 -18.282044160052
-0.541012257809411 -18.0945201663705
-0.538347172795571 -18.0945201663706
-0.535682087781732 -17.8611315926126
-0.533017002767892 -17.2207500046724
-0.530351917754053 -16.5727486255868
-0.527686832740213 -16.3073806471927
-0.525021747726374 -16.3073806471927
-0.522356662712535 -15.9389059851264
-0.519691577698695 -14.9024508899892
-0.517026492684856 -13.839458502135
-0.514361407671016 -13.3749742677182
-0.511696322657177 -13.3749742677182
-0.509031237643337 -12.4817674586112
-0.506366152629498 -9.77285645506932
-0.503701067615658 -6.66415880022894
-0.501035982601819 -4.15126090521473
-0.498370897587979 -2.3749709127537
-0.49570581257414 -1.24200509828812
-0.493040727560301 -0.61325746625517
-0.490375642546461 -0.332423998165882
-0.487710557532621 -0.238667505158996
-0.485045472518782 -0.200555732752882
-0.482380387504943 -0.154970560954171
-0.479715302491103 -0.105618952553809
-0.477050217477264 -0.0772707156279558
-0.474385132463424 -0.0749966694803793
-0.471720047449585 -0.0815663630960849
-0.469054962435745 -0.0807438033573376
-0.466389877421906 -0.0744511619142786
-0.463724792408066 -0.0765951372702319
-0.461059707394227 -0.0953761546084922
-0.458394622380387 -0.124903082084954
-0.455729537366548 -0.151598350595773
-0.453064452352709 -0.165061307299604
-0.450399367338869 -0.162458933888366
-0.44773428232503 -0.146283442395472
-0.44506919731119 -0.122223425444654
-0.442404112297351 -0.0992139695488484
-0.439739027283511 -0.0872330381282537
-0.437073942269672 -0.0907544939720576
-0.434408857255832 -0.10331755878942
-0.431743772241993 -0.110439145748191
-0.429078687228153 -0.100720489577346
-0.426413602214314 -0.0755455644382663
-0.423748517200474 -0.0477206596160201
-0.421083432186635 -0.030565201775311
-0.418418347172796 -0.0280668616746173
-0.415753262158956 -0.033979730878345
-0.413088177145117 -0.0387889805578235
-0.410423092131277 -0.0376964890248953
-0.407758007117438 -0.0336645314219782
-0.405092922103598 -0.034664942066547
-0.402427837089759 -0.0480877108909008
-0.399762752075919 -0.07528843907469
-0.39709766706208 -0.10820303012835
-0.39443258204824 -0.130258024672561
-0.391767497034401 -0.12361431599379
-0.389102412020562 -0.0807070940495293
-0.386437327006722 -0.0121487460127021
-0.383772241992882 0.0566019197677496
-0.381107156979043 0.0983339506976476
-0.378442071965204 0.0978485967100661
-0.375776986951364 0.0585858426115622
-0.373111901937525 0.000123577854556183
-0.370446816923685 -0.0511121963810759
-0.367781731909846 -0.0732272979619427
-0.365116646896006 -0.0571043346928225
-0.362451561882167 -0.00849797441915253
-0.359786476868327 0.0552065717506251
-0.357121391854488 0.110938846420287
-0.354456306840648 0.136786510152126
-0.351791221826809 0.118954962639737
-0.34912613681297 0.0576288376441322
-0.34646105179913 -0.0306529502214367
-0.343795966785291 -0.11709499889913
-0.341130881771451 -0.172171507571523
-0.338465796757612 -0.17992451358479
-0.335800711743772 -0.145435686131585
-0.333135626729933 -0.0896517602298002
-0.330470541716093 -0.0362217976190057
-0.327805456702254 -0.000145843994350892
-0.325140371688414 0.0162028280395656
-0.322475286674575 0.0201842534366286
-0.319810201660735 0.0223057149508444
-0.317145116646896 0.0292301111427048
-0.314480031633057 0.0394181296477024
-0.311814946619217 0.0438426034275671
-0.309149861605377 0.0321196267765051
-0.306484776591538 0.00106010809437949
-0.303819691577699 -0.0397807497690759
-0.301154606563859 -0.0705336533079907
-0.29848952155002 -0.0720472575495703
-0.29582443653618 -0.0388858279389278
-0.293159351522341 0.0160068744518342
-0.290494266508501 0.0687695675360006
-0.287829181494662 0.0973101339990133
-0.285164096480822 0.0900239753890782
-0.282499011466983 0.0476778845378032
-0.279833926453143 -0.0185003930242967
-0.277168841439304 -0.089261678788897
-0.274503756425465 -0.140775126768878
-0.271838671411625 -0.152069081052289
-0.269173586397786 -0.11597476332134
-0.266508501383946 -0.0459873739801378
-0.263843416370107 0.028982802927993
-0.261178331356267 0.0800193820364146
-0.258513246342428 0.0931557995916679
-0.255848161328588 0.0746997982537689
-0.253183076314749 0.0447182567235659
-0.250517991300909 0.0230875679862261
-0.24785290628707 0.0173425259813998
-0.24518782127323 0.0208020252041271
-0.242522736259391 0.0212087924775132
-0.239857651245552 0.01175437678687
-0.237192566231712 -0.00392499868965234
-0.234527481217873 -0.0154149279125702
-0.231862396204033 -0.0144192529121337
-0.229197311190194 -0.00209141670249849
-0.226532226176354 0.0108841354563369
-0.223867141162515 0.0116767731930097
-0.221202056148675 -0.00514565717506587
-0.218536971134836 -0.0325627392378487
-0.215871886120996 -0.0545344316621762
-0.213206801107157 -0.0568145185073851
-0.210541716093318 -0.0380473391226135
-0.207876631079478 -0.011976488943254
-0.205211546065638 0.00193692564868348
-0.202546461051799 -0.00753774944438188
-0.19988137603796 -0.0350906508911138
-0.19721629102412 -0.0619949413678131
-0.194551206010281 -0.0689868065017505
-0.191886120996441 -0.0498659826758679
-0.189221035982602 -0.0150176903252533
-0.186555950968762 0.0174366321997977
-0.183890865954923 0.0343012715363522
-0.181225780941083 0.0337901632526299
-0.178560695927244 0.0229419307793389
-0.175895610913404 0.0102173298870826
-0.173230525899565 -0.000208749465377817
-0.170565440885726 -0.00902374253982964
-0.167900355871886 -0.0188286889119018
-0.165235270858047 -0.0313089560050037
-0.162570185844207 -0.0461090791268046
-0.159905100830368 -0.0605748709337459
-0.157240015816528 -0.0698699074201215
-0.154574930802689 -0.0686745262459079
-0.151909845788849 -0.0550813231249409
-0.14924476077501 -0.0339507718544482
-0.14657967576117 -0.0153896773585975
-0.143914590747331 -0.00785748965287668
-0.141249505733491 -0.0114116396008986
-0.138584420719652 -0.0178856719035716
-0.135919335705813 -0.0190589371971368
-0.133254250691973 -0.0153900410486621
-0.130589165678134 -0.0155330775169195
-0.127924080664294 -0.0254478896489106
-0.125258995650455 -0.0374466600882887
-0.122593910636615 -0.0316835927418362
-0.119928825622776 0.00749440341633656
-0.117263740608936 0.0734479505228963
-0.114598655595097 0.135820191510331
-0.111933570581257 0.158849584483042
-0.109268485567418 0.124189503823038
-0.106603400553579 0.0424881114590891
-0.103938315539739 -0.0518753010152792
-0.101273230525899 -0.119801561297583
-0.0986081455120601 -0.139233106520659
-0.0959430604982206 -0.114781404145965
-0.0932779754843811 -0.0696908738800488
-0.0906128904705417 -0.0297104901403594
-0.0879478054567022 -0.0113312346164092
-0.0852827204428627 -0.0183037081523587
-0.0826176354290233 -0.0437150024529331
-0.0799525504151838 -0.0744933484780948
-0.0772874654013445 -0.0969829893622119
-0.0746223803875049 -0.102509422331916
-0.0719572953736654 -0.0908367529986542
-0.0692922103598261 -0.0695003793549031
-0.0666271253459865 -0.0493263452981154
-0.063962040332147 -0.0388607017388394
-0.0612969553183077 -0.0407165660841549
-0.0586318703044681 -0.051250756496045
-0.0559667852906286 -0.0631422583915011
-0.0533017002767893 -0.0691441386132776
-0.0506366152629497 -0.0647604884442646
-0.0479715302491102 -0.048421863405805
-0.0453064452352709 -0.0199071860953705
-0.0426413602214313 0.0203134419379697
-0.039976275207592 0.0689125040456882
-0.0373111901937525 0.116361332341965
-0.0346461051799129 0.146943819614703
-0.0319810201660736 0.145024196040781
-0.0293159351522341 0.105069651121229
-0.0266508501383945 0.0386631745934303
-0.0239857651245552 -0.0282540362186711
-0.0213206801107157 -0.0694471938917822
-0.0186555950968761 -0.0755036837315001
-0.0159905100830368 -0.0594100720142426
-0.0133254250691973 -0.0445852376489901
-0.0106603400553577 -0.045714936343517
-0.0079952550415184 -0.057894831245364
-0.00533017002767887 -0.0614170907339153
-0.00266508501383953 -0.0381822970506774
0 0.012914857522291
0.00266508501383953 0.0739934515483806
0.00533017002767887 0.120225036061925
0.0079952550415184 0.135165521421157
0.0106603400553579 0.118954106296486
0.0133254250691973 0.0861794338447216
0.0159905100830368 0.0560511121494674
0.0186555950968763 0.0409465707734183
0.0213206801107157 0.0404552220520442
0.0239857651245552 0.0444584540985885
0.0266508501383947 0.0419575587367595
0.0293159351522341 0.0285822149940577
0.0319810201660736 0.00785678720302643
0.0346461051799129 -0.0134998355491265
0.0373111901937525 -0.031696682666476
0.039976275207592 -0.0481557119588393
0.0426413602214313 -0.0663202341809689
0.0453064452352709 -0.0863122309095209
0.0479715302491104 -0.102544090016371
0.0506366152629497 -0.106751376606994
0.0533017002767893 -0.0943361602643665
0.0559667852906288 -0.0689959590662394
0.0586318703044681 -0.04180323133169
0.0612969553183077 -0.0252970275477748
0.0639620403321472 -0.0266184597513397
0.0666271253459865 -0.0437735217261527
0.0692922103598261 -0.0668627760492126
0.0719572953736654 -0.0835178886524791
0.0746223803875049 -0.0855424181790187
0.0772874654013445 -0.0728578000149765
0.0799525504151838 -0.0526288451678007
0.0826176354290233 -0.0349263015681819
0.0852827204428629 -0.0282106289313853
0.0879478054567022 -0.0367114087690137
0.0906128904705417 -0.0595112118373843
0.0932779754843813 -0.0904332440476266
0.0959430604982206 -0.119125826781874
0.0986081455120601 -0.134701539282784
0.1012732305259 -0.131630785496751
0.103938315539739 -0.11396400997249
0.106603400553579 -0.0931660807509104
0.109268485567418 -0.0795896656397239
0.111933570581257 -0.0738050371495417
0.114598655595097 -0.0652313069635824
0.117263740608936 -0.0404471762098197
0.119928825622776 0.00464973623833052
0.122593910636615 0.0592799913382397
0.125258995650455 0.10402477645252
0.127924080664294 0.123364955446142
0.130589165678134 0.114661201436365
0.133254250691973 0.0884581797957488
0.135919335705813 0.0617739456617783
0.138584420719652 0.0496269366485905
0.141249505733491 0.0594299304611886
0.143914590747331 0.0895338880998645
0.14657967576117 0.130600462242677
0.14924476077501 0.168794338884039
0.151909845788849 0.190700370662447
0.154574930802689 0.188800094150733
0.157240015816528 0.164508769994626
0.159905100830368 0.126333944953143
0.162570185844207 0.0842329093202922
0.165235270858047 0.044946890673591
0.167900355871886 0.0124041685633371
0.170565440885726 -0.00847411274850286
0.173230525899565 -0.0110367750996702
0.175895610913405 0.00713369505933154
0.178560695927244 0.0366481043013387
0.181225780941083 0.0567804649732066
0.183890865954923 0.0470104565892227
0.186555950968762 0.00187787980734961
0.189221035982602 -0.0622088979381271
0.191886120996441 -0.114774334073927
0.194551206010281 -0.130601707725878
0.19721629102412 -0.106601590015743
0.19988137603796 -0.0615383888804769
0.202546461051799 -0.0194446876291553
0.205211546065639 0.0078145657767653
0.207876631079478 0.0256138640285095
0.210541716093318 0.0476822371034566
0.213206801107157 0.0814729875442823
0.215871886120997 0.119752547869114
0.218536971134836 0.145130747226622
0.221202056148675 0.143210221727476
0.223867141162515 0.113663973024263
0.226532226176354 0.0711603453110387
0.229197311190194 0.0351931783556762
0.231862396204033 0.0159035039536559
0.234527481217873 0.0074885115875684
0.237192566231712 -0.00475137905337241
0.239857651245551 -0.0301668888734522
0.242522736259391 -0.0637741369952795
0.24518782127323 -0.089686219724573
0.24785290628707 -0.09374134720273
0.25051799130091 -0.0743119649607183
0.253183076314749 -0.0420985297180082
0.255848161328588 -0.0108009831162159
0.258513246342428 0.0113670162258888
0.261178331356267 0.0227379892832482
0.263843416370107 0.0240030959917029
0.266508501383946 0.0153512244659055
0.269173586397786 -0.00172952702014425
0.271838671411625 -0.0210851596208756
0.274503756425465 -0.0325719196845125
0.277168841439304 -0.0282832178321476
0.279833926453143 -0.00927017772591537
0.282499011466983 0.0140584115925399
0.285164096480822 0.0289480891693766
0.287829181494662 0.0289481920253672
0.290494266508502 0.0175953448076237
0.293159351522341 0.00511960727567862
0.29582443653618 0.00115115175002599
0.29848952155002 0.00861262081561849
0.301154606563859 0.0224606443815178
0.303819691577699 0.0332522274489571
0.306484776591538 0.0327999830836331
0.309149861605378 0.0189757657934393
0.311814946619217 -0.00238376810072114
0.314480031633056 -0.0198001512592859
0.317145116646896 -0.0226254442915967
0.319810201660735 -0.00850041246679674
0.322475286674575 0.013864889962413
0.325140371688414 0.0300086106634044
0.327805456702254 0.0300085078325242
0.330470541716093 0.015921299948281
0.333135626729933 -8.06096534496672e-05
0.335800711743772 -0.00670658690563035
0.338465796757612 -0.00522957612122899
0.341130881771451 -0.0106993624317524
0.343795966785291 -0.0399008181111241
0.34646105179913 -0.0952150116746714
0.34912613681297 -0.157221928225401
0.351791221826809 -0.19340441556946
0.354456306840648 -0.179415305422182
0.357121391854488 -0.11719376792105
0.359786476868327 -0.0340922293870819
0.362451561882167 0.0351842940878871
0.365116646896006 0.0674888911260012
0.367781731909846 0.0591730493051375
0.370446816923685 0.0228582438240449
0.373111901937525 -0.0213309274901279
0.375776986951364 -0.0546002793888503
0.378442071965204 -0.0654401146815838
0.381107156979043 -0.0523592393905265
0.383772241992883 -0.0238749007812007
0.386437327006722 0.00450084177559733
0.389102412020561 0.0165356039252918
0.391767497034401 0.00311213829828668
0.39443258204824 -0.0322458170802444
0.39709766706208 -0.0742459756823608
0.399762752075919 -0.104301531677767
0.402427837089759 -0.112132262071746
0.405092922103598 -0.101587861668899
0.407758007117438 -0.0853595694264133
0.410423092131277 -0.0734368590723123
0.413088177145117 -0.0658434105615668
0.415753262158956 -0.0554934640070275
0.418418347172796 -0.0373740745255753
0.421083432186635 -0.0144061630153337
0.423748517200475 0.00575689787659238
0.426413602214314 0.0186606523106139
0.429078687228153 0.0266417026528984
0.431743772241993 0.0346088321349041
0.434408857255832 0.0434629638537579
0.437073942269672 0.0488515878654241
0.439739027283511 0.0459547964116099
0.442404112297351 0.0336469394087352
0.44506919731119 0.0131246288543193
0.44773428232503 -0.0156714423754687
0.450399367338869 -0.0529156046068439
0.453064452352709 -0.0927994840198991
0.455729537366548 -0.12129011263157
0.458394622380388 -0.125052968387262
0.461059707394227 -0.105175719055455
0.463724792408066 -0.0795038756450184
0.466389877421906 -0.0683228762203689
0.469054962435745 -0.0781024747828814
0.471720047449585 -0.100627340046208
0.474385132463424 -0.127122492879545
0.477050217477264 -0.158505887312851
0.479715302491103 -0.19636663970748
0.482380387504943 -0.226458492127457
0.485045472518782 -0.225722985416451
0.487710557532621 -0.203819847091194
0.490375642546461 -0.241504455684594
0.493040727560301 -0.481285597532619
0.49570581257414 -1.08553520399011
0.49837089758798 -2.20701185723568
0.501035982601819 -3.9807773900717
0.503701067615658 -6.49792668339992
0.506366152629498 -9.61826590951783
0.509031237643337 -12.3443012408246
0.511696322657177 -13.2447609095999
0.514361407671016 -13.2447609095999
0.517026492684856 -13.712452528092
0.519691577698695 -14.7828093990335
0.522356662712535 -15.8272100786557
0.525021747726374 -16.1985916466061
0.527686832740213 -16.1985916466062
0.530351917754053 -16.4657142081414
0.533017002767893 -17.1179004465706
0.535682087781732 -17.7626068028041
0.538347172795571 -17.9975594911599
0.541012257809411 -17.9975594911597
0.54367734282325 -18.1861618249533
0.54634242783709 -18.6575512530853
0.549007512850929 -19.1257426748493
0.551672597864769 -19.2984836473054
0.554337682878608 -19.2984836473055
0.557002767892448 -19.4449903594894
0.559667852906287 -19.8155801730151
0.562332937920126 -20.184557499488
0.564998022933966 -20.3217020899952
0.567663107947806 -20.321702089995
0.570328192961645 -20.4419263988867
0.572993277975484 -20.7482496695093
0.575658362989324 -21.0536934506678
0.578323448003163 -21.1677836004169
0.580988533017003 -21.167783600417
0.583653618030842 -21.2700254206064
0.586318703044682 -21.5317973099548
0.588983788058521 -21.7930784211636
0.591648873072361 -21.8910152703773
0.5943139580862 -21.8910152703757
0.59697904310004 -21.9801716502137
0.599644128113879 -22.209235402034
0.602309213127718 -22.4380316483386
0.604974298141558 -22.5240161937937
0.607639383155397 -22.5240161937866
0.610304468169237 -22.603220471961
0.612969553183076 -22.8072417716195
0.615634638196916 -23.0111321650613
0.618299723210755 -23.087912265976
0.620964808224595 -23.0879122659707
0.623629893238434 -23.1592875876477
0.626294978252274 -23.3435132436072
0.628960063266113 -23.5276942441369
0.631625148279953 -23.597164014687
0.634290233293792 -23.5971640146831
0.636955318307631 -23.6622169526053
0.639620403321471 -23.8303932117798
0.64228548833531 -23.9985813108619
0.64495057334915 -24.0621016187344
0.64761565836299 -24.0621016187346
0.650280743376829 -24.121939596923
0.652945828390668 -24.2768351976111
0.655610913404508 -24.4317793545109
0.658275998418347 -24.4903607250729
0.660941083432187 -24.4903607250645
0.663606168446026 -24.5458210703112
0.666271253459866 -24.6895400255269
0.668936338473705 -24.8333322664968
0.671601423487545 -24.8877467547926
0.674266508501384 -24.8877467547885
0.676931593515223 -24.9394785591856
0.679596678529063 -25.0736569365078
0.682261763542902 -25.2079258499876
0.684926848556742 -25.2587757936688
0.687591933570581 -25.2587757936665
0.690257018584421 -25.3072917907323
0.69292210359826 -25.4332267207173
0.695587188612099 -25.5592629511718
0.698252273625939 -25.6070267518808
0.700917358639779 -25.6070267518698
0.703582443653618 -25.6527396709583
0.706247528667458 -25.7714769299245
0.708912613681297 -25.8903222482935
0.711577698695136 -25.9353863476092
0.714242783708976 -25.935386347601
0.716907868722815 -25.9786330065171
0.719572953736655 -26.0910304562449
0.722238038750494 -26.2035390298481
0.724903123764334 -26.2462224874536
0.727568208778173 -26.2462224874483
0.730233293792013 -26.2872815486891
0.732898378805852 -26.3940456219084
0.735563463819692 -26.5009236684292
0.738228548833531 -26.5414889690435
0.740893633847371 -26.541488969045
0.74355871886121 -26.5805933358048
0.74622380387505 -26.6823201605096
0.748888888888889 -26.7841625366922
0.751553973902728 -26.8228315713623
0.754219058916568 -26.8228315713479
0.756884143930407 -26.8601780754151
0.759549228944247 -26.9573705870438
0.762214313958086 -27.0546781011677
0.764879398971926 -27.0916377934409
0.767544483985765 -27.0916377934401
0.770209568999604 -27.1273944026248
0.772874654013444 -27.2204828204762
0.775539739027283 -27.3136843290015
0.778204824041123 -27.3490962698358
0.780869909054963 -27.3490962698284
0.783534994068802 -27.3834077338448
0.786200079082641 -27.472761728845
0.788865164096481 -27.5622271406286
0.79153024911032 -27.5962288792367
0.79419533412416 -27.5962288792239
0.796860419137999 -27.6292198862256
0.799525504151839 -27.7151598063117
0.802190589165678 -27.8012102147572
0.804855674179518 -27.8339217376974
0.807520759193357 -27.8339217376862
0.810185844207196 -27.8657017913499
0.812850929221036 -27.9485080902674
0.815516014234876 -28.0314227786405
0.818181099248715 -28.0629495523584
0.820846184262555 -28.0629495523493
0.823511269276394 -28.0936145853777
0.826176354290233 -28.1735344642313
0.828841439304073 -28.253558994477
0.831506524317912 -28.2839938785339
0.834171609331752 -28.2839938785286
0.836836694345591 -28.3136279941821
0.839501779359431 -28.3908769442941
0.84216686437327 -28.4682297457158
0.844831949387109 -28.4976548213945
0.847497034400949 -28.4976548213936
0.850162119414788 -28.526332835081
0.852827204428628 -28.6011048094023
0.855492289442467 -28.6759771131964
0.858157374456307 -28.7044629697631
0.860822459470146 -28.7044629697624
0.863487544483986 -28.7322518563731
0.866152629497825 -28.804719069348
0.868817714511665 -28.8772847846773
0.871482799525504 -28.904897623409
0.874147884539344 -28.9048976233896
0.876812969553183 -28.9318575513966
0.879478054567023 -29.0021738232429
0.882143139580862 -29.0725857797337
0.884808224594701 -29.0993833936188
0.887473309608541 -29.0993833936044
0.89013839462238 -29.1255674715427
0.89280347963622 -29.1938715854823
0.89546856465006 -29.2622693002401
0.898133649663899 -29.2883074205366
0.900798734677738 -29.2883074205361
0.903463819691578 -29.3137647321843
0.906128904705417 -29.3801818372425
0.908793989719257 -29.4466899397256
0.911459074733096 -29.4720119440505
0.914124159746936 -29.4720119440345
0.916789244760775 -29.4967861939526
0.919454329774614 -29.5614302086285
0.922119414788454 -29.6261621936407
0.924784499802293 -29.6508114424394
0.927449584816133 -29.6508114424351
0.930114669829972 -29.6749432062778
0.932779754843812 -29.7379164777073
0.935444839857651 -29.8009756372765
0.938109924871491 -29.8249904071677
0.94077500988533 -29.8249904071617
0.943440094899169 -29.8485154067398
0.946105179913009 -29.9099127371721
0.948770264926849 -29.9713942543046
0.951435349940688 -29.9948100792668
0.954100434954528 -29.9948100792739
0.956765519968367 -30.0177614296785
0.959430604982206 -30.077668936747
0.962095689996046 -30.1376570974556
0.964760775009885 -30.1605065804955
0.967425860023725 -30.1605065805019
0.970090945037564 -30.1829151646162
0.972756030051404 -30.2414105032628
0.975421115065243 -30.2999844523041
0.978086200079082 -30.3222983014328
0.980751285092922 -30.3222983014297
0.983416370106762 -30.3441917841973
0.986081455120601 -30.4013486184057
0.988746540134441 -30.4585828405366
0.99141162514828 -30.4803877596633
0.994076710162119 -30.4803877596633
0.996741795175959 -30.501792089968
0.999406880189798 -30.5576764402569
1.00207196520364 -30.6136359959637
1.00473705021748 -30.6349573656303
1.00740213523132 -30.6349573656479
1.01006722024516 -30.6558969699128
1.012732305259 -30.7105717435031
1.01539739027284 -30.7653200614668
1.01806247528667 -30.7861808346297
1.02072756030051 -30.7861808346208
1.02339264531435 -30.8066766109799
1.02605773032819 -30.8601975342001
1.02872281534203 -30.9137895744366
1.03138790035587 -30.9342111500763
1.03405298536971 -30.9342111500673
1.03671807038355 -30.9542842725143
1.03938315539739 -31.006706045748
1.04204824041123 -31.0591969944658
1.04471332542507 -31.0792013607409
1.04737841043891 -31.0792013607405
1.05004349545275 -31.0988704050106
1.05270858046659 -31.1502400307904
1.05537366548043 -31.2016776502267
1.05803875049427 -31.2212812363431
1.06070383550811 -31.2212812363481
1.06336892052195 -31.2405654709917
1.06603400553578 -31.2909311518357
1.06869909054962 -31.341362538036
1.07136417556346 -31.3605841550576
1.0740292605773 -31.3605841550524
1.07669434559114 -31.3794974984894
1.07935943060498 -31.428901449375
1.08202451561882 -31.4783695985617
1.08468960063266 -31.4972241554967
1.0873546856465 -31.4972241554975
1.09001977066034 -31.5157832844995
1.09268485567418 -31.5642644893248
1.09534994068802 -31.6128088007696
1.09801502570186 -31.6313132715254
1.1006801107157 -31.6313132715432
1.10334519572954 -31.6495337515355
1.10601028074338 -31.6971302989057
1.10867536575722 -31.744787300994
1.11134045077106 -31.762955314855
1.1140055357849 -31.7629553148579
1.11667062079873 -31.7808492541449
1.11933570581257 -31.8275965609301
1.12200079082641 -31.8744041197053
1.12466587584025 -31.8922472370732
1.12733096085409 -31.8922472370493
1.12999604586793 -31.9098274557897
1.13266113088177 -31.9557588503404
1.13532621589561 -32.0017479990858
1.13799130090945 -32.0192811737006
1.14065638592329 -32.019281173707
1.14332147093713 -32.0365606834021
1.14598655595097 -32.0817054233871
1.14865164096481 -32.1269072048594
1.15131672597865 -32.1441408281778
1.15398181099249 -32.14414082816
1.15664689600633 -32.1611295492904
1.15931198102017 -32.2055185226819
1.16197706603401 -32.2499630366155
1.16464215104785 -32.2669084602579
1.16730723606168 -32.2669084602749
1.16997232107552 -32.2836179185186
1.17263740608936 -32.3272776855641
1.1753024911032 -32.3709917339525
1.17796757611704 -32.3876593090807
1.18063266113088 -32.3876593091029
1.18329774614472 -32.4040983682521
1.18596283115856 -32.4470556401746
1.1886279161724 -32.4900656578275
1.19129300118624 -32.5064656323336
1.19395808620008 -32.5064656323096
1.19662317121392 -32.5226445655665
1.19928825622776 -32.5649237197237
1.2019533412416 -32.6072541198447
1.20461842625544 -32.6233965448494
1.20728351126928 -32.6233965448399
1.20994859628312 -32.6393248483488
1.21261368129696 -32.6809477251527
1.21527876631079 -32.7226216980342
1.21794385132463 -32.7385129694324
1.22060893633847 -32.7385129694406
1.22327402135231 -32.7541979674188
1.22593910636615 -32.7951885047017
1.22860419137999 -32.8362292102237
1.23126927639383 -32.851879296918
1.23393436140767 -32.8518792969083
1.23659944642151 -32.8673287483158
1.23926453143535 -32.9077066156144
1.24192961644919 -32.9481325655244
1.24459470146303 -32.9635499313159
1.24725978647687 -32.9635499313116
1.24992487149071 -32.9787729586956
1.25258995650455 -33.0185581923364
1.25525504151839 -33.0583904160911
1.25792012653223 -33.0735818377593
1.26058521154607 -33.0735818377804
1.26325029655991 -33.0885849397584
1.26591538157374 -33.1277970035381
1.26858046658758 -33.1670553905517
1.27124555160142 -33.1820278028977
1.27391063661526 -33.1820278029272
1.2765757216291 -33.1968164607646
1.27924080664294 -33.2354724671632
1.28190589165678 -33.2741742267049
1.28457097667062 -33.288934676258
1.28723606168446 -33.2889346762294
1.2899011466983 -33.3035182799583
1.29256623171214 -33.34163541351
1.29523131672598 -33.3797964200652
1.29789640173982 -33.394352442729
1.30056148675366 -33.3943524426971
1.3032265717675 -33.4087353016909
1.30589165678134 -33.4463297491698
1.30855674179518 -33.48396704591
1.31122182680902 -33.4983222092577
1.31388691182285 -33.4983222092973
1.31655199683669 -33.5125103780096
1.31921708185053 -33.5495973434078
1.32188216686437 -33.586726956957
1.32454725187821 -33.600888911779
1.32721233689205 -33.6008889118022
1.32987742190589 -33.6148879383218
1.33254250691973 -33.6514821959331
1.33520759193357 -33.6881181629897
1.33787267694741 -33.7020924712882
1.34053776196125 -33.7020924712504
1.34320284697509 -33.7159083519315
1.34586793198893 -33.752023526213
1.34853301700277 -33.7881799215052
1.35119810201661 -33.8019720435162
1.35386318703045 -33.8019720435034
1.35652827204429 -33.8156098828966
1.35919335705813 -33.8512612508438
1.36185844207197 -33.8869523111634
1.3645235270858 -33.900567128525
1.36718861209964 -33.900567128554
1.36985369711348 -33.9140313340084
1.37251878212732 -33.9492302137893
1.37518386714116 -33.9844680416607
1.377848952155 -33.9979099431484
1.38051403716884 -33.9979099431375
1.38317912218268 -34.0112061509795
1.38584420719652 -34.0459654224143
1.38850929221036 -34.0807625436072
1.3911743772242 -34.0940375780418
1.39383946223804 -34.0940375780058
1.39650454725188 -34.1071702263406
1.39916963226572 -34.1415002176034
1.40183471727956 -34.1758680752343
1.4044998022934 -34.1889785727188
1.40716488730724 -34.1889785727384
1.40982997232108 -34.2019498226572
1.41249505733492 -34.2358641077921
1.41516014234875 -34.2698158475398
1.41782522736259 -34.2827671274289
1.42049031237643 -34.282767127453
1.42315539739027 -34.2955836803308
1.42582048240411 -34.3290920232496
1.42848556741795 -34.3626361516621
1.43115065243179 -34.3754341565657
1.43381573744563 -34.3754341565978
1.43648082245947 -34.388099313797
1.43914590747331 -34.4212114003587
1.44181099248715 -34.4543576323631
1.44447607750099 -34.4670034625148
1.44714116251483 -34.4670034624496
1.44980624752867 -34.4795212082543
1.45247133254251 -34.5122486036366
1.45513641755635 -34.5450108303634
1.45780150257019 -34.5575099110744
1.46046658758403 -34.557509911079
1.46313167259786 -34.569883028725
1.4657967576117 -34.6022338591168
1.46846184262554 -34.6346193545193
1.47112692763938 -34.6469753185479
1.47379201265322 -34.6469753185477
1.47645709766706 -34.6592081879049
1.4791221826809 -34.6911921328452
1.48178726769474 -34.7232096585228
1.48445235270858 -34.7354257646846
1.48711743772242 -34.7354257646863
1.48978252273626 -34.7475224220961
1.4924476077501 -34.779148908673
1.49511269276394 -36.7495431418538
1.49777777777778 -37.8198328336183
};
\addlegendentry{Baseline, $R=0$}
\end{axis}

\end{tikzpicture}


==> V3/eval/ber_20.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\frac{E_b}{\sigma^2}$},
xmajorgrids,
xtick={10, 12.5, 15, ..., 25},
xmin=9, xmax=26,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=0.000214571953855644, ymax=0.0338105777382641,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=+, mark size=3, mark options={solid}]
table {%
10 0.0242467953264713
12.5 0.0110496794804931
15 0.00532959401607513
17.5 0.00306666668038815
20 0.00180242673793275
22.5 0.0013253205235944
25 0.00101121795014478
%27.5 0.000783424911787733
%30 0.000814674918988853
};
%\addlegendentry{20}
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}]
table {%
10 0.0248493591696024
12.5 0.0113237178884447
15 0.00565117519969742
17.5 0.00348012819886208
20 0.00210485347945775
22.5 0.00157339741064029
25 0.00131458330112652
%27.5 0.00103246335626048
%30 0.00106380494816362
};
%\addlegendentry{30}
\addplot [semithick, color2, mark=asterisk, mark size=3, mark options={solid}]
table {%
10 0.0268637819588184
12.5 0.0128918271511793
15 0.00658119671667616
17.5 0.00401378201786429
20 0.00243475278174239
22.5 0.00198326209404816
25 0.00161121793207712
%27.5 0.00123282966420187
%30 0.0012003205192741
};
%\addlegendentry{40}
\addplot [semithick, color3, mark=square, mark size=3, mark options={solid}]
table {%
10 0.0185032039880753
12.5 0.00945833325386047
15 0.00454927887767553
17.5 0.00290643144398928
20 0.00159893196541816
22.5 0.00103966344613582
25 0.000605311302933842
%27.5 0.000376006297301501
%30 0.000270058837486431
};
%\addlegendentry{PRT}
\end{axis}

\end{tikzpicture}


==> V3/eval/ber_30.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\frac{E_b}{\sigma^2}$},
xmajorgrids,
xtick={10, 12.5, 15, ..., 25},
xmin=9, xmax=26,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=0.000221946495795994, ymax=0.028763574430894,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=+, mark size=3, mark options={solid}]
table {%
10 0.0166458338499069
12.5 0.0101586541905999
15 0.00553060889393091
17.5 0.00324951919396408
20 0.00208899569871525
22.5 0.00159217033662966
25 0.0012090099850566
%27.5 0.00113796620545062
%30 0.00110272434831131
};
%\addlegendentry{20}
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}]
table {%
10 0.0164567306637764
12.5 0.0101009615510702
15 0.00581570521555841
17.5 0.00352123400615528
20 0.00234412391738345
22.5 0.00188438645896635
25 0.00140448717391118
%27.5 0.0012333041951399
%30 0.00117179487424437
};
%\addlegendentry{30}
\addplot [semithick, color2, mark=asterisk, mark size=3, mark options={solid}]
table {%
10 0.0230576917529106
12.5 0.0122692298442125
15 0.00761778855323792
17.5 0.00427003193181008
20 0.00293776709198331
22.5 0.00247802197866674
25 0.00180573363064064
%27.5 0.00151165502823212
%30 0.00163669874309562
};
%\addlegendentry{40}
\addplot [semithick, color3, mark=square, mark size=3, mark options={solid}]
table {%
10 0.017368588924408
12.5 0.009767628274858
15 0.00500881392508745
17.5 0.00298263877630234
20 0.00185845349915326
22.5 0.00114800815936178
25 0.000636587734334171
%27.5 0.00039098656270653
%30 0.000276869628578424
};
%\addlegendentry{PRT}
\end{axis}

\end{tikzpicture}


==> V3/eval/ber_40.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\frac{E_b}{\sigma^2}$},
xmajorgrids,
xtick={10, 12.5, 15, ..., 25},
xmin=9, xmax=26,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=0.000228713345792401, ymax=0.0360773952572388,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=+, mark size=3, mark options={solid}]
table {%
10 0.0183685906231403
12.5 0.0124326932281256
15 0.00780689087696373
17.5 0.0044959937222302
20 0.00292040597802649
22.5 0.00221367530028025
25 0.00194262822798143
%27.5 0.00180470085342725
%30 0.0018106837619096
};
%\addlegendentry{20}
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}]
table {%
10 0.0230945521295071
12.5 0.015955128595233
15 0.0100328526459634
17.5 0.00542868603952229
20 0.00346923075287292
22.5 0.00278130341495077
25 0.00221933758712063
%27.5 0.00207799144896368
%30 0.00199925209290038
};
%\addlegendentry{30}
\addplot [semithick, color2, mark=asterisk, mark size=3, mark options={solid}]
table {%
10 0.0286634620279074
12.5 0.0214022441804409
15 0.0145592945627868
17.5 0.00985016021877527
20 0.00768803401539723
22.5 0.00666987181951602
25 0.00596955139189959
%27.5 0.00600106843436758
%30 0.00642788472274939
};
%\addlegendentry{40}
\addplot [semithick, color3, mark=square, mark size=3, mark options={solid}]
table {%
10 0.0191025640815496
12.5 0.012591346167028
15 0.00727243581786752
17.5 0.00368397426791489
20 0.00209655473008752
22.5 0.00134842412080616
25 0.000792200909927487
%27.5 0.000489461875986308
%30 0.000287871080217883
};
%\addlegendentry{PRT}
\end{axis}

\end{tikzpicture}


==> V3/eval/ccdf.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$e~[\si{\dB}]$},
xmajorgrids,
xmin=2, xmax=10,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\text{CCDF}_{|\alpha(t)|^2}(e) $},
ymajorgrids,
ymin=5e-06, ymax=3,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=+, mark size=3, mark options={solid}]
table {%
0.101464577019215 0.393805180952381
0.396041452884674 0.367264685714286
0.690618336200714 0.340525904761905
0.985195159912109 0.313687314285714
1.27977204322815 0.286951695238095
1.57434892654419 0.260429942857143
1.86892580986023 0.234163238095238
2.16350269317627 0.208384266666667
2.45807957649231 0.183314361904762
2.75265645980835 0.159071733333333
3.04723334312439 0.1358256
3.34181022644043 0.113744342857143
3.63638710975647 0.0931153142857143
3.93096399307251 0.0740155047619048
4.22554063796997 0.0566458666666667
4.52011775970459 0.0411877333333333
4.81469440460205 0.0278787428571429
5.10927152633667 0.0169222476190476
5.40384817123413 0.00841066666666667
5.69842529296875 0.00289321904761905
5.99300193786621 0.000699428571428571
6.28757905960083 0.00012247619047619
6.58215570449829 1.37904761904762e-05
6.87673282623291 1.06666666666667e-06
};
\addlegendentry{E2E, $\gpeak=6~\si{dB}$}
\addplot [semithick, color1, mark=square, mark size=2, mark options={solid}]
table {%
0.324601471424103 0.34156
0.698699653148651 0.310030095238095
1.07279777526855 0.278978285714286
1.4468959569931 0.248454476190476
1.82099413871765 0.219090666666667
2.19509243965149 0.190974857142857
2.56919050216675 0.164407619047619
2.94328880310059 0.139785523809524
3.31738686561584 0.116993904761905
3.6914849281311 0.0963424761904762
4.06558322906494 0.0781241904761905
4.43968152999878 0.0619611428571429
4.81377935409546 0.0480864761904762
5.1878776550293 0.0365234285714286
5.56197595596313 0.0269889523809524
5.93607425689697 0.0193977142857143
6.31017208099365 0.0135622857142857
6.68427038192749 0.00915580952380952
7.05836868286133 0.00598476190476191
7.43246698379517 0.00373371428571429
7.80656480789185 0.00226742857142857
8.18066310882568 0.00131047619047619
8.55476093292236 0.000723047619047619
8.92885971069336 0.000386666666666667
9.30295753479004 0.000187809523809524
9.67705535888672 8.87619047619048e-05
10.0511541366577 3.69523809523809e-05
10.4252519607544 1.1047619047619e-05
10.7993507385254 4.19047619047619e-06
11.1734485626221 1.9047619047619e-06
11.5475463867188 1.14285714285714e-06
11.9216451644897 7.61904761904762e-07
};
\addlegendentry{Baseline, $R=0$}
\end{axis}

\end{tikzpicture}


==> V3/eval/ccdf_const.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={ $e~[\si{\dB}]$},
xmajorgrids,
xmin=2, xmax=10,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\text{CCDF}_{|\alpha(t)|^2}(e)$ },
ymajorgrids,
ymin=5e-06, ymax=3,
ymode=log,
ytick style={color=black}
]
%\addplot [semithick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=+, mark size=3, mark options={solid}]
\addplot [semithick, color0, dash pattern=on 1pt off 1pt, mark=+, mark size=3, mark options={solid}]
table {%
0.0306621547788382 0.463842057142857
0.302457183599472 0.433853219047619
0.574252188205719 0.402547923809524
0.846047222614288 0.369996952380952
1.11784219741821 0.336168723809524
1.38963723182678 0.301184419047619
1.66143226623535 0.265173371428571
1.93322730064392 0.2283024
2.20502233505249 0.190936761904762
2.47681736946106 0.153442057142857
2.74861240386963 0.116525676190476
3.0204074382782 0.0815008380952381
3.29220247268677 0.0505213714285714
3.56399750709534 0.026621219047619
3.83579230308533 0.0114221333333333
4.1075873374939 0.00381154285714286
4.37938261032104 0.000903961904761905
4.65117740631104 0.000129142857142857
4.92297267913818 9.37142857142857e-06
5.19476747512817 3.04761904761905e-07
5.46656274795532 3.80952380952381e-08
};
\addlegendentry{E2E, $\gpeak=4~\si{dB}$}
%\addplot [semithick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=o, mark size=2, mark options={solid}]
\addplot [semithick, color1, dash pattern=on 1pt off 1pt, mark=o, mark size=2, mark options={solid}]
table {%
0.215409502387047 0.334035619047619
0.510280966758728 0.309861676190476
0.805152416229248 0.286007352380952
1.10002386569977 0.262591771428571
1.39489543437958 0.239740076190476
1.6897668838501 0.217626895238095
1.98463833332062 0.196333714285714
2.27950978279114 0.175950133333333
2.57438135147095 0.156632342857143
2.86925268173218 0.138449904761905
3.16412425041199 0.121488457142857
3.45899558067322 0.105796457142857
3.75386714935303 0.0914179809523809
4.04873847961426 0.078414780952381
4.34361028671265 0.0666984761904762
4.63848161697388 0.0562793523809524
4.93335294723511 0.0471129523809524
5.22822427749634 0.0391968761904762
5.52309608459473 0.0323596952380952
5.81796741485596 0.026524
6.11283874511719 0.0216392
6.40771055221558 0.0175647619047619
6.70258188247681 0.014241219047619
6.99745321273804 0.0114997714285714
7.29232454299927 0.00928251428571429
7.58719635009766 0.0074928380952381
7.88206768035889 0.00604148571428571
8.17693901062012 0.0048736380952381
8.47181034088135 0.00392731428571429
8.76668167114258 0.00315333333333333
9.06155395507812 0.00252057142857143
9.35642528533936 0.00199660952380952
9.65129661560059 0.00156765714285714
9.94616794586182 0.00121428571428571
10.241039276123 0.000925942857142857
10.5359106063843 0.000698133333333333
10.8307828903198 0.000514628571428571
11.1256542205811 0.000368152380952381
11.4205255508423 0.000258247619047619
11.7153968811035 0.000175619047619048
12.0102682113647 0.000114780952380952
12.305139541626 7.22285714285714e-05
12.6000108718872 4.31238095238095e-05
12.8948831558228 2.46857142857143e-05
13.189754486084 1.2952380952381e-05
13.4846258163452 6.8952380952381e-06
13.7794971466064 3.65714285714286e-06
14.0743684768677 1.75238095238095e-06
14.3692398071289 9.52380952380952e-07
14.6641111373901 3.80952380952381e-07
14.9589834213257 2.66666666666667e-07
15.2538547515869 1.52380952380952e-07
15.5487260818481 3.80952380952381e-08
};
\addlegendentry{Extracted const.}
\end{axis}

\end{tikzpicture}


==> V3/eval/cov_20.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=5cm,height=5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=74.5,
xtick style={color=black},
xtick={7,22,37,52,67},
xticklabels={-30,-15,0,15,30},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=74.5,
ytick style={color=black},
ytick={7,22,37,52,67},
yticklabels={-30,-15,0,15,30}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=74.5, ymin=74.5, ymax=-0.5] {eval/cov_20-000.png};
\end{axis}

\end{tikzpicture}


==> V3/eval/cov_30.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=5cm,height=5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=74.5,
xtick style={color=black},
xtick={7,22,37,52,67},
xticklabels={-30,-15,0,15,30},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=74.5,
ytick style={color=black},
ytick={7,22,37,52,67},
yticklabels={-30,-15,0,15,30}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=74.5, ymin=74.5, ymax=-0.5] {eval/cov_30-000.png};
\end{axis}

\end{tikzpicture}


==> V3/eval/cov_40.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=5cm,height=5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=74.5,
xtick style={color=black},
xtick={7,22,37,52,67},
xticklabels={-30,-15,0,15,30},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=74.5,
ytick style={color=black},
ytick={7,22,37,52,67},
yticklabels={-30,-15,0,15,30}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=74.5, ymin=74.5, ymax=-0.5] {eval/cov_40-000.png};
\end{axis}

\end{tikzpicture}


==> V3/eval/cov_colorbar.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}


\begin{axis}[
width=2cm,height=5cm,
axis y line=right,
tick align=outside,
xmin=-30, xmax=1.5,
xtick pos=left,
%xtick style={draw=none},
xtick=\empty,
y grid style={white!69.0196078431373!black},
ymin=-30, ymax=1.5,
ytick pos=right,
ylabel={Correlation [\si{\dB}]},
ytick style={color=black},
yticklabel style={anchor=west}
]
% \path [draw=white, fill=white, line width=0.004pt]
% (axis cs:-30,-30)
% --(axis cs:-30,-29.876953125)
% --(axis cs:-30,1.376953125)
% --(axis cs:-30,1.5)
% --(axis cs:1.5,1.5)
% --(axis cs:1.5,1.376953125)
% --(axis cs:1.5,-29.876953125)
% --(axis cs:1.5,-30)
% --cycle;
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-30, xmax=1.5, ymin=-30, ymax=1.5] {eval/cov_colorbar-001.png};
% \path [draw=black, line width=0.32pt]
% (axis cs:-30,-30)
% --(axis cs:-30,-29.876953125)
% --(axis cs:-30,1.376953125)
% --(axis cs:-30,1.5)
% --(axis cs:1.5,1.5)
% --(axis cs:1.5,1.376953125)
% --(axis cs:1.5,-29.876953125)
% --(axis cs:1.5,-30)
% --cycle;
\end{axis}

\end{tikzpicture}


==> V3/eval/energy_const_pates.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.98,0.02)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Subcarrier index $n$},
xmajorgrids,
xtick = {-30, -15, 0, 15, 30},
xmin=-40.7, xmax=40.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\EE_k \left[ |\bar{\mathcal{C}}(n,k)|^2 \right]$},
ymajorgrids,
ymin=0.0892762571573257, ymax=1.65094530284405,
ytick style={color=black}
]
%\addplot [semithick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
\addplot [semithick, color0, dash pattern=on 1pt off 1pt]
table {%
-37 0.160261213779449
-36 0.178962647914886
-35 0.204348176717758
-34 0.230534255504608
-33 0.265210866928101
-32 0.296909153461456
-31 0.337118536233902
-30 0.376962333917618
-29 0.422083824872971
-28 0.468639135360718
-27 0.525643825531006
-26 0.584878146648407
-25 0.637288212776184
-24 0.685698926448822
-23 0.750823616981506
-22 0.810682594776154
-21 0.872012197971344
-20 0.927743196487427
-19 0.989519357681274
-18 1.04258060455322
-17 1.10673856735229
-16 1.1493968963623
-15 1.185462474823
-14 1.22462666034698
-13 1.27899265289307
-12 1.30964183807373
-11 1.34447550773621
-10 1.38905835151672
-9 1.41250479221344
-8 1.44237041473389
-7 1.47729229927063
-6 1.49166369438171
-5 1.53108608722687
-4 1.53331661224365
-3 1.56028628349304
-2 1.55523979663849
-1 1.57996034622192
0 1.57294714450836
1 1.5439178943634
2 1.55541825294495
3 1.55014157295227
4 1.53359138965607
5 1.52383852005005
6 1.51304030418396
7 1.48090636730194
8 1.46889901161194
9 1.44764363765717
10 1.39895272254944
11 1.39651536941528
12 1.33268117904663
13 1.30107545852661
14 1.27028703689575
15 1.22734475135803
16 1.17434978485107
17 1.13555085659027
18 1.06350696086884
19 1.02035462856293
20 0.957301497459412
21 0.898664116859436
22 0.827974379062653
23 0.763263463973999
24 0.703479945659637
25 0.643402338027954
26 0.579641342163086
27 0.533875226974487
28 0.478126436471939
29 0.424997538328171
30 0.375556796789169
31 0.336856544017792
32 0.301724493503571
33 0.267655521631241
34 0.233090728521347
35 0.20718240737915
36 0.181130275130272
37 0.160344213247299
};
\addlegendentry{$\gpeak=4$}
\addplot [semithick, color0, dashed]
table {%
-37 0.710524439811707
-36 0.745990812778473
-35 0.774487495422363
-34 0.791763842105865
-33 0.818379938602448
-32 0.852114379405975
-31 0.878749489784241
-30 0.904673337936401
-29 0.940613150596619
-28 0.956783831119537
-27 0.99269038438797
-26 0.986374020576477
-25 1.00299847126007
-24 1.01407110691071
-23 1.03190755844116
-22 1.04131293296814
-21 1.0415552854538
-20 1.04279935359955
-19 1.04042935371399
-18 1.03951811790466
-17 1.03398036956787
-16 1.03911423683167
-15 1.02434182167053
-14 1.02074670791626
-13 1.02825307846069
-12 1.02809679508209
-11 1.02226865291595
-10 1.02563858032227
-9 1.03517019748688
-8 1.04234409332275
-7 1.04695785045624
-6 1.04857695102692
-5 1.05702042579651
-4 1.05142641067505
-3 1.05929148197174
-2 1.06771230697632
-1 1.07334017753601
0 1.0705099105835
1 1.06966495513916
2 1.05558276176453
3 1.05743813514709
4 1.05309534072876
5 1.0497499704361
6 1.03988826274872
7 1.04067420959473
8 1.03577184677124
9 1.02498316764832
10 1.01053285598755
11 1.00752139091492
12 1.01200258731842
13 1.00238311290741
14 1.0101752281189
15 1.00128769874573
16 1.00653457641602
17 1.00986409187317
18 1.02007591724396
19 1.02245712280273
20 1.03194296360016
21 1.03731513023376
22 1.02125322818756
23 1.01891994476318
24 1.008953332901
25 0.999530911445618
26 0.986116647720337
27 0.965908765792847
28 0.946252524852753
29 0.92317807674408
30 0.897688984870911
31 0.877076089382172
32 0.842434763908386
33 0.819824934005737
34 0.786785185337067
35 0.764299929141998
36 0.754411935806274
37 0.702620267868042
};
\addlegendentry{$\gpeak=6$}
\addplot [semithick, color0]
table {%
-37 1.02837598323822
-36 1.03338670730591
-35 1.04991090297699
-34 1.04456567764282
-33 1.03709673881531
-32 1.03621935844421
-31 1.02757930755615
-30 1.02994549274445
-29 1.02930998802185
-28 1.02663087844849
-27 1.01867437362671
-26 1.01767683029175
-25 1.02199053764343
-24 1.0162627696991
-23 1.01708841323853
-22 1.01848649978638
-21 1.01265954971313
-20 1.009108543396
-19 1.00846385955811
-18 1.00793218612671
-17 1.0066351890564
-16 1.00639390945435
-15 1.0064662694931
-14 1.00424194335938
-13 0.999924898147583
-12 1.00217866897583
-11 0.997429609298706
-10 0.997873783111572
-9 1.00075089931488
-8 0.993787050247192
-7 0.997596383094788
-6 0.998067617416382
-5 0.994593620300293
-4 0.993288636207581
-3 0.992273330688477
-2 0.99259352684021
-1 0.987436830997467
0 0.989230215549469
1 0.986879229545593
2 0.99111008644104
3 0.988133311271667
4 0.987615823745728
5 0.985229790210724
6 0.987941861152649
7 0.9871666431427
8 0.988391816616058
9 0.984438419342041
10 0.982549905776978
11 0.987545967102051
12 0.984489381313324
13 0.983137190341949
14 0.984145760536194
15 0.988579988479614
16 0.985767602920532
17 0.983724594116211
18 0.985374331474304
19 0.984719455242157
20 0.984309554100037
21 0.986033618450165
22 0.978580474853516
23 0.977412581443787
24 0.97972297668457
25 0.979795098304749
26 0.980057835578918
27 0.975641489028931
28 0.979750394821167
29 0.980135083198547
30 0.98473858833313
31 0.989875257015228
32 0.99312686920166
33 0.995208323001862
34 1.00295197963715
35 1.0019907951355
36 1.00795793533325
37 0.984476447105408
};
\addlegendentry{$\gpeak=9$}
\end{axis}

\end{tikzpicture}


==> V3/eval/gp_20.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=9, xmax=31,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Goodput [\si{\bit}]},
ymajorgrids,
ymin=1.80203300261452, ymax=2.00720599866869,
ytick style={color=black}
]
\addplot [semithick, color0, mark=+, mark size=3, mark options={solid}]
table {%
10 1.89266666299105
12.5 1.9382500013113
15 1.97181089781225
17.5 1.98249519238621
20 1.99067521343629
22.5 1.99215170954913
25 1.99550480760324
27.5 1.99692548075109
30 1.9978799533935
};
%\addlegendentry{20}
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}]
table {%
10 1.87918910384178
12.5 1.93209294646978
15 1.97097115404904
17.5 1.97987179485708
20 1.98986858967692
22.5 1.99137606840829
25 1.99476335469323
27.5 1.99613581730227
30 1.99694900933272
};
%\addlegendentry{30}
\addplot [semithick, color2, mark=asterisk, mark size=3, mark options={solid}]
table {%
10 1.86692307889462
12.5 1.92449038147926
15 1.96605448797345
17.5 1.97667467994243
20 1.9875128204003
22.5 1.98948717983067
25 1.99384989317817
27.5 1.99557972754701
30 1.9968234265583
};
%\addlegendentry{40}
\addplot [semithick, color3, mark=square, mark size=3, mark options={solid}]
table {%
10 1.81135904788971
12.5 1.87030231952667
15 1.89836847782135
17.5 1.90702819824219
20 1.91641187667847
22.5 1.9213844537735
25 1.92510640621185
27.5 1.92701888084412
30 1.92815291881561
};
%\addlegendentry{0}
\end{axis}

\end{tikzpicture}


==> V3/eval/gp_30.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=9, xmax=31,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Goodput [\si{\bit}]},
ymajorgrids,
ymin=1.70317240780278, ymax=2.01090700686618,
ytick style={color=black}
]
\addplot [semithick, color0, mark=+, mark size=3, mark options={solid}]
table {%
10 1.86943909525871
12.5 1.94126923009753
15 1.95630769059062
17.5 1.97447435733676
20 1.98432371811941
22.5 1.98979807707171
25 1.99287019227631
27.5 1.99581089743879
30 1.99649759609019
};
%\addlegendentry{20}
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}]
table {%
10 1.85358654499054
12.5 1.92886858969927
15 1.95584615319967
17.5 1.97449679476023
20 1.98471474321559
22.5 1.99001923048248
25 1.99363862187602
27.5 1.99609668808989
30 1.99691907054512
};
%\addlegendentry{30}
\addplot [semithick, color2, mark=asterisk, mark size=3, mark options={solid}]
table {%
10 1.80550000071526
12.5 1.90964423120022
15 1.93933974206448
17.5 1.9657948705256
20 1.97988621797413
22.5 1.98665491460512
25 1.99149919860065
27.5 1.99446474364959
30 1.99571674680919
};
%\addlegendentry{40}
\addplot [semithick, color3, mark=square, mark size=3, mark options={solid}]
table {%
10 1.71716034412384
12.5 1.76436686515808
15 1.79517424106598
17.5 1.80874693393707
20 1.81268966197968
22.5 1.81943321228027
25 1.82268881797791
27.5 1.82428359985352
30 1.82536792755127
};
%\addlegendentry{4}
\end{axis}

\end{tikzpicture}


==> V3/eval/gp_40.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=9, xmax=31,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Goodput [\si{\bit}]},
ymajorgrids,
ymin=1.38662141720221, ymax=2.02258589511039,
ytick style={color=black}
]
\addplot [semithick, color0, mark=+, mark size=3, mark options={solid}]
table {%
10 1.82704167068005
12.5 1.90628525614738
15 1.94774359092116
17.5 1.97000000067055
20 1.98129006409645
22.5 1.99007371789776
25 1.99266025656834
27.5 1.99367841884183
30 1.9925016022753
};
%\addlegendentry{20}
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}]
table {%
10 1.81219550848007
12.5 1.89268909811974
15 1.93866666615009
17.5 1.95922756567597
20 1.97620192383975
22.5 1.98803525650874
25 1.99264423083514
27.5 1.99354807691028
30 1.99304326926358
};
%\addlegendentry{30}
\addplot [semithick, color2, mark=asterisk, mark size=3, mark options={solid}]
table {%
10 1.78941987454891
12.5 1.87328526377678
15 1.92434615641832
17.5 1.95166666805744
20 1.96713782036304
22.5 1.97843108978122
25 1.98350320477039
27.5 1.98550641008963
30 1.98374679498374
};
%\addlegendentry{40}
\addplot [semithick, color3, mark=square, mark size=3, mark options={solid}]
table {%
10 1.41552889347076
12.5 1.46134424209595
15 1.48576760292053
17.5 1.50154948234558
20 1.50540804862976
22.5 1.51302576065063
25 1.51444876194
27.5 1.51605880260468
30 1.51698064804077
};
%\addlegendentry{16}
\end{axis}

\end{tikzpicture}


==> V3/eval/power_subcarriers.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.02)},
  anchor=south,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Subcarrier index},
xtick = {-30, -15, 0, 15, 30},
xmajorgrids,
xmin=-40.7, xmax=40.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$E_n \left[|\xv_n|^2 \right]$},
ymajorgrids,
ymin=0.0576631758362055, ymax=1.12922138385475,
ytick style={color=black}
]
\addplot [semithick, color1]
table {%
-37 1.03111910820007
-36 1.03385746479034
-35 1.03923320770264
-34 1.05720007419586
-33 1.03550052642822
-32 1.03485810756683
-31 1.02800130844116
-30 1.04845309257507
-29 1.02976274490356
-28 1.01962292194366
-27 1.0232492685318
-26 1.01172542572021
-25 1.02883803844452
-24 1.02799785137177
-23 1.01899302005768
-22 1.02556192874908
-21 1.00689446926117
-20 1.01758122444153
-19 1.03649234771729
-18 1.00674319267273
-17 1.01164877414703
-16 0.988463521003723
-15 1.00538897514343
-14 1.00149941444397
-13 1.01179563999176
-12 0.997092366218567
-11 0.986716389656067
-10 0.996045649051666
-9 1.00028884410858
-8 0.99087780714035
-7 0.998530089855194
-6 0.993778645992279
-5 0.990337729454041
-4 0.993604958057404
-3 0.984837710857391
-2 0.989624381065369
-1 0.997469842433929
0 0.996970355510712
1 0.978860855102539
2 1.006711602211
3 0.981540203094482
4 0.995557904243469
5 0.980491936206818
6 0.985247373580933
7 0.995787739753723
8 0.986366927623749
9 0.977036476135254
10 0.983359217643738
11 0.980548322200775
12 0.985097825527191
13 0.99271833896637
14 0.978238046169281
15 0.97946685552597
16 1.0110969543457
17 0.981496870517731
18 0.994325816631317
19 0.98721307516098
20 0.968293905258179
21 0.975181102752686
22 0.982566893100739
23 0.996837615966797
24 0.970447838306427
25 0.982376873493195
26 0.956460475921631
27 0.982670068740845
28 0.971469819545746
29 0.987303018569946
30 0.989450216293335
31 0.995298802852631
32 0.98803448677063
33 1.00204539299011
34 1.00887608528137
35 1.01165330410004
36 0.996788799762726
37 0.97643107175827
};
\addlegendentry{$\bleak = -20$~\si{dB}}
\addplot [semithick, color0]
table {%
-37 0.394234329462051
-36 0.849884510040283
-35 0.92091315984726
-34 0.979568660259247
-33 0.991887509822845
-32 0.994583189487457
-31 1.00772309303284
-30 1.02929127216339
-29 1.03279507160187
-28 1.01638829708099
-27 1.01908099651337
-26 1.01274573802948
-25 1.02495062351227
-24 1.03006303310394
-23 1.02270567417145
-22 1.021613240242
-21 1.03020024299622
-20 1.03042006492615
-19 1.05113446712494
-18 1.02504181861877
-17 1.03956985473633
-16 1.00732982158661
-15 1.02720677852631
-14 1.04590737819672
-13 1.04506099224091
-12 1.02441620826721
-11 1.02510559558868
-10 1.03288722038269
-9 1.03358221054077
-8 1.02628362178802
-7 1.02852845191956
-6 1.03796494007111
-5 1.03753614425659
-4 1.04288172721863
-3 1.03350591659546
-2 1.03495895862579
-1 1.05018126964569
0 1.04681944847107
1 1.02783560752869
2 1.05139660835266
3 1.03249883651733
4 1.04407346248627
5 1.0327330827713
6 1.02391576766968
7 1.03990137577057
8 1.02911198139191
9 1.03274619579315
10 1.03038704395294
11 1.02464592456818
12 1.0388218164444
13 1.03748691082001
14 1.01784753799438
15 1.02575790882111
16 1.05120384693146
17 1.02341520786285
18 1.03270137310028
19 1.03154277801514
20 1.00719702243805
21 1.01436567306519
22 1.01709127426147
23 1.02963781356812
24 1.01677489280701
25 1.00660479068756
26 0.996297240257263
27 1.01689457893372
28 1.00580310821533
29 1.02261757850647
30 1.00837647914886
31 1.01957356929779
32 0.993280827999115
33 0.979392886161804
34 0.96235316991806
35 0.925103783607483
36 0.855167508125305
37 0.39049044251442
};
\addlegendentry{$\bleak = -30$~\si{dB}}
\addplot [semithick, color2]
table {%
-37 0.127902194857597
-36 0.688325762748718
-35 0.871064901351929
-34 0.875893712043762
-33 0.978251099586487
-32 0.963384985923767
-31 1.0073789358139
-30 1.00741195678711
-29 1.04175639152527
-28 1.00433719158173
-27 1.04092276096344
-26 1.02410411834717
-25 1.04981791973114
-24 1.02981007099152
-23 1.04763305187225
-22 1.04229605197906
-21 1.04704940319061
-20 1.0460296869278
-19 1.06218063831329
-18 1.05800700187683
-17 1.06249558925629
-16 1.0452653169632
-15 1.05291306972504
-14 1.05265533924103
-13 1.05029153823853
-12 1.06049919128418
-11 1.05081748962402
-10 1.07054913043976
-9 1.0497944355011
-8 1.06423544883728
-7 1.06710660457611
-6 1.07795822620392
-5 1.07040357589722
-4 1.06327962875366
-3 1.05679059028625
-2 1.06900668144226
-1 1.08051419258118
0 1.05856394767761
1 1.07525455951691
2 1.06486821174622
3 1.04599821567535
4 1.05602157115936
5 1.07804799079895
6 1.07512998580933
7 1.03510010242462
8 1.07397902011871
9 1.04767179489136
10 1.05928432941437
11 1.06938004493713
12 1.05251741409302
13 1.06591737270355
14 1.03210031986237
15 1.05259943008423
16 1.06347107887268
17 1.01992678642273
18 1.04817008972168
19 1.03191292285919
20 1.03644680976868
21 1.0608081817627
22 1.02749228477478
23 1.06456875801086
24 1.04929208755493
25 1.0314964056015
26 1.02537178993225
27 1.05142021179199
28 1.01878750324249
29 1.01814031600952
30 0.996125042438507
31 1.00453579425812
32 0.984402120113373
33 0.986095011234283
34 0.889274179935455
35 0.832385182380676
36 0.652933478355408
37 0.106370367109776
};
\addlegendentry{$\bleak = -40$~\si{dB}}
\end{axis}

\end{tikzpicture}


==> V3/eval/rates_papr_2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\pgfplotsset{
    width=.55\textwidth,
    height=0.5\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\text{PAPR}_{10^{-3}}$ [\si{dB}]},
xmajorgrids,
xmin=4, xmax=9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average rate per RE [\si{\bit}]},
ymajorgrids,
ymin=2, ymax=3.7,
ytick style={color=black}
]
\addplot [semithick, color3, mark=*, mark size=3, mark options={solid}]
table {%
4.3 2.97
5.2 3.3
5.9 3.48
6.8 3.51
7.6 3.53
8.4 3.54
};
\addlegendentry{E2E system,  $\beta_{\text{leak}}=-20$ \si{dB}}
\draw (axis cs:4.3+-0.35, 2.97+0.03) node[
  scale=0.5,
  anchor=base west,
  text=color3,
  rotate=0.0
]{-23.1};
\draw (axis cs:5.2+-0.35, 3.3+0.03) node[
  scale=0.5,
  anchor=base west,
  text=color3,
  rotate=0.0
]{-22.2};
\draw (axis cs:5.9+-0.35, 3.48+0.03) node[
  scale=0.5,
  anchor=base west,
  text=color3,
  rotate=0.0
]{-21.2};
\draw (axis cs:6.8+-0.35, 3.51+0.03) node[
  scale=0.5,
  anchor=base west,
  text=color3,
  rotate=0.0
]{-20.9};
\draw (axis cs:7.6+-0.35, 3.53+0.03) node[
  scale=0.5,
  anchor=base west,
  text=color3,
  rotate=0.0
]{-20.7};
\draw (axis cs:8.4+-0.35, 3.54+0.03) node[
  scale=0.5,
  anchor=base west,
  text=color3,
  rotate=0.0
]{-20.7};

\addlegendentry{E2E system,  $\beta_{\text{leak}}=-30$ \si{dB}}
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid}]
table {%
4.28 2.83
5.25 3.13
6.0 3.35
6.75 3.42
7.6 3.45
8.6 3.47
};
\draw (axis cs:4.28-0.3, 2.83+0.02) node[
  scale=0.5,
  anchor=base west,
  text=color2,
  rotate=0.0
]{-30.7};
\draw (axis cs:5.25-0.4, 3.13+0.013) node[
  scale=0.5,
  anchor=base west,
  text=color2,
  rotate=0.0
]{-30.6};
\draw (axis cs:6.0-0.4, 3.35+0.013) node[
  scale=0.5,
  anchor=base west,
  text=color2,
  rotate=0.0
]{-30.8};
\draw (axis cs:6.75-0.4, 3.42+0.013) node[
  scale=0.5,
  anchor=base west,
  text=color2,
  rotate=0.0
]{-30.8};
\draw (axis cs:7.6-0.4, 3.45+0.006) node[
  scale=0.5,
  anchor=base west,
  text=color2,
  rotate=0.0
]{-31.5};
\draw (axis cs:8.6-0.45, 3.47+0.01) node[
  scale=0.5,
  anchor=base west,
  text=color2,
  rotate=0.0
]{-31.6};


\addlegendentry{E2E system,  $\beta_{\text{leak}}=-40$ \si{dB}}
\addplot [semithick, color0, mark=diamond*, mark size=3, mark options={solid}]
table {%
4.3 2.67
5.2 3.01
6.0 3.12
6.75 3.23
7.7 3.32
8.7 3.39
};
\draw (axis cs:4.3-0.3, 2.67+0.03) node[
  scale=0.5,
  anchor=base west,
  text=color0,
  rotate=0.0
]{-43.0};
\draw (axis cs:5.2-0.4, 3.01+0.01) node[
  scale=0.5,
  anchor=base west,
  text=color0,
  rotate=0.0
]{-40.9};
\draw (axis cs:6.0-0.4, 3.12+0.01) node[
  scale=0.5,
  anchor=base west,
  text=color0,
  rotate=0.0
]{-41.3};
\draw (axis cs:6.75-0.4, 3.23+0.01) node[
  scale=0.5,
  anchor=base west,
  text=color0,
  rotate=0.0
]{-42.2};
\draw (axis cs:7.7-0.4, 3.32+0.01) node[
  scale=0.5,
  anchor=base west,
  text=color0,
  rotate=0.0
]{-40.3};
\draw (axis cs:8.7-0.5, 3.39-0.01) node[
  scale=0.5,
  anchor=base west,
  text=color0,
  rotate=0.0
]{-40.3};

\addlegendentry{Baseline}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
4.7  1.96
5.1  2.7
6.1  3.1
6.9  3.25
7.75  3.36
8.4 3.45
};
\draw (axis cs:4.7+0.05 , 1.96-0.025) node[
  scale=0.5,
  anchor=base west,
  text=color1,
  rotate=0.0
]{-20.6};
\draw (axis cs:5.1+0.05 , 2.7-0.025) node[
  scale=0.5,
  anchor=base west,
  text=color1,
  rotate=0.0
]{-20.8};
\draw (axis cs:6.1+0.05 , 3.1-0.025) node[
  scale=0.5,
  anchor=base west,
  text=color1,
  rotate=0.0
]{-20.5};
\draw (axis cs:6.9+0.05 , 3.25-0.025) node[
  scale=0.5,
  anchor=base west,
  text=color1,
  rotate=0.0
]{-20.5};
\draw (axis cs:7.75+0.06 , 3.36-0.015) node[
  scale=0.5,
  anchor=base west,
  text=color1,
  rotate=0.0
]{-20.5};
\draw (axis cs:8.4+0.07 , 3.45-0.035) node[
  scale=0.5,
  anchor=base west,
  text=color1,
  rotate=0.0
]{-20.5};





\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}]
table {%
8.4 3.45
};

\addplot [semithick, black, mark=o, mark size=3, mark options={solid,fill opacity=0}]
table {%
5.9 3.48
};

\end{axis}

\end{tikzpicture}


==> V3/eval/var_pates.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.98,0.80)},
  anchor=north east,
  draw=white!80!black
},tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Subcarrier index $n$},
xmajorgrids,
xtick = {-30, -15, 0, 15, 30},
xmin=-40.7, xmax=40.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\EE_k \left[ \bar{\mathcal{V}}(n,k) \right]$},
ymajorgrids,
ymin=-0.00300030952203088, ymax=0.105235780536896,
ytick style={color=black}
]
%\addplot [semithick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
\addplot [semithick, color0, dash pattern=on 1pt off 1pt]
table {%
-37 0.00236992677673697
-36 0.00399293610826135
-35 0.00527686718851328
-34 0.00654227565973997
-33 0.00835634022951126
-32 0.0100266812369227
-31 0.0121355373412371
-30 0.0150105534121394
-29 0.0180342942476273
-28 0.0210529379546642
-27 0.0238719061017036
-26 0.0282119456678629
-25 0.0323494896292686
-24 0.0349351167678833
-23 0.039652943611145
-22 0.0429932437837124
-21 0.0474329814314842
-20 0.0522184669971466
-19 0.0579137578606606
-18 0.0603289678692818
-17 0.0640129670500755
-16 0.0683849453926086
-15 0.0695051103830338
-14 0.0744373798370361
-13 0.0785176604986191
-12 0.0817599892616272
-11 0.0824424624443054
-10 0.0871515572071075
-9 0.0899104475975037
-8 0.089974507689476
-7 0.0924372300505638
-6 0.0945228263735771
-5 0.096869058907032
-4 0.0957691073417664
-3 0.0977316051721573
-2 0.0995995104312897
-1 0.10031595826149
0 0.09930120408535
1 0.0997341573238373
2 0.09739089012146
3 0.0977607667446136
4 0.0998202115297318
5 0.0939553007483482
6 0.096929520368576
7 0.0946988314390182
8 0.092244416475296
9 0.093160055577755
10 0.0874670594930649
11 0.0857717469334602
12 0.0831417292356491
13 0.0787613540887833
14 0.0768825337290764
15 0.0723550617694855
16 0.0695578157901764
17 0.0683194100856781
18 0.0628066807985306
19 0.058399360626936
20 0.0538759157061577
21 0.0495542883872986
22 0.0441190339624882
23 0.040836364030838
24 0.0370115116238594
25 0.0329110771417618
26 0.0280208420008421
27 0.0250614378601313
28 0.0212688408792019
29 0.0175448711961508
30 0.0152736501768231
31 0.0129267740994692
32 0.0104460101574659
33 0.00837888102978468
34 0.00703837536275387
35 0.00542258005589247
36 0.00428517814725637
37 0.00313353724777699
};
\addlegendentry{$\gpeak=4$}
\addplot [semithick, color0, dashed]
table {%
-37 0.00540816318243742
-36 0.00760700600221753
-35 0.0087707219645381
-34 0.0101925265043974
-33 0.011961636133492
-32 0.0136224031448364
-31 0.0145704858005047
-30 0.0156695917248726
-29 0.0185642577707767
-28 0.0195951163768768
-27 0.0208053849637508
-26 0.0214329399168491
-25 0.0228074565529823
-24 0.023183761164546
-23 0.024000121280551
-22 0.0245742071419954
-21 0.0255801770836115
-20 0.0251171216368675
-19 0.0259223114699125
-18 0.0250634998083115
-17 0.0250591095536947
-16 0.0251071471720934
-15 0.023878026753664
-14 0.0246168952435255
-13 0.0248988457024097
-12 0.0244314968585968
-11 0.0250933691859245
-10 0.0245676040649414
-9 0.0253265034407377
-8 0.0242699570953846
-7 0.0254705101251602
-6 0.0257171727716923
-5 0.0262017101049423
-4 0.0257603712379932
-3 0.0276981983333826
-2 0.02618701569736
-1 0.0272855181246996
0 0.0270138289779425
1 0.0278956852853298
2 0.0267101936042309
3 0.026178490370512
4 0.0269775446504354
5 0.0263022761791945
6 0.0266084391623735
7 0.0260528400540352
8 0.0250609815120697
9 0.0250132326036692
10 0.024156641215086
11 0.0243000909686089
12 0.0236383080482483
13 0.0244725719094276
14 0.0247382372617722
15 0.0236441232264042
16 0.0248508173972368
17 0.0235223341733217
18 0.0244376100599766
19 0.0252332091331482
20 0.0255083926022053
21 0.0245855841785669
22 0.0236639082431793
23 0.0239622481167316
24 0.0227193832397461
25 0.0219429358839989
26 0.0203659702092409
27 0.0195059422403574
28 0.0184330381453037
29 0.0170971639454365
30 0.0152290519326925
31 0.0140707874670625
32 0.0123738739639521
33 0.0114187002182007
34 0.00990207865834236
35 0.00808265805244446
36 0.0069289542734623
37 0.00444358214735985
};
\addlegendentry{$\gpeak=6$}
\addplot [semithick, color0]
table {%
-37 0.00194135005585849
-36 0.00241701910272241
-35 0.00305531197227538
-34 0.0032062167301774
-33 0.00337721267715096
-32 0.00345108122564852
-31 0.00371955242007971
-30 0.00357673550024629
-29 0.00376886129379272
-28 0.00361257651820779
-27 0.00358180934563279
-26 0.00347060197964311
-25 0.00345570337958634
-24 0.00340102636255324
-23 0.0036219151224941
-22 0.00348233059048653
-21 0.00350812147371471
-20 0.00342566007748246
-19 0.0033929068595171
-18 0.00355413882061839
-17 0.00342899421229959
-16 0.00342630315572023
-15 0.00352016324177384
-14 0.00343902269378304
-13 0.00363869313150644
-12 0.00349832838401198
-11 0.00345001299865544
-10 0.00332666980102658
-9 0.00373976957052946
-8 0.00342874601483345
-7 0.00358276604674757
-6 0.00354064558632672
-5 0.003543337341398
-4 0.00368084362708032
-3 0.00362831493839622
-2 0.00363948056474328
-1 0.00347705837339163
0 0.00351503281854093
1 0.00382779911160469
2 0.00363931455649436
3 0.00374700827524066
4 0.00359053118154407
5 0.00365619827061892
6 0.00366006209515035
7 0.00372651405632496
8 0.00369421951472759
9 0.00334116909652948
10 0.00366501370444894
11 0.00358625152148306
12 0.00352695817127824
13 0.00332213588990271
14 0.00339021370746195
15 0.00329783326014876
16 0.00334052392281592
17 0.00336855719797313
18 0.00351426145061851
19 0.00331861292943358
20 0.00337796402163804
21 0.00350360479205847
22 0.00343355815857649
23 0.00343952886760235
24 0.00339724565856159
25 0.00338888401165605
26 0.00337113277055323
27 0.00329481577500701
28 0.00342671573162079
29 0.00343230436556041
30 0.00333064468577504
31 0.00337376981042325
32 0.0032363859936595
33 0.00335650099441409
34 0.00291319796815515
35 0.00304419291205704
36 0.00233611464500427
37 0.00191951275337487
};
\addlegendentry{$\gpeak=9$}
\end{axis}

\end{tikzpicture}


==> V3/figs/waveform.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.97)},
  anchor=north east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
%title={Waveform},
x grid style={white!69.0196078431373!black},
xlabel={Time (normalized by sample duration) $\left[s \right]$},
%xmin=-3.6400016784668, xmax=78.6400016784668,
xmin=-3.6400016784668, xmax=79,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Squared magnitude},
ymin=-0.338309325370938, ymax=7.38560177208856,
%ymin=-0.338309325370938, ymax=13.5,
ytick style={color=black}
]
\addplot [red, mark=+, only marks]
table{%
x  y
0.5 0.392501592636108
1.5 0.260120123624802
2.5 0.312861770391464
3.5 1.87885677814484
4.5 1.90471029281616
5.5 0.402349412441254
6.5 2.10233211517334
7.5 0.468966662883759
8.5 0.337635904550552
9.5 1.61813426017761
10.5 1.36549663543701
11.5 0.106822229921818
12.5 1.04931306838989
13.5 4.8441596031189
14.5 0.452300995588303
15.5 0.723813652992249
16.5 1.14503526687622
17.5 0.309330880641937
18.5 0.232004404067993
19.5 1.12425851821899
20.5 0.107490867376328
21.5 0.750751972198486
22.5 0.143843099474907
23.5 1.09482717514038
24.5 0.323621571063995
25.5 1.89133870601654
26.5 0.452455282211304
27.5 1.56500971317291
28.5 0.238188192248344
29.5 0.0298988129943609
30.5 0.154359251260757
31.5 0.210369050502777
32.5 1.2525235414505
33.5 0.0794818326830864
34.5 2.55765652656555
35.5 1.89432537555695
36.5 1.5446081161499
37.5 2.76533389091492
38.5 2.09239077568054
39.5 1.52347505092621
40.5 0.486882895231247
41.5 1.32948482036591
42.5 0.226309910416603
43.5 0.193140551447868
44.5 0.779366970062256
45.5 1.63442802429199
46.5 1.35586595535278
47.5 0.229605853557587
48.5 2.36483931541443
49.5 0.0665256902575493
50.5 1.2197597026825
51.5 0.220031678676605
52.5 0.56825178861618
53.5 1.76111388206482
54.5 1.56235218048096
55.5 1.30099332332611
56.5 2.51168966293335
57.5 1.1216858625412
58.5 2.82049036026001
59.5 1.55019390583038
60.5 0.0402100309729576
61.5 0.107833825051785
62.5 0.273353964090347
63.5 0.233856752514839
64.5 2.64689970016479
65.5 1.48641788959503
66.5 1.16790223121643
67.5 2.41360545158386
68.5 0.996850371360779
69.5 0.40721195936203
70.5 3.3463032245636
71.5 0.339798927307129
72.5 0.540007054805756
73.5 0.50707072019577
74.5 0.286728203296661
};
\addlegendentry{$\zv$}
%\addlegendentry{$s[t], t\in [\frac{\Delta_f}{T}, \dots, T- \frac{\Delta_f}{T}]$}

\addplot [semithick, color2]
table {%
0.0999984741210938 0.060875728726387
0.299999237060547 0.161917001008987
0.5 0.392544448375702
0.700000762939453 0.707921802997589
0.900001525878906 0.938814282417297
1.09999847412109 0.912598371505737
1.29999923706055 0.621616005897522
1.5 0.26007154583931
1.70000076293945 0.0714610889554024
1.90000152587891 0.138191729784012
2.09999847412109 0.315620929002762
2.29999923706055 0.388476461172104
2.5 0.312847912311554
2.70000076293945 0.299084514379501
2.90000152587891 0.61448085308075
3.09999847412109 1.25973343849182
3.29999923706055 1.84791111946106
3.5 1.87880873680115
3.70000076293945 1.22270858287811
3.90000152587891 0.355946272611618
4.09999847412109 0.0458046570420265
4.29999923706055 0.690184473991394
4.5 1.90487146377563
4.70000076293945 2.7885057926178
4.90000152587891 2.67714905738831
5.09999847412109 1.71281504631042
5.29999923706055 0.70125824213028
5.5 0.402371555566788
5.70000076293945 0.922578096389771
5.89999961853027 1.74142813682556
6.10000038146973 2.26325845718384
6.29999923706055 2.30760598182678
6.5 2.10230612754822
6.70000076293945 1.90339064598083
6.89999961853027 1.71563541889191
7.10000038146973 1.38896632194519
7.29999923706055 0.903853714466095
7.5 0.46892911195755
7.70000076293945 0.315805733203888
7.89999961853027 0.443694323301315
8.10000038146973 0.612011909484863
8.29999923706055 0.581937372684479
8.5 0.337601274251938
8.70000076293945 0.0743293315172195
8.89999961853027 0.0160331670194864
9.10000038146973 0.274008482694626
9.29999923706055 0.839851915836334
9.5 1.61822199821472
9.70000076293945 2.40829086303711
9.89999961853027 2.90381598472595
10.1000003814697 2.83647918701172
10.2999992370605 2.20827388763428
10.5 1.36540412902832
10.7000007629395 0.75545859336853
10.8999996185303 0.552040040493011
11.1000003814697 0.535680651664734
11.2999992370605 0.389818519353867
11.5 0.106794744729996
11.7000007629395 0.0301867015659809
11.8999996185303 0.436842143535614
12.1000003814697 1.10989332199097
12.2999992370605 1.43987107276917
12.5 1.0492399930954
12.7000007629395 0.314903646707535
12.8999996185303 0.16813437640667
13.1000003814697 1.25155699253082
13.2999992370605 3.21046876907349
13.5 4.84424781799316
13.7000007629395 5.04773092269897
13.8999996185303 3.71380186080933
14.1000003814697 1.79824316501617
14.2999992370605 0.523615121841431
14.5 0.452342689037323
14.7000007629395 1.19701492786407
14.8999996185303 1.89993977546692
15.1000003814697 1.96338737010956
15.2999992370605 1.41522669792175
15.5 0.723765075206757
15.7000007629395 0.347474843263626
15.8999996185303 0.42192754149437
16.1000003814697 0.760321497917175
16.2999992370605 1.06540632247925
16.5 1.14503526687622
16.7000007629395 0.995106279850006
16.8999996185303 0.740819811820984
17.1000003814697 0.51571798324585
17.2999992370605 0.377100914716721
17.5 0.309326320886612
17.7000007629395 0.283474206924438
17.8999996185303 0.292872458696365
18.1000003814697 0.325199842453003
18.2999992370605 0.325364321470261
18.5 0.231992855668068
18.7000007629395 0.0766567587852478
18.8999996185303 0.0209302045404911
19.1000003814697 0.234008193016052
19.2999992370605 0.69312310218811
19.5 1.12428057193756
19.7000007629395 1.2000675201416
19.8999996185303 0.840620517730713
20.1000003814697 0.315639466047287
20.2999992370605 0.0166743192821741
20.5 0.107508048415184
20.7000007629395 0.402436524629593
20.8999996185303 0.593791902065277
21.1000003814697 0.582943379878998
21.2999992370605 0.559862792491913
21.5 0.750775575637817
21.7000007629395 1.11686253547668
21.8999996185303 1.34480798244476
22.1000003814697 1.15731656551361
22.2999992370605 0.624389827251434
22.5 0.143824949860573
22.7000007629395 0.0945785418152809
22.8999996185303 0.497731864452362
23.1000003814697 1.00992286205292
23.2999992370605 1.24327957630157
23.5 1.09481263160706
23.7000007629395 0.780571401119232
23.8999996185303 0.574749290943146
24.1000003814697 0.537583589553833
24.2999992370605 0.503791987895966
24.5 0.323608756065369
24.7000007629395 0.0885562524199486
24.8999996185303 0.090411014854908
25.1000003814697 0.533888101577759
25.2999992370605 1.28077793121338
25.5 1.891357421875
25.7000007629395 1.95571541786194
25.8999996185303 1.43327140808105
26.1000003814697 0.7032670378685
26.2999992370605 0.282884448766708
26.5 0.452474355697632
26.7000007629395 1.08477056026459
26.8999996185303 1.77878165245056
27.1000003814697 2.14999651908875
27.2999992370605 2.04516077041626
27.5 1.56498324871063
27.7000007629395 0.945934236049652
27.8999996185303 0.420867532491684
28.1000003814697 0.132095247507095
28.2999992370605 0.100966237485409
28.5 0.238194614648819
28.7000007629395 0.393319070339203
28.8999996185303 0.436500668525696
29.1000003814697 0.333224922418594
29.2999992370605 0.157873347401619
29.5 0.0298964269459248
29.7000007629395 0.0200103539973497
29.8999996185303 0.101844780147076
30.1000003814697 0.186089351773262
30.2999992370605 0.202399849891663
30.5 0.154357075691223
30.7000007629395 0.101339995861053
30.8999996185303 0.0923775807023048
31.1000003814697 0.1233224645257
31.2999992370605 0.162100434303284
31.5 0.210370853543282
31.7000007629395 0.323795408010483
31.8999996185303 0.554536759853363
32.0999984741211 0.871228635311127
32.2999992370605 1.1490353345871
32.5 1.25252163410187
32.7000007629395 1.13115131855011
32.9000015258789 0.837039053440094
33.0999984741211 0.474077939987183
33.2999992370605 0.166795015335083
33.5 0.0794832110404968
33.7000007629395 0.392786651849747
33.9000015258789 1.15241742134094
34.0999984741211 2.09440898895264
34.2999992370605 2.6977436542511
34.5 2.55765008926392
34.7000007629395 1.79370129108429
34.9000015258789 1.03942596912384
35.0999984741211 0.906508982181549
35.2999992370605 1.39703273773193
35.5 1.89432668685913
35.7000007629395 1.80990612506866
35.9000015258789 1.22727346420288
36.0999984741211 0.811199247837067
36.2999992370605 1.02840769290924
36.5 1.54460966587067
36.7000007629395 1.55482137203217
36.9000015258789 0.780900776386261
37.0999984741211 0.0302209109067917
37.2999992370605 0.56044989824295
37.5 2.76533389091492
37.7000007629395 5.53065490722656
37.9000015258789 7.03451490402222
38.0999984741211 6.31208372116089
38.2999992370605 4.08975410461426
38.5 2.09239554405212
38.7000007629395 1.52075922489166
38.9000015258789 2.1500871181488
39.0999984741211 2.79810452461243
39.2999992370605 2.55219507217407
39.5 1.5234842300415
39.7000007629395 0.526009380817413
39.9000015258789 0.181928247213364
40.0999984741211 0.396794021129608
40.2999992370605 0.620293140411377
40.5 0.48688605427742
40.7000007629395 0.150762334465981
40.9000015258789 0.0472032800316811
41.0999984741211 0.400335639715195
41.2999992370605 0.983021676540375
41.5 1.32948243618011
41.7000007629395 1.16361057758331
41.9000015258789 0.635263323783875
42.0999984741211 0.16241879761219
42.2999992370605 0.046153612434864
42.5 0.226305052638054
42.7000007629395 0.398521363735199
42.9000015258789 0.352449804544449
43.0999984741211 0.170620322227478
43.2999992370605 0.0875931233167648
43.5 0.193136230111122
43.7000007629395 0.341190785169601
43.9000015258789 0.371473878622055
44.0999984741211 0.348365873098373
44.2999992370605 0.478013008832932
44.5 0.77935802936554
44.7000007629395 0.959729671478271
44.9000015258789 0.755205273628235
45.0999984741211 0.390359878540039
45.2999992370605 0.534832358360291
45.5 1.63437747955322
45.7000007629395 3.27870297431946
45.9000015258789 4.38225650787354
46.0999984741211 4.13330411911011
46.2999992370605 2.77243399620056
46.5 1.35590672492981
46.7000007629395 0.727207660675049
46.9000015258789 0.789954900741577
47.0999984741211 0.837513267993927
47.2999992370605 0.505798637866974
47.5 0.229605346918106
47.7000007629395 0.686508417129517
47.9000015258789 1.89766049385071
48.0999984741211 3.04650330543518
48.2999992370605 3.23969388008118
48.5 2.36489105224609
48.7000007629395 1.12696385383606
48.9000015258789 0.298479050397873
49.0999984741211 0.0569741129875183
49.2999992370605 0.069289430975914
49.5 0.0665261968970299
49.7000007629395 0.152578622102737
49.9000015258789 0.530941724777222
50.0999984741211 1.08906054496765
50.2999992370605 1.41300249099731
50.5 1.21978366374969
50.7000007629395 0.668983638286591
50.9000015258789 0.185672014951706
51.0999984741211 0.0291701722890139
51.2999992370605 0.112167946994305
51.5 0.220027968287468
51.7000007629395 0.293843984603882
51.9000015258789 0.424809813499451
52.0999984741211 0.625405728816986
52.2999992370605 0.727966547012329
52.5 0.568269848823547
52.7000007629395 0.225706234574318
52.9000015258789 0.0139637123793364
53.0999984741211 0.220633044838905
53.2999992370605 0.876278638839722
53.5 1.76105403900146
53.7000007629395 2.57188177108765
53.9000015258789 3.051762342453
54.0999984741211 3.02968239784241
54.2999992370605 2.47045373916626
54.5 1.56241869926453
54.7000007629395 0.706025302410126
54.9000015258789 0.296909898519516
55.0999984741211 0.442007124423981
55.2999992370605 0.893860936164856
55.5 1.3009706735611
55.7000007629395 1.53048753738403
55.9000015258789 1.72621607780457
56.0999984741211 2.05180859565735
56.2999992370605 2.41838216781616
56.5 2.51170372962952
56.7000007629395 2.10375070571899
56.9000015258789 1.32895267009735
57.0999984741211 0.64702308177948
57.2999992370605 0.526122629642487
57.5 1.12160778045654
57.7000007629395 2.18562078475952
57.9000015258789 3.22592306137085
58.0999984741211 3.77203178405762
58.2999992370605 3.59845876693726
58.5 2.82056212425232
58.7000007629395 1.83116495609283
58.9000015258789 1.09413397312164
59.0999984741211 0.888106822967529
59.2999992370605 1.15293884277344
59.5 1.55016481876373
59.7000007629395 1.70228385925293
59.9000015258789 1.44092643260956
60.0999984741211 0.890289723873138
60.2999992370605 0.343229085206985
60.5 0.0402233824133873
60.7000007629395 0.0190884470939636
60.9000015258789 0.133709296584129
61.0999984741211 0.205425605177879
61.2999992370605 0.171546161174774
61.5 0.107837095856667
61.7000007629395 0.119937814772129
61.9000015258789 0.221671596169472
62.0999984741211 0.325091242790222
62.2999992370605 0.342178881168365
62.5 0.273361802101135
62.7000007629395 0.181429177522659
62.9000015258789 0.101442925632
63.0999984741211 0.0275572799146175
63.2999992370605 0.0127775426954031
63.5 0.233812779188156
63.7000007629395 0.864033818244934
63.9000015258789 1.82688164710999
64.0999984741211 2.71273612976074
64.3000030517578 3.03637909889221
64.5 2.64697456359863
64.6999969482422 1.88261330127716
64.9000015258789 1.283815741539
65.0999984741211 1.13774275779724
65.3000030517578 1.30785417556763
65.5 1.48640251159668
65.6999969482422 1.54362893104553
65.9000015258789 1.57410562038422
66.0999984741211 1.63696777820587
66.3000030517578 1.57107746601105
66.5 1.16797006130219
66.6999969482422 0.519481301307678
66.9000015258789 0.0921134576201439
67.0999984741211 0.356581181287766
67.3000030517578 1.31368386745453
67.5 2.4134829044342
67.6999969482422 2.97758960723877
67.9000015258789 2.73139119148254
68.0999984741211 1.96964848041534
68.3000030517578 1.25983107089996
68.5 0.996851205825806
68.6999969482422 1.17158198356628
68.9000015258789 1.4563570022583
69.0999984741211 1.47187554836273
69.3000030517578 1.05578184127808
69.5 0.407288253307343
69.6999969482422 0.0143166286870837
69.9000015258789 0.336904764175415
70.0999984741211 1.40743792057037
70.3000030517578 2.67912817001343
70.5 3.34627890586853
70.6999969482422 2.95321202278137
70.9000015258789 1.77634418010712
71.0999984741211 0.607135593891144
71.3000030517578 0.110317192971706
71.5 0.339732855558395
71.6999969482422 0.825970530509949
71.9000015258789 1.07938158512115
72.0999984741211 0.981487095355988
72.3000030517578 0.734758675098419
72.5 0.540029585361481
72.6999969482422 0.407194167375565
72.9000015258789 0.264124751091003
73.0999984741211 0.149617880582809
73.3000030517578 0.210648074746132
73.5 0.507014155387878
73.6999969482422 0.880915701389313
73.9000015258789 1.06937158107758
74.0999984741211 0.942937672138214
74.3000030517578 0.609577894210815
74.5 0.286768347024918
74.6999969482422 0.103785783052444
74.9000015258789 0.0458978079259396
};
\addlegendentry{$\underline{\zv}$}


\addplot [semithick, color0, dashed]
table {%
0.0999984741210938 4.8441596031189
0.299999237060547 4.8441596031189
0.5 4.8441596031189
0.700000762939453 4.8441596031189
0.900001525878906 4.8441596031189
1.09999847412109 4.8441596031189
1.29999923706055 4.8441596031189
1.5 4.8441596031189
1.70000076293945 4.8441596031189
1.90000152587891 4.8441596031189
2.09999847412109 4.8441596031189
2.29999923706055 4.8441596031189
2.5 4.8441596031189
2.70000076293945 4.8441596031189
2.90000152587891 4.8441596031189
3.09999847412109 4.8441596031189
3.29999923706055 4.8441596031189
3.5 4.8441596031189
3.70000076293945 4.8441596031189
3.90000152587891 4.8441596031189
4.09999847412109 4.8441596031189
4.29999923706055 4.8441596031189
4.5 4.8441596031189
4.70000076293945 4.8441596031189
4.90000152587891 4.8441596031189
5.09999847412109 4.8441596031189
5.29999923706055 4.8441596031189
5.5 4.8441596031189
5.70000076293945 4.8441596031189
5.89999961853027 4.8441596031189
6.10000038146973 4.8441596031189
6.29999923706055 4.8441596031189
6.5 4.8441596031189
6.70000076293945 4.8441596031189
6.89999961853027 4.8441596031189
7.10000038146973 4.8441596031189
7.29999923706055 4.8441596031189
7.5 4.8441596031189
7.70000076293945 4.8441596031189
7.89999961853027 4.8441596031189
8.10000038146973 4.8441596031189
8.29999923706055 4.8441596031189
8.5 4.8441596031189
8.70000076293945 4.8441596031189
8.89999961853027 4.8441596031189
9.10000038146973 4.8441596031189
9.29999923706055 4.8441596031189
9.5 4.8441596031189
9.70000076293945 4.8441596031189
9.89999961853027 4.8441596031189
10.1000003814697 4.8441596031189
10.2999992370605 4.8441596031189
10.5 4.8441596031189
10.7000007629395 4.8441596031189
10.8999996185303 4.8441596031189
11.1000003814697 4.8441596031189
11.2999992370605 4.8441596031189
11.5 4.8441596031189
11.7000007629395 4.8441596031189
11.8999996185303 4.8441596031189
12.1000003814697 4.8441596031189
12.2999992370605 4.8441596031189
12.5 4.8441596031189
12.7000007629395 4.8441596031189
12.8999996185303 4.8441596031189
13.1000003814697 4.8441596031189
13.2999992370605 4.8441596031189
13.5 4.8441596031189
13.7000007629395 4.8441596031189
13.8999996185303 4.8441596031189
14.1000003814697 4.8441596031189
14.2999992370605 4.8441596031189
14.5 4.8441596031189
14.7000007629395 4.8441596031189
14.8999996185303 4.8441596031189
15.1000003814697 4.8441596031189
15.2999992370605 4.8441596031189
15.5 4.8441596031189
15.7000007629395 4.8441596031189
15.8999996185303 4.8441596031189
16.1000003814697 4.8441596031189
16.2999992370605 4.8441596031189
16.5 4.8441596031189
16.7000007629395 4.8441596031189
16.8999996185303 4.8441596031189
17.1000003814697 4.8441596031189
17.2999992370605 4.8441596031189
17.5 4.8441596031189
17.7000007629395 4.8441596031189
17.8999996185303 4.8441596031189
18.1000003814697 4.8441596031189
18.2999992370605 4.8441596031189
18.5 4.8441596031189
18.7000007629395 4.8441596031189
18.8999996185303 4.8441596031189
19.1000003814697 4.8441596031189
19.2999992370605 4.8441596031189
19.5 4.8441596031189
19.7000007629395 4.8441596031189
19.8999996185303 4.8441596031189
20.1000003814697 4.8441596031189
20.2999992370605 4.8441596031189
20.5 4.8441596031189
20.7000007629395 4.8441596031189
20.8999996185303 4.8441596031189
21.1000003814697 4.8441596031189
21.2999992370605 4.8441596031189
21.5 4.8441596031189
21.7000007629395 4.8441596031189
21.8999996185303 4.8441596031189
22.1000003814697 4.8441596031189
22.2999992370605 4.8441596031189
22.5 4.8441596031189
22.7000007629395 4.8441596031189
22.8999996185303 4.8441596031189
23.1000003814697 4.8441596031189
23.2999992370605 4.8441596031189
23.5 4.8441596031189
23.7000007629395 4.8441596031189
23.8999996185303 4.8441596031189
24.1000003814697 4.8441596031189
24.2999992370605 4.8441596031189
24.5 4.8441596031189
24.7000007629395 4.8441596031189
24.8999996185303 4.8441596031189
25.1000003814697 4.8441596031189
25.2999992370605 4.8441596031189
25.5 4.8441596031189
25.7000007629395 4.8441596031189
25.8999996185303 4.8441596031189
26.1000003814697 4.8441596031189
26.2999992370605 4.8441596031189
26.5 4.8441596031189
26.7000007629395 4.8441596031189
26.8999996185303 4.8441596031189
27.1000003814697 4.8441596031189
27.2999992370605 4.8441596031189
27.5 4.8441596031189
27.7000007629395 4.8441596031189
27.8999996185303 4.8441596031189
28.1000003814697 4.8441596031189
28.2999992370605 4.8441596031189
28.5 4.8441596031189
28.7000007629395 4.8441596031189
28.8999996185303 4.8441596031189
29.1000003814697 4.8441596031189
29.2999992370605 4.8441596031189
29.5 4.8441596031189
29.7000007629395 4.8441596031189
29.8999996185303 4.8441596031189
30.1000003814697 4.8441596031189
30.2999992370605 4.8441596031189
30.5 4.8441596031189
30.7000007629395 4.8441596031189
30.8999996185303 4.8441596031189
31.1000003814697 4.8441596031189
31.2999992370605 4.8441596031189
31.5 4.8441596031189
31.7000007629395 4.8441596031189
31.8999996185303 4.8441596031189
32.0999984741211 4.8441596031189
32.2999992370605 4.8441596031189
32.5 4.8441596031189
32.7000007629395 4.8441596031189
32.9000015258789 4.8441596031189
33.0999984741211 4.8441596031189
33.2999992370605 4.8441596031189
33.5 4.8441596031189
33.7000007629395 4.8441596031189
33.9000015258789 4.8441596031189
34.0999984741211 4.8441596031189
34.2999992370605 4.8441596031189
34.5 4.8441596031189
34.7000007629395 4.8441596031189
34.9000015258789 4.8441596031189
35.0999984741211 4.8441596031189
35.2999992370605 4.8441596031189
35.5 4.8441596031189
35.7000007629395 4.8441596031189
35.9000015258789 4.8441596031189
36.0999984741211 4.8441596031189
36.2999992370605 4.8441596031189
36.5 4.8441596031189
36.7000007629395 4.8441596031189
36.9000015258789 4.8441596031189
37.0999984741211 4.8441596031189
37.2999992370605 4.8441596031189
37.5 4.8441596031189
37.7000007629395 4.8441596031189
37.9000015258789 4.8441596031189
38.0999984741211 4.8441596031189
38.2999992370605 4.8441596031189
38.5 4.8441596031189
38.7000007629395 4.8441596031189
38.9000015258789 4.8441596031189
39.0999984741211 4.8441596031189
39.2999992370605 4.8441596031189
39.5 4.8441596031189
39.7000007629395 4.8441596031189
39.9000015258789 4.8441596031189
40.0999984741211 4.8441596031189
40.2999992370605 4.8441596031189
40.5 4.8441596031189
40.7000007629395 4.8441596031189
40.9000015258789 4.8441596031189
41.0999984741211 4.8441596031189
41.2999992370605 4.8441596031189
41.5 4.8441596031189
41.7000007629395 4.8441596031189
41.9000015258789 4.8441596031189
42.0999984741211 4.8441596031189
42.2999992370605 4.8441596031189
42.5 4.8441596031189
42.7000007629395 4.8441596031189
42.9000015258789 4.8441596031189
43.0999984741211 4.8441596031189
43.2999992370605 4.8441596031189
43.5 4.8441596031189
43.7000007629395 4.8441596031189
43.9000015258789 4.8441596031189
44.0999984741211 4.8441596031189
44.2999992370605 4.8441596031189
44.5 4.8441596031189
44.7000007629395 4.8441596031189
44.9000015258789 4.8441596031189
45.0999984741211 4.8441596031189
45.2999992370605 4.8441596031189
45.5 4.8441596031189
45.7000007629395 4.8441596031189
45.9000015258789 4.8441596031189
46.0999984741211 4.8441596031189
46.2999992370605 4.8441596031189
46.5 4.8441596031189
46.7000007629395 4.8441596031189
46.9000015258789 4.8441596031189
47.0999984741211 4.8441596031189
47.2999992370605 4.8441596031189
47.5 4.8441596031189
47.7000007629395 4.8441596031189
47.9000015258789 4.8441596031189
48.0999984741211 4.8441596031189
48.2999992370605 4.8441596031189
48.5 4.8441596031189
48.7000007629395 4.8441596031189
48.9000015258789 4.8441596031189
49.0999984741211 4.8441596031189
49.2999992370605 4.8441596031189
49.5 4.8441596031189
49.7000007629395 4.8441596031189
49.9000015258789 4.8441596031189
50.0999984741211 4.8441596031189
50.2999992370605 4.8441596031189
50.5 4.8441596031189
50.7000007629395 4.8441596031189
50.9000015258789 4.8441596031189
51.0999984741211 4.8441596031189
51.2999992370605 4.8441596031189
51.5 4.8441596031189
51.7000007629395 4.8441596031189
51.9000015258789 4.8441596031189
52.0999984741211 4.8441596031189
52.2999992370605 4.8441596031189
52.5 4.8441596031189
52.7000007629395 4.8441596031189
52.9000015258789 4.8441596031189
53.0999984741211 4.8441596031189
53.2999992370605 4.8441596031189
53.5 4.8441596031189
53.7000007629395 4.8441596031189
53.9000015258789 4.8441596031189
54.0999984741211 4.8441596031189
54.2999992370605 4.8441596031189
54.5 4.8441596031189
54.7000007629395 4.8441596031189
54.9000015258789 4.8441596031189
55.0999984741211 4.8441596031189
55.2999992370605 4.8441596031189
55.5 4.8441596031189
55.7000007629395 4.8441596031189
55.9000015258789 4.8441596031189
56.0999984741211 4.8441596031189
56.2999992370605 4.8441596031189
56.5 4.8441596031189
56.7000007629395 4.8441596031189
56.9000015258789 4.8441596031189
57.0999984741211 4.8441596031189
57.2999992370605 4.8441596031189
57.5 4.8441596031189
57.7000007629395 4.8441596031189
57.9000015258789 4.8441596031189
58.0999984741211 4.8441596031189
58.2999992370605 4.8441596031189
58.5 4.8441596031189
58.7000007629395 4.8441596031189
58.9000015258789 4.8441596031189
59.0999984741211 4.8441596031189
59.2999992370605 4.8441596031189
59.5 4.8441596031189
59.7000007629395 4.8441596031189
59.9000015258789 4.8441596031189
60.0999984741211 4.8441596031189
60.2999992370605 4.8441596031189
60.5 4.8441596031189
60.7000007629395 4.8441596031189
60.9000015258789 4.8441596031189
61.0999984741211 4.8441596031189
61.2999992370605 4.8441596031189
61.5 4.8441596031189
61.7000007629395 4.8441596031189
61.9000015258789 4.8441596031189
62.0999984741211 4.8441596031189
62.2999992370605 4.8441596031189
62.5 4.8441596031189
62.7000007629395 4.8441596031189
62.9000015258789 4.8441596031189
63.0999984741211 4.8441596031189
63.2999992370605 4.8441596031189
63.5 4.8441596031189
63.7000007629395 4.8441596031189
63.9000015258789 4.8441596031189
64.0999984741211 4.8441596031189
64.3000030517578 4.8441596031189
64.5 4.8441596031189
64.6999969482422 4.8441596031189
64.9000015258789 4.8441596031189
65.0999984741211 4.8441596031189
65.3000030517578 4.8441596031189
65.5 4.8441596031189
65.6999969482422 4.8441596031189
65.9000015258789 4.8441596031189
66.0999984741211 4.8441596031189
66.3000030517578 4.8441596031189
66.5 4.8441596031189
66.6999969482422 4.8441596031189
66.9000015258789 4.8441596031189
67.0999984741211 4.8441596031189
67.3000030517578 4.8441596031189
67.5 4.8441596031189
67.6999969482422 4.8441596031189
67.9000015258789 4.8441596031189
68.0999984741211 4.8441596031189
68.3000030517578 4.8441596031189
68.5 4.8441596031189
68.6999969482422 4.8441596031189
68.9000015258789 4.8441596031189
69.0999984741211 4.8441596031189
69.3000030517578 4.8441596031189
69.5 4.8441596031189
69.6999969482422 4.8441596031189
69.9000015258789 4.8441596031189
70.0999984741211 4.8441596031189
70.3000030517578 4.8441596031189
70.5 4.8441596031189
70.6999969482422 4.8441596031189
70.9000015258789 4.8441596031189
71.0999984741211 4.8441596031189
71.3000030517578 4.8441596031189
71.5 4.8441596031189
71.6999969482422 4.8441596031189
71.9000015258789 4.8441596031189
72.0999984741211 4.8441596031189
72.3000030517578 4.8441596031189
72.5 4.8441596031189
72.6999969482422 4.8441596031189
72.9000015258789 4.8441596031189
73.0999984741211 4.8441596031189
73.3000030517578 4.8441596031189
73.5 4.8441596031189
73.6999969482422 4.8441596031189
73.9000015258789 4.8441596031189
74.0999984741211 4.8441596031189
74.3000030517578 4.8441596031189
74.5 4.8441596031189
74.6999969482422 4.8441596031189
74.9000015258789 4.8441596031189
};
\addlegendentry{$\text{max}(\zv)$}
\addplot [semithick, color1, dashed]
table {%
0.0999984741210938 7.03451490402222
0.299999237060547 7.03451490402222
0.5 7.03451490402222
0.700000762939453 7.03451490402222
0.900001525878906 7.03451490402222
1.09999847412109 7.03451490402222
1.29999923706055 7.03451490402222
1.5 7.03451490402222
1.70000076293945 7.03451490402222
1.90000152587891 7.03451490402222
2.09999847412109 7.03451490402222
2.29999923706055 7.03451490402222
2.5 7.03451490402222
2.70000076293945 7.03451490402222
2.90000152587891 7.03451490402222
3.09999847412109 7.03451490402222
3.29999923706055 7.03451490402222
3.5 7.03451490402222
3.70000076293945 7.03451490402222
3.90000152587891 7.03451490402222
4.09999847412109 7.03451490402222
4.29999923706055 7.03451490402222
4.5 7.03451490402222
4.70000076293945 7.03451490402222
4.90000152587891 7.03451490402222
5.09999847412109 7.03451490402222
5.29999923706055 7.03451490402222
5.5 7.03451490402222
5.70000076293945 7.03451490402222
5.89999961853027 7.03451490402222
6.10000038146973 7.03451490402222
6.29999923706055 7.03451490402222
6.5 7.03451490402222
6.70000076293945 7.03451490402222
6.89999961853027 7.03451490402222
7.10000038146973 7.03451490402222
7.29999923706055 7.03451490402222
7.5 7.03451490402222
7.70000076293945 7.03451490402222
7.89999961853027 7.03451490402222
8.10000038146973 7.03451490402222
8.29999923706055 7.03451490402222
8.5 7.03451490402222
8.70000076293945 7.03451490402222
8.89999961853027 7.03451490402222
9.10000038146973 7.03451490402222
9.29999923706055 7.03451490402222
9.5 7.03451490402222
9.70000076293945 7.03451490402222
9.89999961853027 7.03451490402222
10.1000003814697 7.03451490402222
10.2999992370605 7.03451490402222
10.5 7.03451490402222
10.7000007629395 7.03451490402222
10.8999996185303 7.03451490402222
11.1000003814697 7.03451490402222
11.2999992370605 7.03451490402222
11.5 7.03451490402222
11.7000007629395 7.03451490402222
11.8999996185303 7.03451490402222
12.1000003814697 7.03451490402222
12.2999992370605 7.03451490402222
12.5 7.03451490402222
12.7000007629395 7.03451490402222
12.8999996185303 7.03451490402222
13.1000003814697 7.03451490402222
13.2999992370605 7.03451490402222
13.5 7.03451490402222
13.7000007629395 7.03451490402222
13.8999996185303 7.03451490402222
14.1000003814697 7.03451490402222
14.2999992370605 7.03451490402222
14.5 7.03451490402222
14.7000007629395 7.03451490402222
14.8999996185303 7.03451490402222
15.1000003814697 7.03451490402222
15.2999992370605 7.03451490402222
15.5 7.03451490402222
15.7000007629395 7.03451490402222
15.8999996185303 7.03451490402222
16.1000003814697 7.03451490402222
16.2999992370605 7.03451490402222
16.5 7.03451490402222
16.7000007629395 7.03451490402222
16.8999996185303 7.03451490402222
17.1000003814697 7.03451490402222
17.2999992370605 7.03451490402222
17.5 7.03451490402222
17.7000007629395 7.03451490402222
17.8999996185303 7.03451490402222
18.1000003814697 7.03451490402222
18.2999992370605 7.03451490402222
18.5 7.03451490402222
18.7000007629395 7.03451490402222
18.8999996185303 7.03451490402222
19.1000003814697 7.03451490402222
19.2999992370605 7.03451490402222
19.5 7.03451490402222
19.7000007629395 7.03451490402222
19.8999996185303 7.03451490402222
20.1000003814697 7.03451490402222
20.2999992370605 7.03451490402222
20.5 7.03451490402222
20.7000007629395 7.03451490402222
20.8999996185303 7.03451490402222
21.1000003814697 7.03451490402222
21.2999992370605 7.03451490402222
21.5 7.03451490402222
21.7000007629395 7.03451490402222
21.8999996185303 7.03451490402222
22.1000003814697 7.03451490402222
22.2999992370605 7.03451490402222
22.5 7.03451490402222
22.7000007629395 7.03451490402222
22.8999996185303 7.03451490402222
23.1000003814697 7.03451490402222
23.2999992370605 7.03451490402222
23.5 7.03451490402222
23.7000007629395 7.03451490402222
23.8999996185303 7.03451490402222
24.1000003814697 7.03451490402222
24.2999992370605 7.03451490402222
24.5 7.03451490402222
24.7000007629395 7.03451490402222
24.8999996185303 7.03451490402222
25.1000003814697 7.03451490402222
25.2999992370605 7.03451490402222
25.5 7.03451490402222
25.7000007629395 7.03451490402222
25.8999996185303 7.03451490402222
26.1000003814697 7.03451490402222
26.2999992370605 7.03451490402222
26.5 7.03451490402222
26.7000007629395 7.03451490402222
26.8999996185303 7.03451490402222
27.1000003814697 7.03451490402222
27.2999992370605 7.03451490402222
27.5 7.03451490402222
27.7000007629395 7.03451490402222
27.8999996185303 7.03451490402222
28.1000003814697 7.03451490402222
28.2999992370605 7.03451490402222
28.5 7.03451490402222
28.7000007629395 7.03451490402222
28.8999996185303 7.03451490402222
29.1000003814697 7.03451490402222
29.2999992370605 7.03451490402222
29.5 7.03451490402222
29.7000007629395 7.03451490402222
29.8999996185303 7.03451490402222
30.1000003814697 7.03451490402222
30.2999992370605 7.03451490402222
30.5 7.03451490402222
30.7000007629395 7.03451490402222
30.8999996185303 7.03451490402222
31.1000003814697 7.03451490402222
31.2999992370605 7.03451490402222
31.5 7.03451490402222
31.7000007629395 7.03451490402222
31.8999996185303 7.03451490402222
32.0999984741211 7.03451490402222
32.2999992370605 7.03451490402222
32.5 7.03451490402222
32.7000007629395 7.03451490402222
32.9000015258789 7.03451490402222
33.0999984741211 7.03451490402222
33.2999992370605 7.03451490402222
33.5 7.03451490402222
33.7000007629395 7.03451490402222
33.9000015258789 7.03451490402222
34.0999984741211 7.03451490402222
34.2999992370605 7.03451490402222
34.5 7.03451490402222
34.7000007629395 7.03451490402222
34.9000015258789 7.03451490402222
35.0999984741211 7.03451490402222
35.2999992370605 7.03451490402222
35.5 7.03451490402222
35.7000007629395 7.03451490402222
35.9000015258789 7.03451490402222
36.0999984741211 7.03451490402222
36.2999992370605 7.03451490402222
36.5 7.03451490402222
36.7000007629395 7.03451490402222
36.9000015258789 7.03451490402222
37.0999984741211 7.03451490402222
37.2999992370605 7.03451490402222
37.5 7.03451490402222
37.7000007629395 7.03451490402222
37.9000015258789 7.03451490402222
38.0999984741211 7.03451490402222
38.2999992370605 7.03451490402222
38.5 7.03451490402222
38.7000007629395 7.03451490402222
38.9000015258789 7.03451490402222
39.0999984741211 7.03451490402222
39.2999992370605 7.03451490402222
39.5 7.03451490402222
39.7000007629395 7.03451490402222
39.9000015258789 7.03451490402222
40.0999984741211 7.03451490402222
40.2999992370605 7.03451490402222
40.5 7.03451490402222
40.7000007629395 7.03451490402222
40.9000015258789 7.03451490402222
41.0999984741211 7.03451490402222
41.2999992370605 7.03451490402222
41.5 7.03451490402222
41.7000007629395 7.03451490402222
41.9000015258789 7.03451490402222
42.0999984741211 7.03451490402222
42.2999992370605 7.03451490402222
42.5 7.03451490402222
42.7000007629395 7.03451490402222
42.9000015258789 7.03451490402222
43.0999984741211 7.03451490402222
43.2999992370605 7.03451490402222
43.5 7.03451490402222
43.7000007629395 7.03451490402222
43.9000015258789 7.03451490402222
44.0999984741211 7.03451490402222
44.2999992370605 7.03451490402222
44.5 7.03451490402222
44.7000007629395 7.03451490402222
44.9000015258789 7.03451490402222
45.0999984741211 7.03451490402222
45.2999992370605 7.03451490402222
45.5 7.03451490402222
45.7000007629395 7.03451490402222
45.9000015258789 7.03451490402222
46.0999984741211 7.03451490402222
46.2999992370605 7.03451490402222
46.5 7.03451490402222
46.7000007629395 7.03451490402222
46.9000015258789 7.03451490402222
47.0999984741211 7.03451490402222
47.2999992370605 7.03451490402222
47.5 7.03451490402222
47.7000007629395 7.03451490402222
47.9000015258789 7.03451490402222
48.0999984741211 7.03451490402222
48.2999992370605 7.03451490402222
48.5 7.03451490402222
48.7000007629395 7.03451490402222
48.9000015258789 7.03451490402222
49.0999984741211 7.03451490402222
49.2999992370605 7.03451490402222
49.5 7.03451490402222
49.7000007629395 7.03451490402222
49.9000015258789 7.03451490402222
50.0999984741211 7.03451490402222
50.2999992370605 7.03451490402222
50.5 7.03451490402222
50.7000007629395 7.03451490402222
50.9000015258789 7.03451490402222
51.0999984741211 7.03451490402222
51.2999992370605 7.03451490402222
51.5 7.03451490402222
51.7000007629395 7.03451490402222
51.9000015258789 7.03451490402222
52.0999984741211 7.03451490402222
52.2999992370605 7.03451490402222
52.5 7.03451490402222
52.7000007629395 7.03451490402222
52.9000015258789 7.03451490402222
53.0999984741211 7.03451490402222
53.2999992370605 7.03451490402222
53.5 7.03451490402222
53.7000007629395 7.03451490402222
53.9000015258789 7.03451490402222
54.0999984741211 7.03451490402222
54.2999992370605 7.03451490402222
54.5 7.03451490402222
54.7000007629395 7.03451490402222
54.9000015258789 7.03451490402222
55.0999984741211 7.03451490402222
55.2999992370605 7.03451490402222
55.5 7.03451490402222
55.7000007629395 7.03451490402222
55.9000015258789 7.03451490402222
56.0999984741211 7.03451490402222
56.2999992370605 7.03451490402222
56.5 7.03451490402222
56.7000007629395 7.03451490402222
56.9000015258789 7.03451490402222
57.0999984741211 7.03451490402222
57.2999992370605 7.03451490402222
57.5 7.03451490402222
57.7000007629395 7.03451490402222
57.9000015258789 7.03451490402222
58.0999984741211 7.03451490402222
58.2999992370605 7.03451490402222
58.5 7.03451490402222
58.7000007629395 7.03451490402222
58.9000015258789 7.03451490402222
59.0999984741211 7.03451490402222
59.2999992370605 7.03451490402222
59.5 7.03451490402222
59.7000007629395 7.03451490402222
59.9000015258789 7.03451490402222
60.0999984741211 7.03451490402222
60.2999992370605 7.03451490402222
60.5 7.03451490402222
60.7000007629395 7.03451490402222
60.9000015258789 7.03451490402222
61.0999984741211 7.03451490402222
61.2999992370605 7.03451490402222
61.5 7.03451490402222
61.7000007629395 7.03451490402222
61.9000015258789 7.03451490402222
62.0999984741211 7.03451490402222
62.2999992370605 7.03451490402222
62.5 7.03451490402222
62.7000007629395 7.03451490402222
62.9000015258789 7.03451490402222
63.0999984741211 7.03451490402222
63.2999992370605 7.03451490402222
63.5 7.03451490402222
63.7000007629395 7.03451490402222
63.9000015258789 7.03451490402222
64.0999984741211 7.03451490402222
64.3000030517578 7.03451490402222
64.5 7.03451490402222
64.6999969482422 7.03451490402222
64.9000015258789 7.03451490402222
65.0999984741211 7.03451490402222
65.3000030517578 7.03451490402222
65.5 7.03451490402222
65.6999969482422 7.03451490402222
65.9000015258789 7.03451490402222
66.0999984741211 7.03451490402222
66.3000030517578 7.03451490402222
66.5 7.03451490402222
66.6999969482422 7.03451490402222
66.9000015258789 7.03451490402222
67.0999984741211 7.03451490402222
67.3000030517578 7.03451490402222
67.5 7.03451490402222
67.6999969482422 7.03451490402222
67.9000015258789 7.03451490402222
68.0999984741211 7.03451490402222
68.3000030517578 7.03451490402222
68.5 7.03451490402222
68.6999969482422 7.03451490402222
68.9000015258789 7.03451490402222
69.0999984741211 7.03451490402222
69.3000030517578 7.03451490402222
69.5 7.03451490402222
69.6999969482422 7.03451490402222
69.9000015258789 7.03451490402222
70.0999984741211 7.03451490402222
70.3000030517578 7.03451490402222
70.5 7.03451490402222
70.6999969482422 7.03451490402222
70.9000015258789 7.03451490402222
71.0999984741211 7.03451490402222
71.3000030517578 7.03451490402222
71.5 7.03451490402222
71.6999969482422 7.03451490402222
71.9000015258789 7.03451490402222
72.0999984741211 7.03451490402222
72.3000030517578 7.03451490402222
72.5 7.03451490402222
72.6999969482422 7.03451490402222
72.9000015258789 7.03451490402222
73.0999984741211 7.03451490402222
73.3000030517578 7.03451490402222
73.5 7.03451490402222
73.6999969482422 7.03451490402222
73.9000015258789 7.03451490402222
74.0999984741211 7.03451490402222
74.3000030517578 7.03451490402222
74.5 7.03451490402222
74.6999969482422 7.03451490402222
74.9000015258789 7.03451490402222
};
\addlegendentry{$\text{max}(\underline{\zv})$}

\end{axis}

\end{tikzpicture}


==> eval/PSD_smooth.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.61,0.02)},
  anchor=south,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Normalized frequency},
xmajorgrids,
xmin=-1.4, xmax=1.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={PSD $[\si{dB}]$},
ymajorgrids,
ymin=-90, ymax=4,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-1.49777777777778 -37.6544694273554
-1.49511269276394 -36.5842624705355
-1.4924476077501 -34.6139130304332
-1.48978252273626 -34.5823049685046
-1.48711743772242 -34.5702169623718
-1.48445235270858 -34.5702169623714
-1.48178726769474 -34.5580103702439
-1.4791221826809 -34.526012748935
-1.47645709766706 -34.4940476552565
-1.47379201265322 -34.4818228258863
-1.47112692763938 -34.4818228258785
-1.46846184262554 -34.4694750364035
-1.4657967576117 -34.4371100319674
-1.46313167259786 -34.4047771415257
-1.46046658758403 -34.3924118009286
-1.45780150257019 -34.3924118009428
-1.45513641755635 -34.3799212648405
-1.45247133254251 -34.3471796441085
-1.44980624752867 -34.3144717941561
-1.44714116251483 -34.301961855141
-1.44447607750099 -34.3019618551377
-1.44181099248715 -34.2893240672046
-1.43914590747331 -34.2561951619977
-1.43648082245947 -34.2231007405481
-1.43381573744563 -34.2104439558712
-1.43115065243179 -34.21044395587
-1.42848556741795 -34.1976553495976
-1.42582048240411 -34.1641311506808
-1.42315539739027 -34.1306406032587
-1.42049031237643 -34.1178316133667
-1.41782522736259 -34.1178316133582
-1.41516014234875 -34.1048886832909
-1.41249505733491 -34.0709566411469
-1.40982997232108 -34.037061455623
-1.40716488730724 -34.0240967801121
-1.4044998022934 -34.024096780113
-1.40183471727956 -34.0109939056518
-1.39916963226572 -33.9766446825214
-1.39650454725188 -33.9423310212051
-1.39383946223804 -33.9292065299184
-1.3911743772242 -33.9292065299309
-1.38850929221036 -33.915940525861
-1.38584420719652 -33.881161949714
-1.38317912218268 -33.8464212374966
-1.38051403716884 -33.8331321918102
-1.377848952155 -33.8331321917978
-1.37518386714116 -33.8196978255392
-1.37251878212732 -33.7844794057699
-1.36985369711348 -33.7492984201785
-1.36718861209964 -33.7358421758529
-1.3645235270858 -33.7358421758601
-1.36185844207197 -33.7222354553937
-1.35919335705813 -33.686562143375
-1.35652827204429 -33.6509272709783
-1.35386318703045 -33.6372959810256
-1.35119810201661 -33.6372959810278
-1.34853301700277 -33.6235121646878
-1.34586793198893 -33.5873736926932
-1.34320284697509 -33.5512746087547
-1.34053776196125 -33.5374667139873
-1.33787267694741 -33.5374667139882
-1.33520759193357 -33.5234993281894
-1.33254250691973 -33.4868809697478
-1.32987742190589 -33.4503031306593
-1.32721233689205 -33.4363102819324
-1.32454725187821 -33.4363102819241
-1.32188216686437 -33.422156859744
-1.31921708185053 -33.3850449807544
-1.31655199683669 -33.3479735438489
-1.31388691182285 -33.3337919300565
-1.31122182680902 -33.3337919300583
-1.30855674179518 -33.3194429523815
-1.30589165678134 -33.2818218224484
-1.3032265717675 -33.2442431267015
-1.30056148675366 -33.2298668343196
-1.29789640173982 -33.2298668343253
-1.29523131672598 -33.2153198634813
-1.29256623171214 -33.1771741658145
-1.2899011466983 -33.139071755129
-1.28723606168446 -33.124495178008
-1.28457097667062 -33.1244951780009
-1.28190589165678 -33.109742746279
-1.27924080664294 -33.0710576581416
-1.2765757216291 -33.0324151046012
-1.27391063661526 -33.017631664386
-1.27124555160142 -33.0176316643953
-1.26858046658758 -33.0026675721976
-1.26591538157374 -32.9634229902586
-1.26325029655991 -32.9242246241929
-1.26058521154607 -32.9092273356483
-1.25792012653223 -32.909227335652
-1.25525504151839 -32.8940439043487
-1.25258995650455 -32.8542270269637
-1.24992487149071 -32.81445425242
-1.24725978647687 -32.7992378045552
-1.24459470146303 -32.799237804544
-1.24192961644919 -32.7838281470246
-1.23926453143535 -32.7434148621747
-1.23659944642151 -32.7030490460348
-1.23393436140767 -32.6876042553147
-1.23126927639383 -32.6876042553195
-1.22860419137999 -32.6719614009732
-1.22593910636615 -32.630933559665
-1.22327402135231 -32.5899544584703
-1.22060893633847 -32.5742738742984
-1.21794385132463 -32.5742738742943
-1.21527876631079 -32.5583881685758
-1.21261368129696 -32.5167260470447
-1.20994859628312 -32.4751122224163
-1.20728351126928 -32.459188742663
-1.20461842625544 -32.4591887426691
-1.2019533412416 -32.4430540669126
-1.19928825622776 -32.4007331476517
-1.19662317121392 -32.3584631476672
-1.19395808620008 -32.3422880247557
-1.19129300118624 -32.3422880247497
-1.1886279161724 -32.3258935789569
-1.18596283115856 -32.2828929643267
-1.18329774614472 -32.2399436954579
-1.18063266113088 -32.2235078718526
-1.17796757611704 -32.2235078718534
-1.1753024911032 -32.2068458789375
-1.17263740608936 -32.1631385452991
-1.16997232107552 -32.1194848413631
-1.16730723606168 -32.1027790770594
-1.16464215104785 -32.1027790770641
-1.16197706603401 -32.0858381469857
-1.15931198102017 -32.0414017982971
-1.15664689600633 -31.9970175241328
-1.15398181099249 -31.9800307956089
-1.15131672597865 -31.9800307956018
-1.14865164096481 -31.9628013900255
-1.14598655595097 -31.9176037104258
-1.14332147093713 -31.8724614861453
-1.14065638592329 -31.8551845990132
-1.13799130090945 -31.8551845990085
-1.13532621589561 -31.837655588541
-1.13266113088177 -31.7916701558402
-1.12999604586793 -31.7457414990257
-1.12733096085409 -31.7281613995158
-1.12466587584025 -31.7281613995186
-1.12200079082641 -31.7103196439978
-1.11933570581257 -31.6635138298991
-1.11667062079873 -31.6167655737613
-1.1140055357849 -31.5988721590343
-1.11134045077106 -31.598872159034
-1.10867536575722 -31.5807076179143
-1.10601028074338 -31.5330492930656
-1.10334519572954 -31.485450736562
-1.1006801107157 -31.4672301602508
-1.09801502570186 -31.4672301602488
-1.09534994068802 -31.4487271235272
-1.09268485567418 -31.4001803506663
-1.09001977066034 -31.351693588898
-1.0873546856465 -31.333132688438
-1.08468960063266 -31.3331326884383
-1.08202451561882 -31.3142788639408
-1.07935943060498 -31.2648060314597
-1.07669434559114 -31.2153954458008
-1.0740292605773 -31.1964797887616
-1.07136417556346 -31.1964797887681
-1.06869909054962 -31.1772578190917
-1.06603400553578 -31.1268181869863
-1.06336892052195 -31.0764426204073
-1.06070383550811 -31.0571555818232
-1.05803875049427 -31.0571555818145
-1.05537366548043 -31.037550674528
-1.05270858046659 -30.9861012322531
-1.05004349545275 -30.934717672751
-1.04737841043891 -30.9150445254913
-1.04471332542507 -30.9150445254882
-1.04204824041123 -30.8950378411046
-1.03938315539739 -30.8425334578179
-1.03671807038355 -30.7900968184391
-1.03405298536971 -30.7700174773805
-1.03138790035587 -30.7700174773835
-1.02872281534203 -30.7495912538323
-1.02605773032819 -30.6959813422995
-1.02339264531435 -30.6424400805779
-1.02072756030051 -30.6219363815542
-1.01806247528667 -30.6219363815543
-1.01539739027283 -30.6010700726002
-1.012732305259 -30.546300444361
-1.01006722024516 -30.4916016409423
-1.00740213523132 -30.4706540922607
-1.00473705021748 -30.4706540922591
-1.00207196520364 -30.4493259927908
-0.999406880189798 -30.3933405292967
-0.996741795175959 -30.3374279038899
-0.994076710162119 -30.3160132766798
-0.99141162514828 -30.3160132766823
-0.98874654013444 -30.294200599932
-0.986081455120601 -30.2369362302884
-0.983416370106762 -30.1797462516318
-0.980751285092922 -30.1578405444021
-0.978086200079083 -30.1578405444065
-0.975421115065243 -30.1355165600847
-0.972756030051404 -30.076906463415
-0.970090945037564 -30.0183737586423
-0.967425860023725 -29.99595118474
-0.964760775009885 -29.9959511847339
-0.962095689996046 -29.9730891307813
-0.959430604982206 -29.9130589289565
-0.956765519968367 -29.8531078145134
-0.954100434954527 -29.8301404127226
-0.951435349940688 -29.8301404127205
-0.948770264926848 -29.8067094405209
-0.946105179913009 -29.7451819174233
-0.94344009489917 -29.6837354850515
-0.94077500988533 -29.6601900050571
-0.938109924871491 -29.6601900050596
-0.935444839857651 -29.6361577999634
-0.932779754843812 -29.5730447712419
-0.930114669829972 -29.5100141809549
-0.927449584816133 -29.4858593348393
-0.924784499802293 -29.485859334838
-0.922119414788454 -29.461190168707
-0.919454329774614 -29.3963964718913
-0.916789244760775 -29.3316885704885
-0.914124159746935 -29.3068878494763
-0.911459074733096 -29.3068878494779
-0.908793989719257 -29.2815425574545
-0.906128904705417 -29.2149657357626
-0.903463819691578 -29.1484767995218
-0.900798734677738 -29.1229899754493
-0.898133649663899 -29.1229899754498
-0.895468564650059 -29.0969265560819
-0.89280347963622 -29.0284511571845
-0.89013839462238 -28.9600654015681
-0.887473309608541 -28.9338479553615
-0.884808224594701 -28.9338479553628
-0.882143139580862 -28.9070165107743
-0.879478054567023 -28.8365161004124
-0.876812969553183 -28.766108663333
-0.874147884539343 -28.739112103138
-0.871482799525504 -28.7391121031346
-0.868817714511665 -28.7114619415884
-0.866152629497825 -28.6387978144378
-0.863487544483986 -28.5662287472415
-0.860822459470146 -28.538398510405
-0.858157374456307 -28.5383985104078
-0.855492289442467 -28.5098704922421
-0.852827204428628 -28.4348872355178
-0.850162119414788 -28.3600010665633
-0.847497034400949 -28.3312766550813
-0.844831949387109 -28.3312766550829
-0.84216686437327 -28.301805277733
-0.839501779359431 -28.2243288924389
-0.836836694345591 -28.1469530525922
-0.834171609331752 -28.1172683483815
-0.831506524317912 -28.1172683483815
-0.828841439304073 -28.0867804139694
-0.826176354290233 -28.006617666396
-0.823511269276394 -27.9265567452577
-0.820846184262554 -27.8958357782589
-0.818181099248715 -27.8958357782562
-0.815516014234875 -27.8642501691974
-0.812850929221036 -27.7811823044045
-0.810185844207196 -27.6982194880869
-0.807520759193357 -27.666376322814
-0.804855674179518 -27.6663763228176
-0.802190589165678 -27.6335999826223
-0.799525504151839 -27.5473795308571
-0.796860419137999 -27.4612645503066
-0.79419533412416 -27.4282042583945
-0.79153024911032 -27.4282042583908
-0.788865164096481 -27.3941303661352
-0.786200079082641 -27.3044741374766
-0.783534994068802 -27.2149274016261
-0.780869909054962 -27.1805420492147
-0.778204824041123 -27.1805420492138
-0.775539739027283 -27.145050465125
-0.772874654013444 -27.0516395442587
-0.770209568999605 -26.9583360255113
-0.767544483985765 -26.92249680344
-0.764879398971926 -26.9224968034421
-0.762214313958086 -26.8854482091857
-0.759549228944247 -26.7879087443149
-0.756884143930407 -26.6904782927635
-0.754219058916568 -26.6530409228523
-0.751553973902728 -26.6530409228525
-0.748888888888889 -26.6142740915261
-0.746223803875049 -26.5121765858146
-0.74355871886121 -26.410187192886
-0.740893633847371 -26.370983222226
-0.738228548833531 -26.370983222226
-0.735563463819692 -26.330310001627
-0.732898378805852 -26.2231479037375
-0.730233293792013 -26.1160937784059
-0.727568208778173 -26.074923783708
-0.724903123764334 -26.0749237837063
-0.722238038750494 -26.0321212685972
-0.719572953736655 -25.9193019264566
-0.716907868722815 -25.8065886234206
-0.714242783708976 -25.7632204975979
-0.711577698695136 -25.7632204976
-0.708912613681297 -25.7180251992281
-0.706247528667457 -25.5988373349126
-0.703582443653618 -25.4797526327467
-0.700917358639779 -25.4339070586619
-0.698252273625939 -25.4339070586622
-0.6955871886121 -25.3860001429278
-0.69292210359826 -25.2595911585169
-0.690257018584421 -25.1332779698094
-0.687591933570581 -25.0846181178255
-0.684926848556742 -25.0846181178245
-0.682261763542902 -25.0336128358213
-0.679596678529063 -24.8989393597887
-0.676931593515223 -24.7643532668822
-0.674266508501384 -24.7124660936339
-0.671601423487544 -24.7124660936355
-0.668936338473705 -24.6578843258784
-0.666271253459865 -24.5136577284704
-0.663606168446026 -24.3695021071904
-0.660941083432187 -24.3138761225969
-0.658275998418347 -24.3138761225962
-0.655610913404508 -24.2551160993379
-0.652945828390668 -24.099710246492
-0.650280743376829 -23.9443547926039
-0.647615658362989 -23.8843429114542
-0.64495057334915 -23.8843429114537
-0.64228548833531 -23.8206368439251
-0.639620403321471 -23.6519719031435
-0.636955318307631 -23.4833223472037
-0.634290233293792 -23.418092208701
-0.631625148279953 -23.4180922087002
-0.628960063266113 -23.3484343143936
-0.626294978252274 -23.1637755416248
-0.623629893238434 -22.9790809638319
-0.620964808224595 -22.9075320483896
-0.618299723210755 -22.9075320483913
-0.615634638196916 -22.8305722881706
-0.612969553183076 -22.6262333797168
-0.610304468169237 -22.4217802004964
-0.607639383155397 -22.3424200895999
-0.604974298141558 -22.3424200895993
-0.602309213127718 -22.2562812684223
-0.599644128113879 -22.0271178059034
-0.59697904310004 -21.7977158434441
-0.5943139580862 -21.7084449230564
-0.591648873072361 -21.708444923056
-0.588983788058521 -21.6104127618803
-0.586318703044682 -21.3489398756632
-0.583653618030842 -21.0870185765978
-0.580988533017003 -20.9847447900503
-0.578323448003163 -20.9847447900504
-0.575658362989324 -20.8706751234126
-0.572993277975484 -20.5653795861295
-0.570328192961645 -20.259269886444
-0.567663107947806 -20.1391696599486
-0.564998022933966 -20.1391696599486
-0.562332937920126 -20.002269676057
-0.559667852906287 -19.6340893764014
-0.557002767892448 -19.2643904241198
-0.554337682878608 -19.1182975716308
-0.551672597864769 -19.1182975716309
-0.549007512850929 -18.9462387371559
-0.54634242783709 -18.4800962021695
-0.54367734282325 -18.0108776902964
-0.541012257809411 -17.823239414459
-0.538347172795571 -17.8232394144589
-0.535682087781732 -17.5898657122926
-0.533017002767892 -16.9497491558707
-0.530351917754053 -16.3022299066954
-0.527686832740213 -16.0371560622931
-0.525021747726374 -16.0371560622932
-0.522356662712535 -15.6694101643906
-0.519691577698695 -14.6351838903723
-0.517026492684856 -13.5744748664023
-0.514361407671016 -13.1110393757371
-0.511696322657177 -13.111039375737
-0.509031237643337 -12.2201108928948
-0.506366152629498 -9.51591000581946
-0.503701067615658 -6.40925985192322
-0.501035982601819 -3.8955792720464
-0.498370897587979 -2.11681172664908
-0.49570581257414 -0.98120839402947
-0.493040727560301 -0.35275770941878
-0.490375642546461 -0.0806176955245961
-0.487710557532621 -0.01046644309246
-0.485045472518782 -0.0135335922067611
-0.482380387504943 -0.0205530917401945
-0.479715302491103 -0.0218986295164122
-0.477050217477264 -0.0287892373441344
-0.474385132463424 -0.038119935938863
-0.471720047449585 -0.0323189428856886
-0.469054962435745 -0.00197404657139119
-0.466389877421906 0.041435505016443
-0.463724792408066 0.0766638244811508
-0.461059707394227 0.0912734882669758
-0.458394622380387 0.0875532991486036
-0.455729537366548 0.0747505343505017
-0.453064452352709 0.0603493179161467
-0.450399367338869 0.04934608257966
-0.44773428232503 0.0477127049408888
-0.44506919731119 0.0613114408324073
-0.442404112297351 0.0896301958354133
-0.439739027283511 0.122568788391761
-0.437073942269672 0.145581257604149
-0.434408857255832 0.148320864325133
-0.431743772241993 0.12873320810923
-0.429078687228153 0.0910329327582605
-0.426413602214314 0.0426237642261814
-0.423748517200474 -0.00602406150805295
-0.421083432186635 -0.0409575940400379
-0.418418347172796 -0.049118834480146
-0.415753262158956 -0.0270905270513511
-0.413088177145117 0.014050361264628
-0.410423092131277 0.0543271510839322
-0.407758007117438 0.0767765421890171
-0.405092922103598 0.0756667354160834
-0.402427837089759 0.0558791301604214
-0.399762752075919 0.0265506772468469
-0.39709766706208 -0.00450934619610643
-0.39443258204824 -0.0321917298123195
-0.391767497034401 -0.0531254456962729
-0.389102412020562 -0.0656038883436367
-0.386437327006722 -0.0702671430679316
-0.383772241992882 -0.0688881809530394
-0.381107156979043 -0.060950308259643
-0.378442071965204 -0.0417773564341136
-0.375776986951364 -0.00585282481621403
-0.373111901937525 0.0463610587538011
-0.370446816923685 0.104649790710167
-0.367781731909846 0.153020684456922
-0.365116646896006 0.178936868315667
-0.362451561882167 0.180722774494832
-0.359786476868327 0.167868090353234
-0.357121391854488 0.154163466442704
-0.354456306840648 0.148525897448219
-0.351791221826809 0.150229129311767
-0.34912613681297 0.151954389804366
-0.34646105179913 0.147556783035345
-0.343795966785291 0.1378537262801
-0.341130881771451 0.129842803587631
-0.338465796757612 0.130299022377343
-0.335800711743772 0.139463684995095
-0.333135626729933 0.150567695230542
-0.330470541716093 0.155473287990756
-0.327805456702254 0.151014341821305
-0.325140371688414 0.140456561359767
-0.322475286674575 0.129450356792574
-0.319810201660735 0.120968161720114
-0.317145116646896 0.114179232092583
-0.314480031633057 0.107645233997599
-0.311814946619217 0.102499113260871
-0.309149861605377 0.101671801565214
-0.306484776591538 0.106050110686854
-0.303819691577699 0.112168382030554
-0.301154606563859 0.114404440161204
-0.29848952155002 0.109565494709623
-0.29582443653618 0.0991109912771594
-0.293159351522341 0.0867986480825515
-0.290494266508501 0.0742670670162821
-0.287829181494662 0.0590662067837546
-0.285164096480822 0.0370146342666364
-0.282499011466983 0.00652338416841857
-0.279833926453143 -0.0287773548505727
-0.277168841439304 -0.0606089429864245
-0.274503756425465 -0.0787793947895349
-0.271838671411625 -0.0747076056671749
-0.269173586397786 -0.0452829010948422
-0.266508501383946 0.00368330522058579
-0.263843416370107 0.0569541485862407
-0.261178331356267 0.0947969989797577
-0.258513246342428 0.102254273736744
-0.255848161328588 0.0776195432925702
-0.253183076314749 0.0343057916226863
-0.250517991300909 -0.0064755407750976
-0.24785290628707 -0.0285590979886669
-0.24518782127323 -0.0298672398429898
-0.242522736259391 -0.0201868517595374
-0.239857651245552 -0.0104287661378301
-0.237192566231712 -0.00359964096219483
-0.234527481217873 0.00523481772656259
-0.231862396204033 0.0215584942875667
-0.229197311190194 0.044406952915899
-0.226532226176354 0.0663101699919537
-0.223867141162515 0.0794565916254475
-0.221202056148675 0.0817204240087775
-0.218536971134836 0.0773551408309382
-0.215871886120996 0.072525833354184
-0.213206801107157 0.0700991795042504
-0.210541716093318 0.0680482396675691
-0.207876631079478 0.0621288685087862
-0.205211546065638 0.049870052441176
-0.202546461051799 0.0324907013863382
-0.19988137603796 0.0136181502792895
-0.19721629102412 -0.00376275722197191
-0.194551206010281 -0.0194969002151096
-0.191886120996441 -0.0356243463128948
-0.189221035982602 -0.053135770307279
-0.186555950968762 -0.0686618503614339
-0.183890865954923 -0.0744393644965963
-0.181225780941083 -0.0630098844321553
-0.178560695927244 -0.0339943930884029
-0.175895610913404 0.0028361241008482
-0.173230525899565 0.0319416065977961
-0.170565440885726 0.0413705323449588
-0.167900355871886 0.0302732378665726
-0.165235270858047 0.00898498598656343
-0.162570185844207 -0.00876663475445441
-0.159905100830368 -0.0160164124895426
-0.157240015816528 -0.0170283581898865
-0.154574930802689 -0.0224019281212524
-0.151909845788849 -0.0392389682918151
-0.14924476077501 -0.0645045262696131
-0.14657967576117 -0.0864238223055524
-0.143914590747331 -0.0925663507320312
-0.141249505733491 -0.0784445326122468
-0.138584420719652 -0.0502686728238949
-0.135919335705813 -0.0205195925805433
-0.133254250691973 -0.000642330144608073
-0.130589165678134 0.00403167964303446
-0.127924080664294 -0.00471608391441267
-0.125258995650455 -0.0198095648101094
-0.122593910636615 -0.0315973358186474
-0.119928825622776 -0.0306886131982256
-0.117263740608936 -0.0111602037869909
-0.114598655595097 0.026155062475712
-0.111933570581257 0.0721099434756653
-0.109268485567418 0.11149000318283
-0.106603400553579 0.129004803784813
-0.103938315539739 0.116301956943522
-0.101273230525899 0.0763878165140696
-0.0986081455120601 0.0229154601260039
-0.0959430604982206 -0.0260324321383618
-0.0932779754843811 -0.0570011526681945
-0.0906128904705417 -0.0678231151309812
-0.0879478054567022 -0.0673356628759501
-0.0852827204428627 -0.0684003461780959
-0.0826176354290233 -0.0792236331084633
-0.0799525504151838 -0.0986467163993506
-0.0772874654013445 -0.118027038119758
-0.0746223803875049 -0.128142054930974
-0.0719572953736654 -0.126095068954139
-0.0692922103598261 -0.11690331788028
-0.0666271253459865 -0.108671309666392
-0.063962040332147 -0.105711997019766
-0.0612969553183077 -0.105440030571422
-0.0586318703044681 -0.10132744107305
-0.0559667852906286 -0.0889907405214223
-0.0533017002767893 -0.0699025793385075
-0.0506366152629497 -0.0496874052907403
-0.0479715302491102 -0.0332832024878982
-0.0453064452352709 -0.0218476888738594
-0.0426413602214313 -0.0137895281407715
-0.039976275207592 -0.00783285352000055
-0.0373111901937525 -0.0042439547922031
-0.0346461051799129 -0.00288201255395228
-0.0319810201660736 -0.000774629023339721
-0.0293159351522341 0.00704122609243455
-0.0266508501383945 0.0229690707563949
-0.0239857651245552 0.0425384562533528
-0.0213206801107157 0.0550233610163259
-0.0186555950968761 0.0495201661280707
-0.0159905100830368 0.0222339139987118
-0.0133254250691973 -0.0201643301270917
-0.0106603400553577 -0.0634000314849764
-0.0079952550415184 -0.0930630962612024
-0.00533017002767887 -0.102113361027687
-0.00266508501383953 -0.0937046865707514
0 -0.0779432365234497
0.00266508501383953 -0.0653285355857874
0.00533017002767887 -0.0611379078293886
0.0079952550415184 -0.0635781754486728
0.0106603400553579 -0.0662180420194069
0.0133254250691973 -0.0630599969564495
0.0159905100830368 -0.0531074694016717
0.0186555950968763 -0.0413594067181097
0.0213206801107157 -0.035507684548606
0.0239857651245552 -0.0406874053261709
0.0266508501383947 -0.0558588653753858
0.0293159351522341 -0.0740888799427918
0.0319810201660736 -0.0864089292037921
0.0346461051799129 -0.0867751453194967
0.0373111901937525 -0.0750930108021761
0.039976275207592 -0.0567547217375598
0.0426413602214313 -0.0394568221498987
0.0453064452352709 -0.0295018815858022
0.0479715302491104 -0.0295434252689994
0.0506366152629497 -0.0385707945605598
0.0533017002767893 -0.0536062736770326
0.0559667852906288 -0.0716018052504037
0.0586318703044681 -0.0899547171774523
0.0612969553183077 -0.105391230124269
0.0639620403321472 -0.112914029328624
0.0666271253459865 -0.107112785220769
0.0692922103598261 -0.0860908522063099
0.0719572953736654 -0.0549638229468494
0.0746223803875049 -0.0250408812229833
0.0772874654013445 -0.00818031370541214
0.0799525504151838 -0.010213972222613
0.0826176354290233 -0.028219748073388
0.0852827204428629 -0.0532511246099868
0.0879478054567022 -0.0758825739577716
0.0906128904705417 -0.0900773964401341
0.0932779754843813 -0.093238229531753
0.0959430604982206 -0.0845703404029516
0.0986081455120601 -0.0651326089993845
0.1012732305259 -0.0396492949384249
0.103938315539739 -0.0165835241314453
0.106603400553579 -0.00406242418210113
0.109268485567418 -0.0040381723086192
0.111933570581257 -0.0101104971384146
0.114598655595097 -0.0121354033735192
0.117263740608936 -0.0047227179274514
0.119928825622776 0.00770469512313937
0.122593910636615 0.0141777714343735
0.125258995650455 0.00602745310324029
0.127924080664294 -0.0161663289657559
0.130589165678134 -0.042704558063258
0.133254250691973 -0.0612628211891169
0.135919335705813 -0.0645993739714265
0.138584420719652 -0.0541979213292569
0.141249505733491 -0.0384393241156921
0.143914590747331 -0.0278190970890837
0.14657967576117 -0.030236069657836
0.14924476077501 -0.0476454943569572
0.151909845788849 -0.0746037412259599
0.154574930802689 -0.0998358086145578
0.157240015816528 -0.111567515611168
0.159905100830368 -0.104527712046981
0.162570185844207 -0.0836407556708177
0.165235270858047 -0.0608880393849353
0.167900355871886 -0.0474901429862593
0.170565440885726 -0.0474777381467144
0.173230525899565 -0.0570022542427001
0.175895610913405 -0.0687481628210521
0.178560695927244 -0.0771358023475593
0.181225780941083 -0.0804212889449918
0.183890865954923 -0.0795353546287887
0.186555950968762 -0.0764613514959906
0.189221035982602 -0.0740341637198062
0.191886120996441 -0.0760572265089232
0.194551206010281 -0.0857914913688371
0.19721629102412 -0.103293064383101
0.19988137603796 -0.124507424148983
0.202546461051799 -0.144044640798275
0.205211546065639 -0.15963290574264
0.207876631079478 -0.173676126864937
0.210541716093318 -0.189765345833647
0.213206801107157 -0.207390183628439
0.215871886120997 -0.220490500823117
0.218536971134836 -0.221993921446864
0.221202056148675 -0.210358216234778
0.223867141162515 -0.19159248032124
0.226532226176354 -0.174604490445318
0.229197311190194 -0.164411777551766
0.231862396204033 -0.15944674977967
0.234527481217873 -0.15472795028565
0.237192566231712 -0.147113262310441
0.239857651245551 -0.137349259275365
0.242522736259391 -0.127413094058798
0.24518782127323 -0.116650805411813
0.24785290628707 -0.101255740708016
0.25051799130091 -0.0779949448315043
0.253183076314749 -0.0486420631832325
0.255848161328588 -0.020637360955171
0.258513246342428 -0.00295174439937318
0.261178331356267 -0.000414816566368523
0.263843416370107 -0.0108710498351863
0.266508501383946 -0.0271167834593941
0.269173586397786 -0.0420616751319
0.271838671411625 -0.0532306845056415
0.274503756425465 -0.0632137525134511
0.277168841439304 -0.075917925385333
0.279833926453143 -0.0918692997343797
0.282499011466983 -0.106449633269463
0.285164096480822 -0.112625406190734
0.287829181494662 -0.106255874907061
0.290494266508502 -0.0898160795104549
0.293159351522341 -0.0713685439565947
0.29582443653618 -0.0593406873638847
0.29848952155002 -0.0569371044595062
0.301154606563859 -0.0602645598115914
0.303819691577699 -0.0617064790551701
0.306484776591538 -0.0563374785977551
0.309149861605378 -0.0464623887103973
0.311814946619217 -0.0402585871127382
0.314480031633056 -0.0452618706866285
0.317145116646896 -0.0619852258679991
0.319810201660735 -0.0831215500991617
0.322475286674575 -0.0994276488161222
0.325140371688414 -0.107659173711383
0.327805456702254 -0.113481501767915
0.330470541716093 -0.12649534893355
0.333135626729933 -0.151796984047718
0.335800711743772 -0.185286071978683
0.338465796757612 -0.216189693397741
0.341130881771451 -0.234225069124043
0.343795966785291 -0.235506693866515
0.34646105179913 -0.223264583344978
0.34912613681297 -0.20447904244601
0.351791221826809 -0.186119757925703
0.354456306840648 -0.172988025335608
0.357121391854488 -0.166657501437218
0.359786476868327 -0.165002421345432
0.362451561882167 -0.163129511730503
0.365116646896006 -0.156362695682812
0.367781731909846 -0.143702460974786
0.370446816923685 -0.12874111860945
0.373111901937525 -0.116786473196522
0.375776986951364 -0.110435375269543
0.378442071965204 -0.107124777858871
0.381107156979043 -0.100321412468449
0.383772241992883 -0.0833109014762507
0.386437327006722 -0.0533295316461162
0.389102412020561 -0.0140965880676297
0.391767497034401 0.0245145336288214
0.39443258204824 0.0501744142287342
0.39709766706208 0.0541097479391869
0.399762752075919 0.0362637279566861
0.402427837089759 0.00579045322405651
0.405092922103598 -0.0245359750862758
0.407758007117438 -0.046537481165851
0.410423092131277 -0.0608572202974784
0.413088177145117 -0.0736599632569116
0.415753262158956 -0.089529040139425
0.418418347172796 -0.107478522512861
0.421083432186635 -0.122953859059153
0.423748517200475 -0.132454287367484
0.426413602214314 -0.135604782473631
0.429078687228153 -0.133321828409511
0.431743772241993 -0.125238774905594
0.434408857255832 -0.109615188104039
0.437073942269672 -0.0855554602409516
0.439739027283511 -0.0551366924500534
0.442404112297351 -0.0238284658898475
0.44506919731119 0.000846647492413042
0.44773428232503 0.0121714400807278
0.450399367338869 0.00802840764926061
0.453064452352709 -0.0066871424689773
0.455729537366548 -0.0224312785990372
0.458394622380388 -0.0322223461483655
0.461059707394227 -0.0374308895966876
0.463724792408066 -0.0447624545742729
0.466389877421906 -0.0562302763996794
0.469054962435745 -0.0639307024404017
0.471720047449585 -0.0585908580248883
0.474385132463424 -0.0444059880978938
0.477050217477264 -0.0404993806240566
0.479715302491103 -0.061695923998033
0.482380387504943 -0.0981828526696483
0.485045472518782 -0.123759257119976
0.487710557532621 -0.139735058484949
0.490375642546461 -0.217093936230762
0.493040727560301 -0.491536976965268
0.49570581257414 -1.12301255425577
0.49837089758798 -2.26460341672779
0.501035982601819 -4.0524323189656
0.503701067615658 -6.5780206546646
0.506366152629498 -9.69971130885499
0.509031237643337 -12.4186141104908
0.511696322657177 -13.3140486390721
0.514361407671016 -13.314048639072
0.517026492684856 -13.7780605635982
0.519691577698695 -14.8382493965487
0.522356662712535 -15.8702067487311
0.525021747726374 -16.2365317175574
0.527686832740213 -16.2365317175575
0.530351917754053 -16.5000359872245
0.533017002767893 -17.14287796864
0.535682087781732 -17.7773909871724
0.538347172795571 -18.0084303793005
0.541012257809411 -18.0084303793004
0.54367734282325 -18.1940539280357
0.54634242783709 -18.6578409379749
0.549007512850929 -19.1180588121212
0.551672597864769 -19.2877888306452
0.554337682878608 -19.2877888306455
0.557002767892448 -19.431904218031
0.559667852906287 -19.7964068240467
0.562332937920126 -20.1591154477447
0.564998022933966 -20.2939087179179
0.567663107947806 -20.2939087179178
0.570328192961645 -20.4122070210172
0.572993277975484 -20.7136257699612
0.575658362989324 -21.014072430204
0.578323448003163 -21.1262919037937
0.580988533017003 -21.1262919037935
0.583653618030842 -21.2269650457781
0.586318703044682 -21.4847409822918
0.588983788058521 -21.7419709839203
0.591648873072361 -21.8383923970982
0.5943139580862 -21.8383923970966
0.59697904310004 -21.9262549170134
0.599644128113879 -22.1520148549906
0.602309213127718 -22.3774767555157
0.604974298141558 -22.4622138814806
0.607639383155397 -22.462213881474
0.610304468169237 -22.5403365996457
0.612969553183076 -22.7415936480622
0.615634638196916 -22.9426993534443
0.618299723210755 -23.0184361879107
0.620964808224595 -23.0184361879053
0.623629893238434 -23.0888959519135
0.626294978252274 -23.2707776006855
0.628960063266113 -23.4526022938042
0.631625148279953 -23.5211886765927
0.634290233293792 -23.5211886765906
0.636955318307631 -23.5854577529827
0.639620403321471 -23.7516247869626
0.64228548833531 -23.9177929338129
0.64495057334915 -23.980555397622
0.64761565836299 -23.9805553976199
0.650280743376829 -24.0397156513521
0.652945828390668 -24.1928697062451
0.655610913404508 -24.3460660631345
0.658275998418347 -24.4039911471312
0.660941083432187 -24.4039911471246
0.663606168446026 -24.458858925195
0.666271253459866 -24.6010542728321
0.668936338473705 -24.7433178278458
0.671601423487545 -24.797157390862
0.674266508501384 -24.7971573908548
0.676931593515223 -24.8483663843295
0.679596678529063 -24.9812000711425
0.682261763542902 -25.1141192666671
0.684926848556742 -25.1644609174403
0.687591933570581 -25.1644609174381
0.690257018584421 -25.2125124171695
0.69292210359826 -25.3372496312975
0.695587188612099 -25.4620843794139
0.698252273625939 -25.5093956218705
0.700917358639779 -25.5093956218587
0.703582443653618 -25.5546928781365
0.706247528667458 -25.6723569200166
0.708912613681297 -25.790125225173
0.711577698695136 -25.8347839092292
0.714242783708976 -25.8347839092205
0.716907868722815 -25.877655348334
0.719572953736655 -25.989083165547
0.722238038750494 -26.1006211596176
0.724903123764334 -26.1429371229456
0.727568208778173 -26.1429371229413
0.730233293792013 -26.1836558687762
0.732898378805852 -26.2895405896769
0.735563463819692 -26.395534680127
0.738228548833531 -26.4357669686566
0.740893633847371 -26.4357669686538
0.74355871886121 -26.474560923062
0.74622380387505 -26.5754847653406
0.748888888888889 -26.6765211684222
0.751553973902728 -26.714884726073
0.754219058916568 -26.7148847260626
0.756884143930407 -26.7519462887662
0.759549228944247 -26.8484010405806
0.762214313958086 -26.944968482093
0.764879398971926 -26.981648679207
0.767544483985765 -26.9816486792033
0.770209568999604 -27.0171428223389
0.772874654013444 -27.1095511513023
0.775539739027283 -27.2020707255307
0.778204824041123 -27.2372240111208
0.780869909054963 -27.2372240111174
0.783534994068802 -27.271292009303
0.786200079082641 -27.3600153185078
0.788865164096481 -27.4488487461851
0.79153024911032 -27.4826111731466
0.79419533412416 -27.4826111731349
0.796860419137999 -27.5153767184905
0.799525504151839 -27.600730437268
0.802190589165678 -27.6861923860118
0.804855674179518 -27.7186813058184
0.807520759193357 -27.7186813058112
0.810185844207196 -27.7502506031507
0.812850929221036 -27.8325104084066
0.815516014234876 -27.9148752016129
0.818181099248715 -27.9461941936895
0.820846184262555 -27.9461941936764
0.823511269276394 -27.9766619429541
0.826176354290233 -28.056069391458
0.828841439304073 -28.1355818699994
0.831506524317912 -28.1658223405232
0.834171609331752 -28.165822340527
0.836836694345591 -28.1952712512912
0.839501779359431 -28.2720401318244
0.84216686437327 -28.3489090382965
0.844831949387109 -28.3781514633423
0.847497034400949 -28.3781514633295
0.850162119414788 -28.4066557668257
0.852827204428628 -28.4809743611318
0.855492289442467 -28.5553936115787
0.858157374456307 -28.5837072466253
0.860822459470146 -28.5837072466215
0.863487544483986 -28.6113318009004
0.866152629497825 -28.6833721070218
0.868817714511665 -28.7555077341437
0.871482799525504 -28.7829572552189
0.874147884539344 -28.7829572552136
0.876812969553183 -28.8097608581179
0.879478054567023 -28.8796721060969
0.882143139580862 -28.9496774734596
0.884808224594701 -28.9763202109533
0.887473309608541 -28.9763202109371
0.89013839462238 -29.0023569683328
0.89280347963622 -29.070277065377
0.89546856465006 -29.138288765801
0.898133649663899 -29.1641810497885
0.900798734677738 -29.1641810497822
0.903463819691578 -29.1894979444464
0.906128904705417 -29.2555501246147
0.908793989719257 -29.3216923330479
0.911459074733096 -29.3468750734071
0.914124159746936 -29.3468750733896
0.916789244760775 -29.3715158851117
0.919454329774614 -29.4358118308873
0.922119414788454 -29.5001944543728
0.924784499802293 -29.5247109336153
0.927449584816133 -29.524710933626
0.930114669829972 -29.5487154641802
0.932779754843812 -29.6113567652244
0.935444839857651 -29.6740830565647
0.938109924871491 -29.6979713958243
0.94077500988533 -29.6979713958098
0.943440094899169 -29.721374544507
0.946105179913009 -29.7824547401203
0.948770264926849 -29.8436183424367
0.951435349940688 -29.8669133140187
0.954100434954528 -29.8669133140328
0.956765519968367 -29.8897484399283
0.959430604982206 -29.949351833335
0.962095689996046 -30.0090348431097
0.964760775009885 -30.0317687842364
0.967425860023725 -30.0317687842382
0.970090945037564 -30.0540652000236
0.972756030051404 -30.1122707294163
0.975421115065243 -30.1705541811587
0.978086200079082 -30.1927569252751
0.980751285092922 -30.1927569252785
0.983416370106762 -30.2145436029215
0.986081455120601 -30.2714213302288
0.988746540134441 -30.3283753477336
0.99141162514828 -30.3500738266976
0.994076710162119 -30.3500738266905
0.996741795175959 -30.3713754494415
0.999406880189798 -30.4269918646812
1.00207196520364 -30.4826817501282
1.00473705021748 -30.5039001073279
1.00740213523132 -30.503900107323
1.01006722024516 -30.5247404127509
1.012732305259 -30.579157614945
1.01539739027284 -30.6336463485363
1.01806247528667 -30.6544086795376
1.02072756030051 -30.6544086795392
1.02339264531435 -30.6748094821487
1.02605773032819 -30.7280817419039
1.02872281534203 -30.781424816568
1.03138790035587 -30.8017524664354
1.03405298536971 -30.8017524664217
1.03671807038355 -30.8217335202206
1.03938315539739 -30.8739152896856
1.04204824041123 -30.9261655677838
1.04471332542507 -30.9460779224997
1.04737841043891 -30.9460779225095
1.05004349545275 -30.9656588197636
1.05270858046659 -31.0167989019193
1.05537366548043 -31.0680057540341
1.05803875049427 -31.0875212351914
1.06070383550811 -31.0875212351947
1.06336892052195 -31.1067192356335
1.06603400553578 -31.156860876214
1.06869909054962 -31.2070679906468
1.07136417556346 -31.2262043217278
1.0740292605773 -31.2262043217389
1.07669434559114 -31.2450356102049
1.07935943060498 -31.2942223858823
1.08202451561882 -31.3434739846064
1.08468960063266 -31.3622460338955
1.0873546856465 -31.3622460338898
1.09001977066034 -31.380725404204
1.09268485567418 -31.4289990363204
1.09534994068802 -31.4773332972887
1.09801502570186 -31.4957576742856
1.1006801107157 -31.4957576742682
1.10334519572954 -31.5139002309272
1.10601028074338 -31.561294712332
1.10867536575722 -31.6087503286839
1.11134045077106 -31.6268412677925
1.1140055357849 -31.6268412678013
1.11667062079873 -31.6446599587427
1.11933570581257 -31.6912114746899
1.12200079082641 -31.737821232982
1.12466587584025 -31.7555899246103
1.12733096085409 -31.7555899246124
1.12999604586793 -31.7730976994848
1.13266113088177 -31.8188395911923
1.13532621589561 -31.8646383830727
1.13799130090945 -31.8820987441473
1.14065638592329 -31.8820987441515
1.14332147093713 -31.89930798414
1.14598655595097 -31.944267837643
1.14865164096481 -31.989284895783
1.15131672597865 -32.0064483231715
1.15398181099249 -32.0064483231747
1.15664689600633 -32.0233685465892
1.15931198102017 -32.0675789668564
1.16197706603401 -32.111844465188
1.16464215104785 -32.128721517945
1.16730723606168 -32.1287215179589
1.16997232107552 -32.145363712742
1.17263740608936 -32.1888494481388
1.1753024911032 -32.2323886729345
1.17796757611704 -32.2489896049009
1.18063266113088 -32.2489896048858
1.18329774614472 -32.2653648333568
1.18596283115856 -32.3081540566664
1.1886279161724 -32.3509947900155
1.19129300118624 -32.36733018345
1.19395808620008 -32.3673301834447
1.19662317121392 -32.3834465460217
1.19928825622776 -32.4255608781883
1.2019533412416 -32.4677270521927
1.20461842625544 -32.4838062064008
1.20728351126928 -32.4838062064062
1.20994859628312 -32.4996721215866
1.21261368129696 -32.5411364181226
1.21527876631079 -32.5826503562465
1.21794385132463 -32.5984812866482
1.22060893633847 -32.5984812866626
1.22327402135231 -32.6141075317024
1.22593910636615 -32.6549406634905
1.22860419137999 -32.6958240720055
1.23126927639383 -32.7114153137915
1.23393436140767 -32.7114153137939
1.23659944642151 -32.7268073377897
1.23926453143535 -32.7670354467537
1.24192961644919 -32.8073096287453
1.24459470146303 -32.8226682696664
1.24725978647687 -32.822668269643
1.24992487149071 -32.8378341364672
1.25258995650455 -32.8774720724999
1.25525504151839 -32.9171574076001
1.25792012653223 -32.9322924929896
1.26058521154607 -32.9322924929805
1.26325029655991 -32.9472400234923
1.26591538157374 -32.9863078146947
1.26858046658758 -33.0254212539111
1.27124555160142 -33.040339053045
1.27391063661526 -33.040339053042
1.2765757216291 -33.0550751240484
1.27924080664294 -33.0935903670158
1.28190589165678 -33.1321503096992
1.28457097667062 -33.1468572007826
1.28723606168446 -33.1468572008157
1.2899011466983 -33.1613877564586
1.29256623171214 -33.199368564443
1.29523131672598 -33.2373934779686
1.29789640173982 -33.2518964641756
1.30056148675366 -33.2518964641781
1.3032265717675 -33.2662276300506
1.30589165678134 -33.3036878010611
1.30855674179518 -33.3411907173611
1.31122182680902 -33.3554953582816
1.31388691182285 -33.3554953582852
1.31655199683669 -33.3696345619919
1.31921708185053 -33.4065914949272
1.32188216686437 -33.4435904301038
1.32454725187821 -33.4577026843255
1.32721233689205 -33.4577026843142
1.32987742190589 -33.471653076429
1.33254250691973 -33.5081195895794
1.33520759193357 -33.5446277539282
1.33787267694741 -33.558552944704
1.34053776196125 -33.5585529447189
1.34320284697509 -33.5723207161157
1.34586793198893 -33.6083126222086
1.34853301700277 -33.6443451789428
1.35119810201661 -33.6580899111215
1.35386318703045 -33.6580899111361
1.35652827204429 -33.6716808093824
1.35919335705813 -33.7072093929845
1.36185844207197 -33.7427778662662
1.3645235270858 -33.7563462415494
1.36718861209964 -33.7563462415312
1.36985369711348 -33.7697656967588
1.37251878212732 -33.8048456976464
1.37518386714116 -33.8399638599505
1.377848952155 -33.8533603567265
1.38051403716884 -33.853360356717
1.38317912218268 -33.866611719622
1.38584420719652 -33.9012551330305
1.38850929221036 -33.9359359715586
1.3911743772242 -33.949165821825
1.39383946223804 -33.9491658218295
1.39650454725188 -33.9622537296758
1.39916963226572 -33.9964702177066
1.40183471727956 -34.0307246217159
1.4044998022934 -34.0437926398889
1.40716488730724 -34.0437926399054
1.40982997232108 -34.0567232425144
1.41249505733492 -34.0905261902429
1.41516014234875 -34.124365598099
1.41782522736259 -34.137275102799
1.42049031237643 -34.1372751028129
1.42315539739027 -34.150049365582
1.42582048240411 -34.1834487241664
1.42848556741795 -34.216883980493
1.43115065243179 -34.2296386380789
1.43381573744563 -34.2296386380931
1.43648082245947 -34.2422624707757
1.43914590747331 -34.2752686234015
1.44181099248715 -34.3083089837408
1.44447607750099 -34.3209147747348
1.44714116251483 -34.3209147747198
1.44980624752867 -34.3333919478962
1.45247133254251 -34.3660135076425
1.45513641755635 -34.3986706347688
1.45780150257019 -34.4111302681791
1.46046658758403 -34.4111302681691
1.46313167259786 -34.4234648825903
1.4657967576117 -34.455714016822
1.46846184262554 -34.487996800996
1.47112692763938 -34.5003130761802
1.47379201265322 -34.5003130761902
1.47645709766706 -34.5125071812627
1.4791221826809 -34.5443911222011
1.48178726769474 -34.5763078414199
1.48445235270858 -34.5884851488869
1.48711743772242 -34.5884851488871
1.48978252273626 -34.6005432801423
1.4924476077501 -34.6320714063397
1.49511269276394 -36.6024036687986
1.49777777777778 -37.6726618999118
};
\addlegendentry{$\bleak = -20$~\si{dB}}
\addplot [semithick, color1]
table {%
-1.49777777777778 -49.161431208053
-1.49511269276394 -48.0914463909926
-1.4924476077501 -46.1214624697791
-1.48978252273626 -46.0904556829428
-1.48711743772242 -46.0785986072634
-1.48445235270858 -46.0785986072498
-1.48178726769474 -46.0666267169823
-1.4791221826809 -46.035244315293
-1.47645709766706 -46.0038918925073
-1.47379201265322 -45.9919021520011
-1.47112692763938 -45.9919021520279
-1.46846184262554 -45.9797949107575
-1.4657967576117 -45.9480581367971
-1.46313167259786 -45.9163539140739
-1.46046658758403 -45.9042293679426
-1.45780150257019 -45.904229367905
-1.45513641755635 -45.8919862318938
-1.45247133254251 -45.8598899664475
-1.44980624752867 -45.827822650751
-1.44714116251483 -45.8155612970488
-1.44447607750099 -45.8155612970428
-1.44181099248715 -45.8031730592078
-1.43914590747331 -45.7707025761489
-1.43648082245947 -45.7382664959876
-1.43381573744563 -45.7258582650453
-1.43115065243179 -45.7258582651567
-1.42848556741795 -45.7133277567534
-1.42582048240411 -45.6804810044846
-1.42315539739027 -45.6476655236387
-1.42049031237643 -45.6351142928412
-1.41782522736259 -45.6351142927462
-1.41516014234875 -45.6224325275655
-1.41249505733491 -45.5891945398718
-1.40982997232108 -45.5559867355372
-1.40716488730724 -45.543289908002
-1.4044998022934 -45.5432899080406
-1.40183471727956 -45.530458978436
-1.39916963226572 -45.4968196032921
-1.39650454725188 -45.4632151048384
-1.39383946223804 -45.4503622425522
-1.3911743772242 -45.4503622425386
-1.38850929221036 -45.4373752894912
-1.38584420719652 -45.403325784819
-1.38317912218268 -45.3693098568384
-1.38051403716884 -45.3562989299255
-1.377848952155 -45.3562989299485
-1.37518386714116 -45.3431494572282
-1.37251878212732 -45.308674902608
-1.36985369711348 -45.2742382166805
-1.36718861209964 -45.261064805412
-1.3645235270858 -45.2610648053689
-1.36185844207197 -45.2477501666778
-1.35919335705813 -45.2128432651245
-1.35652827204429 -45.177970250662
-1.35386318703045 -45.1646341309879
-1.35119810201661 -45.1646341309364
-1.34853301700277 -45.1511465975747
-1.34586793198893 -45.115791172077
-1.34320284697509 -45.0804724570519
-1.34053776196125 -45.0669601035131
-1.33787267694741 -45.0669601036132
-1.33520759193357 -45.0533000850756
-1.33254250691973 -45.0174886486794
-1.32987742190589 -44.9817139619444
-1.32721233689205 -44.9680288017664
-1.32454725187821 -44.9680288017398
-1.32188216686437 -44.9541853620371
-1.31921708185053 -44.9178995091007
-1.31655199683669 -44.8816507935943
-1.31388691182285 -44.8677875846442
-1.31122182680902 -44.8677875846426
-1.30855674179518 -44.8537632216045
-1.30589165678134 -44.8169906269124
-1.3032265717675 -44.7802565120343
-1.30056148675366 -44.7662050192192
-1.29789640173982 -44.7662050192081
-1.29523131672598 -44.7519837492593
-1.29256623171214 -44.7147096119227
-1.2899011466983 -44.6774747094017
-1.28723606168446 -44.6632299685988
-1.28457097667062 -44.6632299686319
-1.28190589165678 -44.6488104629539
-1.27924080664294 -44.6110177732689
-1.2765757216291 -44.5732668947688
-1.27391063661526 -44.5588235424884
-1.27124555160142 -44.5588235424076
-1.26858046658758 -44.5442015615097
-1.26591538157374 -44.5058766913575
-1.26325029655991 -44.467592698218
-1.26058521154607 -44.4529472700303
-1.25792012653223 -44.4529472700332
-1.25525504151839 -44.4381219038202
-1.25258995650455 -44.39924527626
-1.24992487149071 -44.3604118914299
-1.24725978647687 -44.3455525113891
-1.24459470146303 -44.3455525113883
-1.24192961644919 -44.3305068862277
-1.23926453143535 -44.2910645336062
-1.23659944642151 -44.2516634356605
-1.23393436140767 -44.236588546732
-1.23126927639383 -44.236588546707
-1.22860419137999 -44.2213232873955
-1.22593910636615 -44.1812908016781
-1.22327402135231 -44.1413023512132
-1.22060893633847 -44.1260046680366
-1.21794385132463 -44.1260046680886
-1.21527876631079 -44.1105077862415
-1.21261368129696 -44.0698688927752
-1.20994859628312 -44.0292775105258
-1.20728351126928 -44.0137450851251
-1.20461842625544 -44.0137450851832
-1.2019533412416 -43.99800908939
-1.19928825622776 -43.9567412872236
-1.19662317121392 -43.9155181606843
-1.19395808620008 -43.8997455916675
-1.19129300118624 -43.8997455917029
-1.1886279161724 -43.8837639859
-1.18596283115856 -43.8418433616046
-1.18329774614472 -43.7999731502458
-1.18063266113088 -43.7839477253599
-1.17796757611704 -43.7839477253569
-1.1753024911032 -43.7677071111063
-1.17263740608936 -43.7251128401539
-1.16997232107552 -43.6825652758556
-1.16730723606168 -43.6662870394069
-1.16464215104785 -43.6662870394067
-1.16197706603401 -43.6497831646303
-1.15931198102017 -43.6064894551017
-1.15664689600633 -43.5632452106326
-1.15398181099249 -43.5466949865277
-1.15131672597865 -43.5466949865017
-1.14865164096481 -43.5299150752347
-1.14598655595097 -43.4858952381544
-1.14332147093713 -43.4419269001216
-1.14065638592329 -43.4250994552736
-1.13799130090945 -43.4250994552955
-1.13532621589561 -43.4080328315452
-1.13266113088177 -43.3632572926547
-1.12999604586793 -43.3185325319971
-1.12733096085409 -43.3014159218571
-1.12466587584025 -43.3014159218341
-1.12200079082641 -43.2840514854547
-1.11933570581257 -43.2384898197458
-1.11667062079873 -43.1929828758249
-1.1140055357849 -43.1755642216854
-1.11134045077106 -43.1755642216562
-1.10867536575722 -43.1578855443151
-1.10601028074338 -43.1115092292821
-1.10334519572954 -43.0651857625628
-1.1006801107157 -43.0474525851545
-1.09801502570186 -43.047452585168
-1.09534994068802 -43.0294547604809
-1.09268485567418 -42.9822268587136
-1.09001977066034 -42.9350538253287
-1.0873546856465 -42.9169942932656
-1.08468960063266 -42.9169942932379
-1.08202451561882 -42.898656352604
-1.07935943060498 -42.8505422002766
-1.07669434559114 -42.8024819421288
-1.0740292605773 -42.7840846583668
-1.07136417556346 -42.7840846583829
-1.06869909054962 -42.7653984421536
-1.06603400553578 -42.7163558128378
-1.06336892052195 -42.667369764787
-1.06070383550811 -42.6486164355695
-1.05803875049427 -42.6486164355587
-1.05537366548043 -42.629560406895
-1.05270858046659 -42.579548968315
-1.05004349545275 -42.5295969940374
-1.04737841043891 -42.5104705163493
-1.04471332542507 -42.5104705163244
-1.04204824041123 -42.4910294084006
-1.03938315539739 -42.4400031520182
-1.03671807038355 -42.3890355948053
-1.03405298536971 -42.3695191179278
-1.03138790035587 -42.3695191178933
-1.02872281534203 -42.3496757743659
-1.02605773032819 -42.2975852882069
-1.02339264531435 -42.2455552910844
-1.02072756030051 -42.2256328184958
-1.01806247528667 -42.2256328185155
-1.01539739027283 -42.2053636055085
-1.012732305259 -42.1521575024049
-1.01006722024516 -42.0990153231339
-1.00740213523132 -42.0786621588951
-1.00473705021748 -42.0786621589366
-1.00207196520364 -42.0579477349905
-0.999406880189798 -42.0035687023546
-0.996741795175959 -41.9492536616344
-0.994076710162119 -41.9284504142786
-0.99141162514828 -41.9284504142554
-0.98874654013444 -41.9072662810853
-0.986081455120601 -41.851652699369
-0.983416370106762 -41.7961045068603
-0.980751285092922 -41.7748276785782
-0.978086200079083 -41.7748276785709
-0.975421115065243 -41.753151556895
-0.972756030051404 -41.6962358004228
-0.970090945037564 -41.6393864641577
-0.967425860023725 -41.617606355285
-0.964760775009885 -41.6176063553171
-0.962095689996046 -41.5954107431465
-0.959430604982206 -41.5371218128679
-0.956765519968367 -41.4788996128466
-0.954100434954527 -41.456592126092
-0.951435349940688 -41.4565921260839
-0.948770264926848 -41.4338421535712
-0.946105179913009 -41.3740985651188
-0.94344009489917 -41.3144228430664
-0.94077500988533 -41.2915662767413
-0.938109924871491 -41.2915662767637
-0.935444839857651 -41.2682361982139
-0.932779754843812 -41.206949981379
-0.930114669829972 -41.1457327545255
-0.927449584816133 -41.1222781837468
-0.924784499802293 -41.1222781837486
-0.922119414788454 -41.0983237577452
-0.919454329774614 -41.0353997849627
-0.916789244760775 -40.9725461825329
-0.914124159746935 -40.9484561699425
-0.911459074733096 -40.9484561699639
-0.908793989719257 -40.9238433505061
-0.906128904705417 -40.8591729119087
-0.903463819691578 -40.7945731211726
-0.900798734677738 -40.7698091721733
-0.898133649663899 -40.7698091721523
-0.895468564650059 -40.7444866881089
-0.89280347963622 -40.6779554283091
-0.89013839462238 -40.6114939177535
-0.887473309608541 -40.5860117564106
-0.884808224594701 -40.5860117563971
-0.882143139580862 -40.5599381978428
-0.879478054567023 -40.4914139134103
-0.876812969553183 -40.422960687703
-0.874147884539343 -40.396707059322
-0.871482799525504 -40.3967070593298
-0.868817714511665 -40.3698227613687
-0.866152629497825 -40.2991620161104
-0.863487544483986 -40.2285692767489
-0.860822459470146 -40.2014929221837
-0.858157374456307 -40.2014929221719
-0.855492289442467 -40.1737404534134
-0.852827204428628 -40.1007771124282
-0.850162119414788 -40.0278837313655
-0.847497034400949 -39.9999173836308
-0.844831949387109 -39.9999173836626
-0.84216686437327 -39.971224893513
-0.839501779359431 -39.8957755352795
-0.836836694345591 -39.8203943910108
-0.834171609331752 -39.7914648859648
-0.831506524317912 -39.7914648859531
-0.828841439304073 -39.7617573066119
-0.826176354290233 -39.6836143478496
-0.823511269276394 -39.6055397136008
-0.820846184262554 -39.5755694792186
-0.818181099248715 -39.5755694792283
-0.815516014234875 -39.5447504568759
-0.812850929221036 -39.4636799546531
-0.810185844207196 -39.3826719803352
-0.807520759193357 -39.3515679820069
-0.804855674179518 -39.3515679819912
-0.802190589165678 -39.3195451365802
-0.799525504151839 -39.2352749428814
-0.796860419137999 -39.1510667264079
-0.79419533412416 -39.1187223287172
-0.79153024911032 -39.1187223287083
-0.788865164096481 -39.085377235318
-0.786200079082641 -38.9975994197844
-0.783534994068802 -38.9098757833548
-0.780869909054962 -38.8761616468061
-0.778204824041123 -38.8761616468249
-0.775539739027283 -38.8413586478558
-0.772874654013444 -38.7497073659454
-0.770209568999605 -38.6581178095179
-0.767544483985765 -38.6229072880952
-0.764879398971926 -38.6229072880835
-0.762214313958086 -38.5864918873306
-0.759549228944247 -38.4905554085641
-0.756884143930407 -38.3946648851397
-0.754219058916568 -38.3577908837958
-0.751553973902728 -38.3577908838008
-0.748888888888889 -38.3195751441913
-0.746223803875049 -38.2188612884699
-0.74355871886121 -38.1181793881038
-0.740893633847371 -38.0794474864212
-0.738228548833531 -38.0794474864188
-0.735563463819692 -38.0392185335825
-0.732898378805852 -37.9331424841502
-0.730233293792013 -37.8270815406783
-0.727568208778173 -37.7862594422626
-0.724903123764334 -37.7862594422699
-0.722238038750494 -37.7437537203842
-0.719572953736655 -37.6316174202456
-0.716907868722815 -37.5194748185778
-0.714242783708976 -37.4762852117032
-0.711577698695136 -37.4762852116977
-0.708912613681297 -37.4311897372678
-0.706247528667457 -37.3121461610744
-0.703582443653618 -37.193073765672
-0.700917358639779 -37.1471842759601
-0.698252273625939 -37.1471842759584
-0.6955871886121 -37.0991172740277
-0.69292210359826 -36.9721315078418
-0.690257018584421 -36.8450876797223
-0.687591933570581 -36.7960842422229
-0.684926848556742 -36.796084242234
-0.682261763542902 -36.7445676079153
-0.679596678529063 -36.6083576901201
-0.676931593515223 -36.4720506765563
-0.674266508501384 -36.4194237452376
-0.671601423487544 -36.4194237452342
-0.668936338473705 -36.3638618504815
-0.666271253459865 -36.2168125308682
-0.663606168446026 -36.0696192480605
-0.660941083432187 -36.0127257349553
-0.658275998418347 -36.0127257349474
-0.655610913404508 -35.952355901816
-0.652945828390668 -35.7924031236088
-0.650280743376829 -35.6322393884722
-0.647615658362989 -35.5702482222404
-0.64495057334915 -35.5702482222493
-0.64228548833531 -35.5040800491284
-0.639620403321471 -35.3285223863376
-0.636955318307631 -35.152676117521
-0.634290233293792 -35.0845035854677
-0.631625148279953 -35.084503585478
-0.628960063266113 -35.0112108237283
-0.626294978252274 -34.8164491424557
-0.623629893238434 -34.6212882311328
-0.620964808224595 -34.5454832124537
-0.618299723210755 -34.5454832124436
-0.615634638196916 -34.4632599898791
-0.612969553183076 -34.2443473784684
-0.610304468169237 -34.0248937256316
-0.607639383155397 -33.9394473781528
-0.604974298141558 -33.9394473781528
-0.602309213127718 -33.8457350008845
-0.599644128113879 -33.5956504195227
-0.59697904310004 -33.3448348583415
-0.5943139580862 -33.2468806544268
-0.591648873072361 -33.246880654431
-0.588983788058521 -33.1379075569498
-0.586318703044682 -32.8462563075007
-0.583653618030842 -32.5536276307137
-0.580988533017003 -32.4388919919646
-0.578323448003163 -32.4388919919633
-0.575658362989324 -32.3088022820181
-0.572993277975484 -31.9593472796619
-0.570328192961645 -31.6085876592398
-0.567663107947806 -31.4703169026039
-0.564998022933966 -31.4703169026
-0.562332937920126 -31.3093290668012
-0.559667852906287 -30.8747611193215
-0.557002767892448 -30.4384683640464
-0.554337682878608 -30.2651243787049
-0.551672597864769 -30.2651243787075
-0.549007512850929 -30.0551346278415
-0.54634242783709 -29.4844228229979
-0.54367734282325 -28.9114791980225
-0.541012257809411 -28.6809138695743
-0.538347172795571 -28.6809138695745
-0.535682087781732 -28.3825696516518
-0.533017002767892 -27.5633887992281
-0.530351917754053 -26.7414072229533
-0.527686832740213 -26.4022366447518
-0.525021747726374 -26.4022366447513
-0.522356662712535 -25.9018423752672
-0.519691577698695 -24.504864175362
-0.517026492684856 -23.1031292468016
-0.514361407671016 -22.4827317021113
-0.511696322657177 -22.4827317021114
-0.509031237643337 -21.1527167590943
-0.506366152629498 -17.3758872191961
-0.503701067615658 -13.3551495381037
-0.501035982601819 -10.0786798826858
-0.498370897587979 -7.54793283250924
-0.49570581257414 -5.6172604332267
-0.493040727560301 -4.15303151681128
-0.490375642546461 -3.04856320956839
-0.487710557532621 -2.22172207356315
-0.485045472518782 -1.61156613217048
-0.482380387504943 -1.17360378304924
-0.479715302491103 -0.872894542050413
-0.477050217477264 -0.677208802096985
-0.474385132463424 -0.553930012217172
-0.471720047449585 -0.472599655538282
-0.469054962435745 -0.410821314655886
-0.466389877421906 -0.357905576414097
-0.463724792408066 -0.312450133455761
-0.461059707394227 -0.275849873744732
-0.458394622380387 -0.247329484402742
-0.455729537366548 -0.22375922676357
-0.453064452352709 -0.202418494097556
-0.450399367338869 -0.182469398596293
-0.44773428232503 -0.163289969119329
-0.44506919731119 -0.14208520472611
-0.442404112297351 -0.114558941606446
-0.439739027283511 -0.0792321745705196
-0.437073942269672 -0.0413955235963386
-0.434408857255832 -0.0118008643722305
-0.431743772241993 0.000381180040940955
-0.429078687228153 -0.0046983068825584
-0.426413602214314 -0.0156602711849992
-0.423748517200474 -0.0168329353498059
-0.421083432186635 -0.000173698320969699
-0.418418347172796 0.0273455543224252
-0.415753262158956 0.048183828275064
-0.413088177145117 0.0475742409799556
-0.410423092131277 0.0251790963432836
-0.407758007117438 -0.00397640319131534
-0.405092922103598 -0.0205140787684721
-0.402427837089759 -0.0155553153568428
-0.399762752075919 0.00326754700812915
-0.39709766706208 0.0199778118193611
-0.39443258204824 0.0243687898202844
-0.391767497034401 0.0191775130177815
-0.389102412020562 0.0150848609543288
-0.386437327006722 0.0194869711288673
-0.383772241992882 0.0304329729650062
-0.381107156979043 0.0415844718371036
-0.378442071965204 0.0522361121865288
-0.375776986951364 0.0710208442908138
-0.373111901937525 0.108292855135702
-0.370446816923685 0.163854920738356
-0.367781731909846 0.222469090746001
-0.365116646896006 0.262340675549613
-0.362451561882167 0.26918480226063
-0.359786476868327 0.244659535943713
-0.357121391854488 0.204077077372519
-0.354456306840648 0.166264742382411
-0.351791221826809 0.143255004261911
-0.34912613681297 0.136657880761466
-0.34646105179913 0.141301375231126
-0.343795966785291 0.150894033791361
-0.341130881771451 0.160841136246983
-0.338465796757612 0.167950872080214
-0.335800711743772 0.169728256364879
-0.333135626729933 0.165003627953395
-0.330470541716093 0.155164377961531
-0.327805456702254 0.144215663756846
-0.325140371688414 0.136973728338643
-0.322475286674575 0.136415561537432
-0.319810201660735 0.14193678188201
-0.317145116646896 0.149609240234432
-0.314480031633057 0.1542957754557
-0.311814946619217 0.152491868622524
-0.309149861605377 0.144314021693644
-0.306484776591538 0.133301534812454
-0.303819691577699 0.123800923393186
-0.301154606563859 0.117557941519967
-0.29848952155002 0.112317918903723
-0.29582443653618 0.104028213619842
-0.293159351522341 0.0910274066690457
-0.290494266508501 0.0763915808394937
-0.287829181494662 0.0657793070819562
-0.285164096480822 0.062170003793655
-0.282499011466983 0.0624141535943428
-0.279833926453143 0.059557599339639
-0.277168841439304 0.0495601414002611
-0.274503756425465 0.0364562027468708
-0.271838671411625 0.0307022009657339
-0.269173586397786 0.0411040162751182
-0.266508501383946 0.0670003834016632
-0.263843416370107 0.0981375682988342
-0.261178331356267 0.122724510421353
-0.258513246342428 0.136357563461147
-0.255848161328588 0.143926987376897
-0.253183076314749 0.15305157170906
-0.250517991300909 0.165221730359326
-0.24785290628707 0.173284226986376
-0.24518782127323 0.16809361953469
-0.242522736259391 0.148302351829278
-0.239857651245552 0.124249425536848
-0.237192566231712 0.111869595568973
-0.234527481217873 0.121031601982123
-0.231862396204033 0.148259122342481
-0.229197311190194 0.180170897920481
-0.226532226176354 0.203795217946295
-0.223867141162515 0.214393102012266
-0.221202056148675 0.215442502960824
-0.218536971134836 0.212826954616507
-0.215871886120996 0.209303227410422
-0.213206801107157 0.203521343315883
-0.210541716093318 0.19279821322419
-0.207876631079478 0.175763799748693
-0.205211546065638 0.152594038061152
-0.202546461051799 0.124038916051366
-0.19988137603796 0.0916311790502228
-0.19721629102412 0.0592949037716619
-0.194551206010281 0.0339887064290696
-0.191886120996441 0.0232785677972407
-0.189221035982602 0.0309248399657342
-0.186555950968762 0.0542300061507021
-0.183890865954923 0.0857459161134488
-0.181225780941083 0.117841825748303
-0.178560695927244 0.146175190973589
-0.175895610913404 0.16961155255667
-0.173230525899565 0.187665399572052
-0.170565440885726 0.198478846421911
-0.167900355871886 0.199361997872677
-0.165235270858047 0.189207734458765
-0.162570185844207 0.170386100481923
-0.159905100830368 0.148339576875882
-0.157240015816528 0.129129539112136
-0.154574930802689 0.116776534216097
-0.151909845788849 0.112180894085071
-0.14924476077501 0.113949372675196
-0.14657967576117 0.119982301799428
-0.143914590747331 0.128533973538819
-0.141249505733491 0.138328160987939
-0.138584420719652 0.148196979201327
-0.135919335705813 0.156795797903173
-0.133254250691973 0.162602481701591
-0.130589165678134 0.16419880707014
-0.127924080664294 0.160945803432904
-0.125258995650455 0.154033751729962
-0.122593910636615 0.147307964749657
-0.119928825622776 0.146660830335739
-0.117263740608936 0.157270065313633
-0.114598655595097 0.1797800919296
-0.111933570581257 0.208264678750306
-0.109268485567418 0.232166624034944
-0.106603400553579 0.241386637864532
-0.103938315539739 0.231116937093557
-0.101273230525899 0.203365527421647
-0.0986081455120601 0.16481811267058
-0.0959430604982206 0.123317350570813
-0.0932779754843811 0.0857504844921747
-0.0906128904705417 0.0579476754177396
-0.0879478054567022 0.044676802080541
-0.0852827204428627 0.0478685228247537
-0.0826176354290233 0.064216885220109
-0.0799525504151838 0.0854286558360106
-0.0772874654013445 0.10260499373637
-0.0746223803875049 0.111883622140997
-0.0719572953736654 0.116501350228586
-0.0692922103598261 0.122986718804656
-0.0666271253459865 0.134409461932331
-0.063962040332147 0.146826301721373
-0.0612969553183077 0.152678011142617
-0.0586318703044681 0.1483996166013
-0.0559667852906286 0.139380859845918
-0.0533017002767893 0.137277815276844
-0.0506366152629497 0.150900734326221
-0.0479715302491102 0.177880794674573
-0.0453064452352709 0.204633530550709
-0.0426413602214313 0.215185226595284
-0.039976275207592 0.202056136878116
-0.0373111901937525 0.171470972119913
-0.0346461051799129 0.139600954675588
-0.0319810201660736 0.122282494926974
-0.0293159351522341 0.125217517046358
-0.0266508501383945 0.141797782093474
-0.0239857651245552 0.159621263225789
-0.0213206801107157 0.169732737250629
-0.0186555950968761 0.171463706033927
-0.0159905100830368 0.170218736546934
-0.0133254250691973 0.170953656142556
-0.0106603400553577 0.172912601773255
-0.0079952550415184 0.169838982676118
-0.00533017002767887 0.155286865614961
-0.00266508501383953 0.128728483681825
0 0.0978426743377104
0.00266508501383953 0.0750922878396979
0.00533017002767887 0.0704943772951743
0.0079952550415184 0.0853713942321498
0.0106603400553579 0.111606008683205
0.0133254250691973 0.136824937694335
0.0159905100830368 0.151557436590959
0.0186555950968763 0.153606505230883
0.0213206801107157 0.147569994227186
0.0239857651245552 0.140814434474259
0.0266508501383947 0.139121444466197
0.0293159351522341 0.144620499554014
0.0319810201660736 0.156144182473245
0.0346461051799129 0.17027309817535
0.0373111901937525 0.182001376659273
0.039976275207592 0.185973714037884
0.0426413602214313 0.179616070092502
0.0453064452352709 0.167038093910035
0.0479715302491104 0.159668172400556
0.0506366152629497 0.170033344337916
0.0533017002767893 0.200742001302173
0.0559667852906288 0.237580364392546
0.0586318703044681 0.254985664962568
0.0612969553183077 0.23218183786924
0.0639620403321472 0.169344526031685
0.0666271253459865 0.0925198036325714
0.0692922103598261 0.040955443261271
0.0719572953736654 0.0410517573098566
0.0746223803875049 0.0859597110878232
0.0772874654013445 0.140428842505692
0.0799525504151838 0.167047160866622
0.0826176354290233 0.151436593629481
0.0852827204428629 0.109702602070632
0.0879478054567022 0.0755433042859057
0.0906128904705417 0.0757972857124283
0.0932779754843813 0.112479860924554
0.0959430604982206 0.165999602870403
0.0986081455120601 0.214433115750746
0.1012732305259 0.249731432017093
0.103938315539739 0.278307996931625
0.106603400553579 0.30863857799384
0.109268485567418 0.338642530910309
0.111933570581257 0.354637355084807
0.114598655595097 0.342218416217161
0.117263740608936 0.29873672164931
0.119928825622776 0.237092727525006
0.122593910636615 0.178224367279775
0.125258995650455 0.138170088711641
0.127924080664294 0.119847230926101
0.130589165678134 0.115561057100367
0.133254250691973 0.116340666972805
0.135919335705813 0.119166574992413
0.138584420719652 0.126998595752046
0.141249505733491 0.143330642617056
0.143914590747331 0.166559909672576
0.14657967576117 0.188440700518692
0.14924476077501 0.197388927063461
0.151909845788849 0.184522124134135
0.154574930802689 0.149408960240405
0.157240015816528 0.102573037723475
0.159905100830368 0.0623114735361695
0.162570185844207 0.0456046969759534
0.165235270858047 0.0576572943942048
0.167900355871886 0.0879695392518755
0.170565440885726 0.116928029167134
0.173230525899565 0.128108131774323
0.175895610913405 0.117418461604133
0.178560695927244 0.0937768066446574
0.181225780941083 0.0722102535673422
0.183890865954923 0.0646886189786926
0.186555950968762 0.0746180187639394
0.189221035982602 0.097253636344688
0.191886120996441 0.123568352217484
0.194551206010281 0.143980376925314
0.19721629102412 0.150712315344396
0.19988137603796 0.13954831341912
0.202546461051799 0.111263584217666
0.205211546065639 0.0717092910278892
0.207876631079478 0.0296937310990642
0.210541716093318 -0.00637728767396987
0.213206801107157 -0.0307200010312064
0.215871886120997 -0.0399094393339105
0.218536971134836 -0.0315435173729497
0.221202056148675 -0.00451328495262422
0.223867141162515 0.0384803422366573
0.226532226176354 0.088697660551153
0.229197311190194 0.132609928551719
0.231862396204033 0.157012015938424
0.234527481217873 0.155156485082352
0.237192566231712 0.130371068407878
0.239857651245551 0.0952056571325708
0.242522736259391 0.0662948227387967
0.24518782127323 0.0571008979051406
0.24785290628707 0.0720563759193481
0.25051799130091 0.105212459096905
0.253183076314749 0.14382731845235
0.255848161328588 0.174409853358986
0.258513246342428 0.187907156807132
0.261178331356267 0.18207773329603
0.263843416370107 0.160894418046736
0.266508501383946 0.131941515542561
0.269173586397786 0.103060341372877
0.271838671411625 0.0794624882903227
0.274503756425465 0.0623814922089101
0.277168841439304 0.0499378153441143
0.279833926453143 0.0399173930533937
0.282499011466983 0.0328278322568752
0.285164096480822 0.0328471518736177
0.287829181494662 0.0451606028298428
0.290494266508502 0.0709144965818692
0.293159351522341 0.103730383086454
0.29582443653618 0.131477633695649
0.29848952155002 0.143032890378656
0.301154606563859 0.135600707875068
0.303819691577699 0.117297924773787
0.306484776591538 0.10250083244871
0.309149861605378 0.102200368757445
0.311814946619217 0.115957180523581
0.314480031633056 0.131805912072306
0.317145116646896 0.134339992615433
0.319810201660735 0.114859762492705
0.322475286674575 0.0767920559044331
0.325140371688414 0.0334666699732479
0.327805456702254 2.27795923813387e-05
0.330470541716093 -0.015285507386649
0.333135626729933 -0.014684955178853
0.335800711743772 -0.00751446352644084
0.338465796757612 -0.00325052643092267
0.341130881771451 -0.00603805935630919
0.343795966785291 -0.0134994200842056
0.34646105179913 -0.0193672019803361
0.34912613681297 -0.0177039860665662
0.351791221826809 -0.00629567966403767
0.354456306840648 0.0123219819344728
0.357121391854488 0.0324514422571334
0.359786476868327 0.0483975348025673
0.362451561882167 0.0573965275413701
0.365116646896006 0.0605498160596046
0.367781731909846 0.0611977594966184
0.370446816923685 0.0619884135823986
0.373111901937525 0.063209892766903
0.375776986951364 0.0640667031669765
0.378442071965204 0.0657810408672334
0.381107156979043 0.0731130419630618
0.383772241992883 0.0917243482020142
0.386437327006722 0.122576338069496
0.389102412020561 0.158109718169228
0.391767497034401 0.184319180396868
0.39443258204824 0.187982517262714
0.39709766706208 0.164130410856293
0.399762752075919 0.119022663595279
0.402427837089759 0.0671162579394174
0.405092922103598 0.0240083991068977
0.407758007117438 -0.000601217341268489
0.410423092131277 -0.00630936730454172
0.413088177145117 -0.000848780294331154
0.415753262158956 0.00404647265254756
0.418418347172796 -0.00232378369673371
0.421083432186635 -0.0250592624341188
0.423748517200475 -0.0608696109094177
0.426413602214314 -0.0987722366230805
0.429078687228153 -0.125251243995875
0.431743772241993 -0.131906371719571
0.434408857255832 -0.120548195113129
0.437073942269672 -0.101536136677323
0.439739027283511 -0.0865911355542057
0.442404112297351 -0.0818562003419347
0.44506919731119 -0.0862194955182028
0.44773428232503 -0.0952853952091736
0.450399367338869 -0.107028360108286
0.453064452352709 -0.124184786616195
0.455729537366548 -0.151527102105771
0.458394622380388 -0.190605355727179
0.461059707394227 -0.236492051111334
0.463724792408066 -0.279510974836959
0.466389877421906 -0.311511190540031
0.469054962435745 -0.333073380771934
0.471720047449585 -0.357113688183632
0.474385132463424 -0.406856209910679
0.477050217477264 -0.51031727492328
0.479715302491103 -0.695536552460725
0.482380387504943 -0.989610567656223
0.485045472518782 -1.42184866233544
0.487710557532621 -2.02913287054884
0.490375642546461 -2.86103230839606
0.493040727560301 -3.98314762925768
0.49570581257414 -5.47937078815004
0.49837089758798 -7.4550633475871
0.501035982601819 -10.0413282750982
0.503701067615658 -13.3831339663177
0.506366152629498 -17.4845980241184
0.509031237643337 -21.353913078334
0.511696322657177 -22.7190607458103
0.514361407671016 -22.7190607458105
0.517026492684856 -23.3446835124335
0.519691577698695 -24.7472518514079
0.522356662712535 -26.1342699756082
0.525021747726374 -26.6274190219178
0.527686832740213 -26.627419021917
0.530351917754053 -26.9587840365381
0.533017002767893 -27.7574447725212
0.535682087781732 -28.5477824749952
0.538347172795571 -28.8341005414889
0.541012257809411 -28.834100541488
0.54367734282325 -29.0549941571874
0.54634242783709 -29.6022597374706
0.549007512850929 -30.1448222954351
0.551672597864769 -30.3438677492292
0.554337682878608 -30.3438677492309
0.557002767892448 -30.5084737012525
0.559667852906287 -30.9222199753116
0.562332937920126 -31.3331602468717
0.564998022933966 -31.4851860375253
0.567663107947806 -31.485186037526
0.570328192961645 -31.6162001732185
0.572993277975484 -31.9484426806354
0.575658362989324 -32.2789367549577
0.578323448003163 -32.4019163326933
0.580988533017003 -32.4019163326978
0.583653618030842 -32.5108112563525
0.586318703044682 -32.7886133315138
0.588983788058521 -33.0652916751048
0.591648873072361 -33.168685490976
0.5943139580862 -33.1686854909505
0.59697904310004 -33.2619995557151
0.599644128113879 -33.5010709209221
0.602309213127718 -33.7394093101437
0.604974298141558 -33.8287599383009
0.607639383155397 -33.8287599382535
0.610304468169237 -33.9105442674625
0.612969553183076 -34.1207468926496
0.615634638196916 -34.3304711630638
0.618299723210755 -34.4092904978749
0.620964808224595 -34.4092904978231
0.623629893238434 -34.4822181721216
0.626294978252274 -34.6701197974939
0.628960063266113 -34.8577118643282
0.631625148279953 -34.9283518858436
0.634290233293792 -34.9283518857658
0.636955318307631 -34.9942702422399
0.639620403321471 -35.1644423610164
0.64228548833531 -35.3344227080017
0.64495057334915 -35.3985327640957
0.64761565836299 -35.3985327640626
0.650280743376829 -35.45876971795
0.652945828390668 -35.6145204197078
0.655610913404508 -35.7701611097505
0.658275998418347 -35.8289382969501
0.660941083432187 -35.8289382969301
0.663606168446026 -35.8844762724514
0.666271253459866 -36.0282679095707
0.668936338473705 -36.1720075738818
0.671601423487545 -36.2263513160062
0.674266508501384 -36.2263513159301
0.676931593515223 -36.2779417588439
0.679596678529063 -36.411653869419
0.682261763542902 -36.5453557298732
0.684926848556742 -36.5959499483476
0.687591933570581 -36.5959499483139
0.690257018584421 -36.6441737632973
0.69292210359826 -36.7692749331459
0.695587188612099 -36.8943941450337
0.698252273625939 -36.9417780605629
0.700917358639779 -36.9417780604887
0.703582443653618 -36.9870950205256
0.706247528667458 -37.1047486884433
0.708912613681297 -37.2224446536724
0.711577698695136 -37.2670480883488
0.714242783708976 -37.2670480882998
0.716907868722815 -37.3098316159417
0.719572953736655 -37.4209789685784
0.722238038750494 -37.5321844143877
0.724903123764334 -37.5743514167169
0.727568208778173 -37.5743514166534
0.730233293792013 -37.6149031632786
0.732898378805852 -37.720314358754
0.735563463819692 -37.8257950595508
0.738228548833531 -37.8658106924724
0.740893633847371 -37.8658106924022
0.74355871886121 -37.9043807029875
0.74622380387505 -38.0046944224716
0.748888888888889 -38.1050858933564
0.751553973902728 -38.1431897074735
0.754219058916568 -38.1431897074671
0.756884143930407 -38.179990962731
0.759549228944247 -38.2757423540848
0.762214313958086 -38.3715765893326
0.764879398971926 -38.407964200541
0.767544483985765 -38.4079642004352
0.770209568999604 -38.4431701814798
0.772874654013444 -38.5348112595173
0.775539739027283 -38.6265388081583
0.778204824041123 -38.661378851254
0.780869909054963 -38.6613788511931
0.783534994068802 -38.6951430889561
0.786200079082641 -38.783061260984
0.788865164096481 -38.8710681008617
0.79153024911032 -38.904507183341
0.79419533412416 -38.9045071833592
0.796860419137999 -38.936960029257
0.799525504151839 -39.0214861658433
0.802190589165678 -39.1061026621716
0.804855674179518 -39.1382632564814
0.807520759193357 -39.1382632564548
0.810185844207196 -39.1695158987971
0.812850929221036 -39.2509398639725
0.815516014234876 -39.3324574466112
0.818181099248715 -39.3634523345947
0.820846184262555 -39.363452334469
0.823511269276394 -39.3936020256482
0.826176354290233 -39.4721745643746
0.828841439304073 -39.5508379869188
0.831506524317912 -39.5807545677563
0.834171609331752 -39.5807545676055
0.836836694345591 -39.6098879860934
0.839501779359431 -39.6858300819561
0.84216686437327 -39.7618631955074
0.844831949387109 -39.790786386445
0.847497034400949 -39.7907863864494
0.850162119414788 -39.8189796348074
0.852827204428628 -39.8924871433496
0.855492289442467 -39.966085243277
0.858157374456307 -39.9940923810133
0.860822459470146 -39.9940923809634
0.863487544483986 -40.021414237279
0.866152629497825 -40.0926616320819
0.868817714511665 -40.1639976767431
0.871482799525504 -40.1911525211694
0.874147884539344 -40.1911525211674
0.876812969553183 -40.2176624525495
0.879478054567023 -40.2868030760809
0.882143139580862 -40.3560304380307
0.884808224594701 -40.3823971726469
0.887473309608541 -40.3823971726386
0.89013839462238 -40.4081475350719
0.89280347963622 -40.4753186691818
0.89546856465006 -40.5425781030638
0.898133649663899 -40.5681820466753
0.900798734677738 -40.5681820466177
0.903463819691578 -40.593222677172
0.906128904705417 -40.6585515743928
0.908793989719257 -40.7239638017441
0.911459074733096 -40.7488694852954
0.914124159746936 -40.7488694850664
0.916789244760775 -40.7732423493305
0.919454329774614 -40.8368392393791
0.922119414788454 -40.9005196158795
0.924784499802293 -40.9247677142701
0.927449584816133 -40.924767713959
0.930114669829972 -40.9485107313544
0.932779754843812 -41.0104791110454
0.935444839857651 -41.0725292751605
0.938109924871491 -41.0961600595459
0.94077500988533 -41.0961600592513
0.943440094899169 -41.1193118616746
0.946105179913009 -41.1797441932084
0.948770264926849 -41.2402571670636
0.951435349940688 -41.2633054882789
0.954100434954528 -41.2633054879854
0.956765519968367 -41.2858995033603
0.959430604982206 -41.3448800600437
0.962095689996046 -41.4039400083638
0.964760775009885 -41.4264382415179
0.967425860023725 -41.4264382415125
0.970090945037564 -41.4485040460679
0.972756030051404 -41.5061102425137
0.975421115065243 -41.5637935867361
0.978086200079082 -41.5857667402252
0.980751285092922 -41.5857667400556
0.983416370106762 -41.6073321817621
0.986081455120601 -41.6636352287906
0.988746540134441 -41.720014660684
0.99141162514828 -41.7414931481858
0.994076710162119 -41.7414931480022
0.996741795175959 -41.762582047277
0.999406880189798 -41.8176461362141
1.00207196520364 -41.8727846606404
1.00473705021748 -41.893792941216
1.00740213523132 -41.8937929411266
1.01006722024516 -41.9144271520414
1.012732305259 -41.9683159162912
1.01539739027284 -42.0222760436612
1.01806247528667 -42.0428371090103
1.02072756030051 -42.0428371088105
1.02339264531435 -42.0630421930608
1.02605773032819 -42.1158097897581
1.02872281534203 -42.1686458621624
1.03138790035587 -42.1887817994149
1.03405298536971 -42.1887817992684
1.03671807038355 -42.2085762259579
1.03938315539739 -42.2602726270367
1.04204824041123 -42.31203795164
1.04471332542507 -42.3317630326833
1.04737841043891 -42.331763032494
1.05004349545275 -42.3511670488955
1.05270858046659 -42.4018414906904
1.05537366548043 -42.4525843622833
1.05803875049427 -42.4719260496783
1.06070383550811 -42.4719260495905
1.06336892052195 -42.4909493818949
1.06603400553578 -42.5406483274919
1.06869909054962 -42.5904089556408
1.07136417556346 -42.609373923397
1.0740292605773 -42.6093739233475
1.07669434559114 -42.6280414218541
1.07935943060498 -42.6768033311367
1.08202451561882 -42.7256307400277
1.08468960063266 -42.7442432762234
1.0873546856465 -42.7442432759642
1.09001977066034 -42.7625674161167
1.09268485567418 -42.81043362765
1.09534994068802 -42.8583595816797
1.09801502570186 -42.8766287340398
1.1006801107157 -42.8766287340455
1.10334519572954 -42.8946200411049
1.10601028074338 -42.9416236535231
1.10867536575722 -42.9886898966036
1.11134045077106 -43.0066301110684
1.1140055357849 -43.006630110967
1.11667062079873 -43.0243081258771
1.11933570581257 -43.0704870040932
1.12200079082641 -43.116723311669
1.12466587584025 -43.1343522626598
1.12733096085409 -43.1343522627542
1.12999604586793 -43.1517205959242
1.13266113088177 -43.1971028176091
1.13532621589561 -43.2425431730731
1.13799130090945 -43.2598646009626
1.14065638592329 -43.2598646009791
1.14332147093713 -43.2769440420176
1.14598655595097 -43.3215631322865
1.14865164096481 -43.3662380568352
1.15131672597865 -43.3832738847471
1.15398181099249 -43.3832738847223
1.15664689600633 -43.4000665244494
1.15931198102017 -43.4439505005674
1.16197706603401 -43.4878868080902
1.16464215104785 -43.504638472913
1.16730723606168 -43.5046384729997
1.16997232107552 -43.5211591285401
1.17263740608936 -43.5643310345938
1.1753024911032 -43.6075600407419
1.17796757611704 -43.6240440220259
1.18063266113088 -43.6240440218974
1.18329774614472 -43.640305044143
1.18596283115856 -43.6827937651153
1.1886279161724 -43.7253324026317
1.19129300118624 -43.7415552578146
1.19395808620008 -43.7415552578803
1.19662317121392 -43.7575604819462
1.19928825622776 -43.7993862195411
1.2019533412416 -43.8412658971842
1.20461842625544 -43.8572332986511
1.20728351126928 -43.8572332986985
1.20994859628312 -43.8729956349649
1.21261368129696 -43.9141856236695
1.21527876631079 -43.9554255830659
1.21794385132463 -43.9711532340711
1.22060893633847 -43.9711532341416
1.22327402135231 -43.9866764760731
1.22593910636615 -44.0272494937306
1.22860419137999 -44.0678695655539
1.23126927639383 -44.0833605787147
1.23393436140767 -44.0833605786197
1.23659944642151 -44.098656423268
1.23926453143535 -44.1386301016165
1.24192961644919 -44.1786523967227
1.24459470146303 -44.1939178694612
1.24725978647687 -44.1939178695312
1.24992487149071 -44.2089929874024
1.25258995650455 -44.2483921991132
1.25525504151839 -44.2878359242317
1.25792012653223 -44.3028793386823
1.26058521154607 -44.3028793387193
1.26325029655991 -44.3177393802822
1.26591538157374 -44.3565756620476
1.26858046658758 -44.3954594586934
1.27124555160142 -44.4102875659716
1.27391063661526 -44.4102875659889
1.2765757216291 -44.4249403724376
1.27924080664294 -44.4632348188773
1.28190589165678 -44.5015743247358
1.28457097667062 -44.516198597958
1.28723606168446 -44.5161985980783
1.2899011466983 -44.5306478304163
1.29256623171214 -44.5684156696144
1.29523131672598 -44.6062269805695
1.29789640173982 -44.6206472570275
1.30056148675366 -44.620647257026
1.3032265717675 -44.6349021591861
1.30589165678134 -44.6721604302046
1.30855674179518 -44.7094608169241
1.31122182680902 -44.7236892877305
1.31388691182285 -44.7236892877539
1.31655199683669 -44.7377540414098
1.31921708185053 -44.7745176643309
1.32188216686437 -44.8113203628038
1.32454725187821 -44.8253597255039
1.32721233689205 -44.8253597253606
1.32987742190589 -44.8392370539207
1.33254250691973 -44.8755177905148
1.33520759193357 -44.911841058383
1.33787267694741 -44.9256977508788
1.34053776196125 -44.9256977512128
1.34320284697509 -44.9394026474367
1.34586793198893 -44.9752177368458
1.34853301700277 -45.0110711670104
1.35119810201661 -45.0247488874151
1.35386318703045 -45.0247488873029
1.35652827204429 -45.038273640721
1.35919335705813 -45.0736322968397
1.36185844207197 -45.1090317865825
1.3645235270858 -45.1225322383799
1.36718861209964 -45.1225322382818
1.36985369711348 -45.1358916252937
1.37251878212732 -45.1708080507938
1.37518386714116 -45.2057640789594
1.377848952155 -45.2191011263677
1.38051403716884 -45.2191011266617
1.38317912218268 -45.2322923525514
1.38584420719652 -45.2667784934578
1.38850929221036 -45.3013005396538
1.3911743772242 -45.3144681045095
1.39383946223804 -45.3144681047332
1.39650454725188 -45.3275000753876
1.39916963226572 -45.3615673983011
1.40183471727956 -45.3956719059486
1.4044998022934 -45.408683978653
1.40716488730724 -45.4086839787358
1.40982997232108 -45.4215594140331
1.41249505733492 -45.455220728043
1.41516014234875 -45.4889154983451
1.41782522736259 -45.5017714211643
1.42049031237643 -45.5017714212843
1.42315539739027 -45.5144932272662
1.42582048240411 -45.5477537113126
1.42848556741795 -45.5810516756093
1.43115065243179 -45.5937567810741
1.43381573744563 -45.5937567811799
1.43648082245947 -45.6063349158928
1.43914590747331 -45.6392109476345
1.44181099248715 -45.6721198414891
1.44447607750099 -45.6846764425568
1.44714116251483 -45.6846764429279
1.44980624752867 -45.6971061949949
1.45247133254251 -45.7296036080023
1.45513641755635 -45.7621343930953
1.45780150257019 -45.7745437797659
1.46046658758403 -45.7745437799321
1.46313167259786 -45.7868345761728
1.4657967576117 -45.8189625009438
1.46846184262554 -45.8511247970271
1.47112692763938 -45.8633980003538
1.47379201265322 -45.863398000559
1.47645709766706 -45.8755476157917
1.4791221826809 -45.9073155496163
1.48178726769474 -45.939115620984
1.48445235270858 -45.9512473454918
1.48711743772242 -45.9512473460931
1.48978252273626 -45.9632634905727
1.4924476077501 -45.9946811285345
1.49511269276394 -47.9649237371922
1.49777777777778 -49.0351426816036
};
\addlegendentry{$\bleak = -30$~\si{dB}}
\addplot [semithick, color2]
table {%
-1.49777777777778 -60.8075332774451
-1.49511269276394 -59.7354237663914
-1.4924476077501 -57.76128626229
-1.48978252273626 -57.7237149121363
-1.48711743772242 -57.7093353056475
-1.48445235270858 -57.7093353061572
-1.48178726769474 -57.694806209851
-1.4791221826809 -57.6566958608514
-1.47645709766706 -57.6186265498017
-1.47379201265322 -57.6040669263254
-1.47112692763938 -57.6040669264531
-1.46846184262554 -57.58933368843
-1.4657967576117 -57.5507088286538
-1.46313167259786 -57.512135446242
-1.46046658758403 -57.49738090992
-1.45780150257019 -57.4973809100867
-1.45513641755635 -57.4824561528443
-1.45247133254251 -57.443310622221
-1.44980624752867 -57.4042106997201
-1.44714116251483 -57.389257840256
-1.44447607750099 -57.3892578399577
-1.44181099248715 -57.3741183911138
-1.43914590747331 -57.3344368863425
-1.43648082245947 -57.2948077697225
-1.43381573744563 -57.2796461939954
-1.43115065243179 -57.2796461942401
-1.42848556741795 -57.264298992192
-1.42582048240411 -57.2240681454756
-1.42315539739027 -57.1838886015753
-1.42049031237643 -57.1685233777159
-1.41782522736259 -57.1685233760547
-1.41516014234875 -57.152958809879
-1.41249505733491 -57.1121673334641
-1.40982997232108 -57.0714210494272
-1.40716488730724 -57.0558335474628
-1.4044998022934 -57.0558335484458
-1.40183471727956 -57.0400564341118
-1.39916963226572 -56.9986795971684
-1.39650454725188 -56.9573579346333
-1.39383946223804 -56.941562841253
-1.3911743772242 -56.9415628415535
-1.38850929221036 -56.9255508367615
-1.38584420719652 -56.8835824361621
-1.38317912218268 -56.8416694590316
-1.38051403716884 -56.8256277887255
-1.377848952155 -56.8256277883381
-1.37518386714116 -56.8093922609597
-1.37251878212732 -56.7668041273246
-1.36985369711348 -56.7242741501986
-1.36718861209964 -56.7080166140011
-1.3645235270858 -56.7080166140835
-1.36185844207197 -56.6915297009151
-1.35919335705813 -56.6483103654166
-1.35652827204429 -56.6051562683889
-1.35386318703045 -56.5886378280432
-1.35119810201661 -56.588637827834
-1.34853301700277 -56.5719107904333
-1.34586793198893 -56.5280475623114
-1.34320284697509 -56.4842410762573
-1.34053776196125 -56.4674917694696
-1.33787267694741 -56.4674917698641
-1.33520759193357 -56.4505012335894
-1.33254250691973 -56.4059674343967
-1.32987742190589 -56.3615036942354
-1.32721233689205 -56.3444833474113
-1.32454725187821 -56.344483347397
-1.32188216686437 -56.3272350038899
-1.31921708185053 -56.2820150101228
-1.31655199683669 -56.2368546396247
-1.31388691182285 -56.2195872328511
-1.31122182680902 -56.2195872327199
-1.30855674179518 -56.202065394741
-1.30589165678134 -56.1561358248906
-1.3032265717675 -56.1102793087439
-1.30056148675366 -56.0927335044519
-1.29789640173982 -56.0927335049092
-1.29523131672598 -56.0749401205071
-1.29256623171214 -56.0282831631588
-1.2899011466983 -55.9816975993252
-1.28723606168446 -55.9638769336132
-1.28457097667062 -55.9638769337193
-1.28190589165678 -55.9457867280803
-1.27924080664294 -55.8983732490673
-1.2765757216291 -55.8510373804941
-1.27391063661526 -55.8329219283491
-1.27124555160142 -55.8329219282757
-1.26858046658758 -55.8145278170776
-1.26591538157374 -55.7663368284515
-1.26325029655991 -55.7182265489941
-1.26058521154607 -55.6998248586096
-1.25792012653223 -55.6998248587897
-1.25525504151839 -55.6811231212824
-1.25258995650455 -55.632135215618
-1.24992487149071 -55.5832269849525
-1.24725978647687 -55.5645086914301
-1.24459470146303 -55.5645086913621
-1.24192961644919 -55.545507024185
-1.23926453143535 -55.4956897306737
-1.23659944642151 -55.4459608234056
-1.23393436140767 -55.4269322123488
-1.23126927639383 -55.4269322121743
-1.22860419137999 -55.4075953770597
-1.22593910636615 -55.3569294908912
-1.22327402135231 -55.3063452147342
-1.22060893633847 -55.2869917591141
-1.21794385132463 -55.2869917594386
-1.21527876631079 -55.267345497738
-1.21261368129696 -55.2157932543483
-1.20994859628312 -55.1643358096103
-1.20728351126928 -55.1446489966119
-1.20461842625544 -55.1446489968886
-1.2019533412416 -55.1246363235422
-1.19928825622776 -55.0721746193754
-1.19662317121392 -55.0198116695398
-1.19395808620008 -54.9997686760051
-1.19129300118624 -54.9997686755549
-1.1886279161724 -54.9794066263752
-1.18596283115856 -54.9259964420635
-1.18329774614472 -54.8726873165191
-1.18063266113088 -54.8522905910974
-1.17796757611704 -54.8522905910867
-1.1753024911032 -54.8315547113438
-1.17263740608936 -54.7771678792703
-1.16997232107552 -54.7228888497715
-1.16730723606168 -54.7021108102226
-1.16464215104785 -54.7021108107855
-1.16197706603401 -54.680999592136
-1.15931198102017 -54.6256042632776
-1.15664689600633 -54.5703161078776
-1.15398181099249 -54.549159746538
-1.15131672597865 -54.5491597463158
-1.14865164096481 -54.5276508976842
-1.14598655595097 -54.4712071001015
-1.14332147093713 -54.4148796238764
-1.14065638592329 -54.393323126129
-1.13799130090945 -54.3933231264752
-1.13532621589561 -54.3713979209263
-1.13266113088177 -54.3138671814285
-1.12999604586793 -54.2564580902853
-1.12733096085409 -54.2344890354549
-1.12466587584025 -54.2344890354654
-1.12200079082641 -54.2121394051481
-1.11933570581257 -54.1534808832658
-1.11667062079873 -54.0949481259671
-1.1140055357849 -54.0725413052326
-1.11134045077106 -54.0725413054009
-1.10867536575722 -54.049743403755
-1.10601028074338 -53.9899131772165
-1.10334519572954 -53.9302155361745
-1.1006801107157 -53.9073623223195
-1.09801502570186 -53.9073623219333
-1.09534994068802 -53.8840897024107
-1.09268485567418 -53.8230439460528
-1.09001977066034 -53.7621315044919
-1.0873546856465 -53.7388134734216
-1.08468960063266 -53.7388134731412
-1.08202451561882 -53.7150804195565
-1.07935943060498 -53.6527676151023
-1.07669434559114 -53.5905985965031
-1.0740292605773 -53.5667955720434
-1.07136417556346 -53.5667955720731
-1.06869909054962 -53.5425465139973
-1.06603400553578 -53.4789186081159
-1.06336892052195 -53.4154379161282
-1.06070383550811 -53.3911364713469
-1.05803875049427 -53.3911364712757
-1.05537366548043 -53.3663801816538
-1.05270858046659 -53.3013807639108
-1.05004349545275 -53.2365383409335
-1.04737841043891 -53.2117199275316
-1.04471332542507 -53.2117199271337
-1.04204824041123 -53.1864068961407
-1.03938315539739 -53.1199842630551
-1.03671807038355 -53.0537224311288
-1.03405298536971 -53.0283520419394
-1.03138790035587 -53.0283520417531
-1.02872281534203 -53.0024837152846
-1.02605773032819 -52.9345636365936
-1.02339264531435 -52.8668177362738
-1.02072756030051 -52.8408749825414
-1.01806247528667 -52.8408749824722
-1.01539739027283 -52.8144031298828
-1.012732305259 -52.7449300719015
-1.01006722024516 -52.6756346490468
-1.00740213523132 -52.6491025448631
-1.00473705021748 -52.6491025452175
-1.00207196520364 -52.6220181056962
-0.999406880189798 -52.5509127311466
-0.996741795175959 -52.4799990327005
-0.994076710162119 -52.4528488561894
-0.99141162514828 -52.4528488560321
-0.98874654013444 -52.4251098618757
-0.986081455120601 -52.3523087517844
-0.983416370106762 -52.2797025756396
-0.980751285092922 -52.2518954571451
-0.978086200079083 -52.2518954573087
-0.975421115065243 -52.2234860914909
-0.972756030051404 -52.1488901905309
-0.970090945037564 -52.0745106862219
-0.967425860023725 -52.046025640573
-0.964760775009885 -52.046025640915
-0.962095689996046 -52.0168917308927
-0.959430604982206 -51.9404343758331
-0.956765519968367 -51.8641935643857
-0.954100434954527 -51.8349936052754
-0.951435349940688 -51.8349936051182
-0.948770264926848 -51.80512535478
-0.946105179913009 -51.7266975308414
-0.94344009489917 -51.6485016925077
-0.94077500988533 -51.6185598746902
-0.938109924871491 -51.6185598749927
-0.935444839857651 -51.5878948889615
-0.932779754843812 -51.5074066136794
-0.930114669829972 -51.4271567342661
-0.927449584816133 -51.3964352421496
-0.924784499802293 -51.3964352420083
-0.922119414788454 -51.3649532480002
-0.919454329774614 -51.282282512967
-0.916789244760775 -51.1998750516394
-0.914124159746935 -51.1683150319815
-0.911459074733096 -51.1683150320262
-0.908793989719257 -51.1359512526529
-0.906128904705417 -51.0509927701035
-0.903463819691578 -50.9662986453753
-0.900798734677738 -50.9338646343836
-0.898133649663899 -50.9338646342536
-0.895468564650059 -50.9005869257578
-0.89280347963622 -50.8131930506969
-0.89013839462238 -50.7260939591465
-0.887473309608541 -50.6927184692517
-0.884808224594701 -50.6927184695007
-0.882143139580862 -50.6584557709087
-0.879478054567023 -50.5685004271448
-0.876812969553183 -50.47884540315
-0.874147884539343 -50.4444928764628
-0.871482799525504 -50.4444928762968
-0.868817714511665 -50.4091973569568
-0.866152629497825 -50.316515351834
-0.863487544483986 -50.2241587937833
-0.860822459470146 -50.1887600339691
-0.858157374456307 -50.1887600339409
-0.855492289442467 -50.1523676852633
-0.852827204428628 -50.056799521769
-0.850162119414788 -49.9615679144692
-0.847497034400949 -49.9250702010157
-0.844831949387109 -49.9250702010907
-0.84216686437327 -49.8875107015769
-0.839501779359431 -49.7888572442748
-0.836836694345591 -49.6905713272904
-0.834171609331752 -49.6528917322212
-0.831506524317912 -49.6528917323143
-0.828841439304073 -49.6140809822575
-0.826176354290233 -49.5121404587212
-0.823511269276394 -49.4105865947959
-0.820846184262554 -49.3716462985904
-0.818181099248715 -49.371646298568
-0.815516014234875 -49.3314994978563
-0.812850929221036 -49.2260330420013
-0.810185844207196 -49.1209838915321
-0.807520759193357 -49.0806937862798
-0.804855674179518 -49.0806937864198
-0.802190589165678 -49.0391043337461
-0.799525504151839 -48.9298618724189
-0.796860419137999 -48.8210605541236
-0.79419533412416 -48.7793289715022
-0.79153024911032 -48.7793289713105
-0.788865164096481 -48.7362084734139
-0.786200079082641 -48.6228949506752
-0.783534994068802 -48.5100555500608
-0.780869909054962 -48.466752778912
-0.778204824041123 -48.4667527788842
-0.775539739027283 -48.421957447436
-0.772874654013444 -48.3042438439017
-0.770209568999605 -48.1870474570725
-0.767544483985765 -48.1420644043199
-0.764879398971926 -48.1420644043339
-0.762214313958086 -48.0954744247381
-0.759549228944247 -47.9729819719161
-0.756884143930407 -47.8510605596517
-0.754219058916568 -47.8042596988653
-0.751553973902728 -47.8042596988111
-0.748888888888889 -47.7556890179132
-0.746223803875049 -47.6280113407092
-0.74355871886121 -47.5009263050645
-0.740893633847371 -47.4521485250423
-0.738228548833531 -47.4521485250745
-0.735563463819692 -47.4014372166505
-0.732898378805852 -47.2680736835325
-0.730233293792013 -47.1353530522696
-0.727568208778173 -47.0843994992222
-0.724903123764334 -47.0843994991564
-0.722238038750494 -47.0313160614172
-0.719572953736655 -46.8917120313958
-0.716907868722815 -46.7527833997192
-0.714242783708976 -46.6994367633901
-0.711577698695136 -46.699436763447
-0.708912613681297 -46.6437479014865
-0.706247528667457 -46.4972282140931
-0.703582443653618 -46.3514507686982
-0.700917358639779 -46.2954622657011
-0.698252273625939 -46.2954622657292
-0.6955871886121 -46.2368602443608
-0.69292210359826 -46.0826603052523
-0.690257018584421 -45.9292517783822
-0.687591933570581 -45.8703113279645
-0.684926848556742 -45.8703113280305
-0.682261763542902 -45.8084665082288
-0.679596678529063 -45.6456391498199
-0.676931593515223 -45.4836917953472
-0.674266508501384 -45.421444693047
-0.671601423487544 -45.4214446930259
-0.668936338473705 -45.3559228855044
-0.666271253459865 -45.1833686890596
-0.663606168446026 -45.0117728474692
-0.660941083432187 -44.9457799532631
-0.658275998418347 -44.9457799532714
-0.655610913404508 -44.8760860782836
-0.652945828390668 -44.6924416197323
-0.650280743376829 -44.5098655780127
-0.647615658362989 -44.4396105617517
-0.64495057334915 -44.4396105618315
-0.64228548833531 -44.3651191243482
-0.639620403321471 -44.1687232704771
-0.636955318307631 -43.9735172725834
-0.634290233293792 -43.8983393101636
-0.631625148279953 -43.8983393101552
-0.628960063266113 -43.8182743733195
-0.626294978252274 -43.6070525803412
-0.623629893238434 -43.3971795250827
-0.620964808224595 -43.316285289832
-0.618299723210755 -43.3162852898343
-0.615634638196916 -43.2296740725465
-0.612969553183076 -43.001011785306
-0.610304468169237 -42.7738956448664
-0.607639383155397 -42.6862660699062
-0.604974298141558 -42.6862660699094
-0.602309213127718 -42.5918658763543
-0.599644128113879 -42.3424304110366
-0.59697904310004 -42.0948064739087
-0.5943139580862 -41.9991512621391
-0.591648873072361 -41.9991512621366
-0.588983788058521 -41.895355544924
-0.586318703044682 -41.620851253079
-0.583653618030842 -41.3485306429857
-0.580988533017003 -41.2431994135946
-0.578323448003163 -41.2431994135877
-0.575658362989324 -41.1279261309447
-0.572993277975484 -40.8227871319285
-0.570328192961645 -40.5203922778315
-0.567663107947806 -40.4032642538795
-0.564998022933966 -40.4032642538685
-0.562332937920126 -40.2737903674098
-0.559667852906287 -39.9307926172956
-0.557002767892448 -39.5913859850304
-0.554337682878608 -39.4597154062166
-0.551672597864769 -39.459715406234
-0.549007512850929 -39.312369327674
-0.54634242783709 -38.9215284933891
-0.54367734282325 -38.5352271565005
-0.541012257809411 -38.3848192701489
-0.538347172795571 -38.3848192701395
-0.535682087781732 -38.2123319711441
-0.533017002767892 -37.7499622673817
-0.530351917754053 -37.2867234472915
-0.527686832740213 -37.1003712813892
-0.525021747726374 -37.1003712813876
-0.522356662712535 -36.8477838522961
-0.519691577698695 -36.0786562268105
-0.517026492684856 -35.1619237407153
-0.514361407671016 -34.6699387925299
-0.511696322657177 -34.6699387925295
-0.509031237643337 -32.995566381261
-0.506366152629498 -27.7568921848281
-0.503701067615658 -22.1562543218702
-0.501035982601819 -17.4543806219152
-0.498370897587979 -13.6205454126326
-0.49570581257414 -10.5093955337787
-0.493040727560301 -8.00657381486102
-0.490375642546461 -6.02609676831509
-0.487710557532621 -4.49775947682853
-0.485045472518782 -3.35731713079259
-0.482380387504943 -2.53953997543551
-0.479715302491103 -1.97480702707256
-0.477050217477264 -1.59092736286421
-0.474385132463424 -1.32145743347971
-0.471720047449585 -1.11743309398742
-0.469054962435745 -0.954218896295481
-0.466389877421906 -0.826449065187334
-0.463724792408066 -0.733925638812002
-0.461059707394227 -0.669003155869153
-0.458394622380387 -0.613917194853818
-0.455729537366548 -0.548586261548409
-0.453064452352709 -0.461993932028644
-0.450399367338869 -0.358102348210998
-0.44773428232503 -0.252456258570337
-0.44506919731119 -0.16356999086996
-0.442404112297351 -0.105509253885427
-0.439739027283511 -0.0843504757282744
-0.437073942269672 -0.0973311437893971
-0.434408857255832 -0.13312094190229
-0.431743772241993 -0.173465498351473
-0.429078687228153 -0.197740628755026
-0.426413602214314 -0.190523240705401
-0.423748517200474 -0.148951147365748
-0.421083432186635 -0.0848506642097609
-0.418418347172796 -0.0195663272852367
-0.415753262158956 0.0255629109103079
-0.413088177145117 0.0380982834591712
-0.410423092131277 0.0195202659408816
-0.407758007117438 -0.0149782075385021
-0.405092922103598 -0.0424090093487128
-0.402427837089759 -0.0425585326307475
-0.399762752075919 -0.00854559440595073
-0.39709766706208 0.0495698152584655
-0.39443258204824 0.111193491354097
-0.391767497034401 0.156998334100031
-0.389102412020562 0.178144563859438
-0.386437327006722 0.178176664290738
-0.383772241992882 0.168139142334903
-0.381107156979043 0.15911600931512
-0.378442071965204 0.157062049155605
-0.375776986951364 0.162188146943522
-0.373111901937525 0.171313802972267
-0.370446816923685 0.180239935994879
-0.367781731909846 0.185055686945674
-0.365116646896006 0.183357524882167
-0.362451561882167 0.175880338352699
-0.359786476868327 0.167107938878084
-0.357121391854488 0.163009696148805
-0.354456306840648 0.166568977627542
-0.351791221826809 0.174820338429046
-0.34912613681297 0.180765582723614
-0.34646105179913 0.179200573369541
-0.343795966785291 0.171625348690293
-0.341130881771451 0.166012508927126
-0.338465796757612 0.171496552627262
-0.335800711743772 0.192245293524822
-0.333135626729933 0.225068025693764
-0.330470541716093 0.261521131383526
-0.327805456702254 0.291544710236643
-0.325140371688414 0.305995972886878
-0.322475286674575 0.298258223945413
-0.319810201660735 0.266397125014042
-0.317145116646896 0.215665082509927
-0.314480031633057 0.158916866031916
-0.311814946619217 0.11264220047826
-0.309149861605377 0.0896173650703134
-0.306484776591538 0.0929296896268241
-0.303819691577699 0.11582087539541
-0.301154606563859 0.14687755352753
-0.29848952155002 0.175992896561103
-0.29582443653618 0.197476985529872
-0.293159351522341 0.21028016800925
-0.290494266508501 0.216957966252299
-0.287829181494662 0.221874875012605
-0.285164096480822 0.22810596262537
-0.282499011466983 0.233885253912944
-0.279833926453143 0.231808052884226
-0.277168841439304 0.213367698113986
-0.274503756425465 0.176974972416994
-0.271838671411625 0.133357465048456
-0.269173586397786 0.102472415197649
-0.266508501383946 0.101860741887308
-0.263843416370107 0.134585539587316
-0.261178331356267 0.187205547704035
-0.258513246342428 0.239360940553574
-0.255848161328588 0.275837229850509
-0.253183076314749 0.29173960670329
-0.250517991300909 0.289653867032724
-0.24785290628707 0.274482247901995
-0.24518782127323 0.251748195154414
-0.242522736259391 0.229596389746497
-0.239857651245552 0.219404958805926
-0.237192566231712 0.230751013508838
-0.234527481217873 0.263442288378645
-0.231862396204033 0.304729232967368
-0.229197311190194 0.336216594296266
-0.226532226176354 0.345475039687712
-0.223867141162515 0.332993392909866
-0.221202056148675 0.309327496019699
-0.218536971134836 0.285269270601512
-0.215871886120996 0.263597717751174
-0.213206801107157 0.239677735450678
-0.210541716093318 0.209725917836726
-0.207876631079478 0.178174080363873
-0.205211546065638 0.156574175729465
-0.202546461051799 0.154445267798486
-0.19988137603796 0.170393766611198
-0.19721629102412 0.192218349024844
-0.194551206010281 0.206096781647675
-0.191886120996441 0.206482067204692
-0.189221035982602 0.198537900228928
-0.186555950968762 0.191987828032172
-0.183890865954923 0.192263619651719
-0.181225780941083 0.196782660373779
-0.178560695927244 0.19905708414512
-0.175895610913404 0.195845338304709
-0.173230525899565 0.190284149199907
-0.170565440885726 0.188472030912424
-0.167900355871886 0.193291641049989
-0.165235270858047 0.201633193503173
-0.162570185844207 0.207498239530213
-0.159905100830368 0.207516007843354
-0.157240015816528 0.203527567931107
-0.154574930802689 0.200331091699288
-0.151909845788849 0.201431344356611
-0.14924476077501 0.207070692254344
-0.14657967576117 0.21587326633618
-0.143914590747331 0.22744697832883
-0.141249505733491 0.242717027535743
-0.138584420719652 0.261843235464238
-0.135919335705813 0.282574079758746
-0.133254250691973 0.301375921461459
-0.130589165678134 0.316417653866349
-0.127924080664294 0.329283684400518
-0.125258995650455 0.343521052521943
-0.122593910636615 0.361305852586323
-0.119928825622776 0.381240359618767
-0.117263740608936 0.398923249474368
-0.114598655595097 0.409148309541392
-0.111933570581257 0.407597970831327
-0.109268485567418 0.391395058867425
-0.106603400553579 0.359656749222241
-0.103938315539739 0.314943345686706
-0.101273230525899 0.264604024876623
-0.0986081455120601 0.219757960301875
-0.0959430604982206 0.190868334455651
-0.0932779754843811 0.182036030227771
-0.0906128904705417 0.188242798251908
-0.0879478054567022 0.198058423415898
-0.0852827204428627 0.200146090588911
-0.0826176354290233 0.189459714753968
-0.0799525504151838 0.169951996278682
-0.0772874654013445 0.152821461400762
-0.0746223803875049 0.151056343839895
-0.0719572953736654 0.172480143219848
-0.0692922103598261 0.214924485935072
-0.0666271253459865 0.266889467304939
-0.063962040332147 0.313921088276721
-0.0612969553183077 0.346884245609062
-0.0586318703044681 0.366750639586348
-0.0559667852906286 0.382437384286772
-0.0533017002767893 0.402649567078425
-0.0506366152629497 0.427414032854929
-0.0479715302491102 0.446310028637457
-0.0453064452352709 0.445520180197634
-0.0426413602214313 0.418596052000938
-0.039976275207592 0.372983069073337
-0.0373111901937525 0.3271835402602
-0.0346461051799129 0.29935878650543
-0.0319810201660736 0.294889558463324
-0.0293159351522341 0.302898877179416
-0.0266508501383945 0.305019385223569
-0.0239857651245552 0.289318901009609
-0.0213206801107157 0.258913685309061
-0.0186555950968761 0.229593050535579
-0.0159905100830368 0.218316438924457
-0.0133254250691973 0.231077960384384
-0.0106603400553577 0.259765127092594
-0.0079952550415184 0.289999558200166
-0.00533017002767887 0.312176222724235
-0.00266508501383953 0.326329847412651
0 0.338061510203578
0.00266508501383953 0.35048974577943
0.00533017002767887 0.360073253382159
0.0079952550415184 0.360017975952732
0.0106603400553579 0.347586717750039
0.0133254250691973 0.328240507736924
0.0159905100830368 0.31270088330448
0.0186555950968763 0.309278704469857
0.0213206801107157 0.317903683619474
0.0239857651245552 0.330612466976585
0.0266508501383947 0.3373169697936
0.0293159351522341 0.331739780351584
0.0319810201660736 0.313857321645245
0.0346461051799129 0.288951067318424
0.0373111901937525 0.265226029775506
0.039976275207592 0.251176344665383
0.0426413602214313 0.252642562174468
0.0453064452352709 0.269887499320032
0.0479715302491104 0.296471946829972
0.0506366152629497 0.321630236717955
0.0533017002767893 0.33528636600255
0.0559667852906288 0.332515969367701
0.0586318703044681 0.31465279633571
0.0612969553183077 0.286993187431025
0.0639620403321472 0.255513667637495
0.0666271253459865 0.225180889280818
0.0692922103598261 0.200156176368317
0.0719572953736654 0.184067596388956
0.0746223803875049 0.178841576831402
0.0772874654013445 0.182988051210398
0.0799525504151838 0.191556274105581
0.0826176354290233 0.198537900228928
0.0852827204428629 0.199893839605091
0.0879478054567022 0.194799704938207
0.0906128904705417 0.184656190809572
0.0932779754843813 0.171631519657703
0.0959430604982206 0.158510365784491
0.0986081455120601 0.149567624372492
0.1012732305259 0.15039226436839
0.103938315539739 0.165352008426692
0.106603400553579 0.194070493205834
0.109268485567418 0.230048829084022
0.111933570581257 0.263139014552949
0.114598655595097 0.284378591682297
0.117263740608936 0.289953164150402
0.119928825622776 0.282093312708086
0.122593910636615 0.266920528959811
0.125258995650455 0.250883647690611
0.127924080664294 0.237895622778189
0.130589165678134 0.228589796034372
0.133254250691973 0.221687936033315
0.135919335705813 0.216093557899348
0.138584420719652 0.21191665780593
0.141249505733491 0.209616795816427
0.143914590747331 0.208291918659713
0.14657967576117 0.205279393092585
0.14924476077501 0.198257956302697
0.151909845788849 0.188444170668369
0.154574930802689 0.181652641116149
0.157240015816528 0.185104306669437
0.159905100830368 0.201613325320783
0.162570185844207 0.225978224323783
0.165235270858047 0.247262737967611
0.167900355871886 0.255550473122909
0.170565440885726 0.247888893892732
0.173230525899565 0.229084183712263
0.175895610913405 0.207337630423688
0.178560695927244 0.18866000852854
0.181225780941083 0.174651553892962
0.183890865954923 0.16481233076656
0.186555950968762 0.1601447209344
0.189221035982602 0.163750921915656
0.191886120996441 0.177406784842626
0.194551206010281 0.197466794585233
0.19721629102412 0.214729166538367
0.19988137603796 0.219585302251522
0.202546461051799 0.209048843454877
0.205211546065639 0.190303177336882
0.207876631079478 0.177386904918713
0.210541716093318 0.182219917889986
0.213206801107157 0.20601353888882
0.215871886120997 0.237901504247032
0.218536971134836 0.262097860160798
0.221202056148675 0.267954395024171
0.223867141162515 0.255791995279828
0.226532226176354 0.235361537213901
0.229197311190194 0.218847441506268
0.231862396204033 0.213486583644576
0.234527481217873 0.218507166218449
0.237192566231712 0.227379079677002
0.239857651245551 0.232556866573181
0.242522736259391 0.229360674434467
0.24518782127323 0.217654687137036
0.24785290628707 0.201569535921257
0.25051799130091 0.187657664704951
0.253183076314749 0.181800102472132
0.255848161328588 0.18606418669595
0.258513246342428 0.19755772071215
0.261178331356267 0.210371615449126
0.263843416370107 0.21915707278808
0.266508501383946 0.221382519462652
0.269173586397786 0.216699400592223
0.271838671411625 0.20477794186006
0.274503756425465 0.184510513427912
0.277168841439304 0.155908542094939
0.279833926453143 0.122903478165472
0.282499011466983 0.0937570468546287
0.285164096480822 0.0776378001486686
0.287829181494662 0.0794523216217465
0.290494266508502 0.0969699219573866
0.293159351522341 0.122385578855141
0.29582443653618 0.14671408618236
0.29848952155002 0.163658487506326
0.301154606563859 0.171104965247953
0.303819691577699 0.170647139502909
0.306484776591538 0.16633270637892
0.309149861605378 0.163169758971234
0.311814946619217 0.165284726821728
0.314480031633056 0.173936757744896
0.317145116646896 0.186379735021264
0.319810201660735 0.196619675279117
0.322475286674575 0.198044672423177
0.325140371688414 0.186646261752628
0.327805456702254 0.163149913496175
0.330470541716093 0.132969151764467
0.333135626729933 0.104004052297782
0.335800711743772 0.0833954064180431
0.338465796757612 0.0749700616434112
0.341130881771451 0.0786433851896765
0.343795966785291 0.091594782723313
0.34646105179913 0.109788216253904
0.34912613681297 0.128643242066171
0.351791221826809 0.143088995995224
0.354456306840648 0.148234005012465
0.357121391854488 0.14129957110513
0.359786476868327 0.123836547648541
0.362451561882167 0.102327595570803
0.365116646896006 0.0860376735878994
0.367781731909846 0.0830089996767914
0.370446816923685 0.0965715564863618
0.373111901937525 0.124255764813374
0.375776986951364 0.159104829583258
0.378442071965204 0.19211076748006
0.381107156979043 0.214812045316914
0.383772241992883 0.221757596340901
0.386437327006722 0.212323810456119
0.389102412020561 0.19070423538911
0.391767497034401 0.163384862146193
0.39443258204824 0.135381815342486
0.39709766706208 0.108205393542083
0.399762752075919 0.0814785766138837
0.402427837089759 0.0565433058746864
0.405092922103598 0.0378799637298606
0.407758007117438 0.0298338974867707
0.410423092131277 0.0310554056699095
0.413088177145117 0.0323700966230229
0.415753262158956 0.0214332065991262
0.418418347172796 -0.0086568653648101
0.421083432186635 -0.0532889652621907
0.423748517200475 -0.0977378887353965
0.426413602214314 -0.125838877150983
0.429078687228153 -0.13033799444217
0.431743772241993 -0.117445354522105
0.434408857255832 -0.102707519540527
0.437073942269672 -0.102371761490471
0.439739027283511 -0.126744063439715
0.442404112297351 -0.178497025479426
0.44506919731119 -0.254521696485853
0.44773428232503 -0.348266080961501
0.450399367338869 -0.450866707010146
0.453064452352709 -0.551879561725989
0.455729537366548 -0.641730848139622
0.458394622380388 -0.716260466035548
0.461059707394227 -0.780369570080724
0.463724792408066 -0.846829438620823
0.466389877421906 -0.930221227823511
0.469054962435745 -1.04116716639261
0.471720047449585 -1.18702887308038
0.474385132463424 -1.380554042143
0.477050217477264 -1.65100557227556
0.479715302491103 -2.04929297955508
0.482380387504943 -2.64369905213959
0.485045472518782 -3.51083914358549
0.487710557532621 -4.72883274054452
0.490375642546461 -6.37633994454734
0.493040727560301 -8.53721872330011
0.49570581257414 -11.3098691007754
0.49837089758798 -14.820555782608
0.501035982601819 -19.2363980809755
0.503701067615658 -24.7181921851158
0.506366152629498 -30.8158057912223
0.509031237643337 -34.4554948354598
0.511696322657177 -34.8751113168433
0.514361407671016 -34.8751113168444
0.517026492684856 -34.8476117939625
0.519691577698695 -34.8299138659377
0.522356662712535 -34.8973255473341
0.525021747726374 -34.9513746609967
0.527686832740213 -34.9513746609945
0.530351917754053 -35.0398764696544
0.533017002767893 -35.3022551242479
0.535682087781732 -35.5929403254366
0.538347172795571 -35.7105392354348
0.541012257809411 -35.7105392354293
0.54367734282325 -35.8277862833055
0.54634242783709 -36.1406091786026
0.549007512850929 -36.4651036314488
0.551672597864769 -36.590376868142
0.554337682878608 -36.590376868149
0.557002767892448 -36.7079501059728
0.559667852906287 -37.0158801250415
0.562332937920126 -37.3307229857179
0.564998022933966 -37.4509896090547
0.567663107947806 -37.4509896090518
0.570328192961645 -37.5626017135243
0.572993277975484 -37.8534836638652
0.575658362989324 -38.1493508574914
0.578323448003163 -38.262001773385
0.580988533017003 -38.2620017733867
0.583653618030842 -38.3665565853264
0.586318703044682 -38.6386700623711
0.588983788058521 -38.9147445290979
0.591648873072361 -39.0197524278841
0.5943139580862 -39.0197524278737
0.59697904310004 -39.1175194372111
0.599644128113879 -39.3719028098338
0.602309213127718 -39.6295956876669
0.604974298141558 -39.7275814343455
0.607639383155397 -39.7275814343119
0.610304468169237 -39.8191683451756
0.612969553183076 -40.057510038095
0.615634638196916 -40.2986972462637
0.618299723210755 -40.3904078266548
0.620964808224595 -40.3904078264902
0.623629893238434 -40.476461998009
0.626294978252274 -40.7004692276348
0.628960063266113 -40.9269647817364
0.631625148279953 -41.0130969103959
0.634290233293792 -41.0130969102009
0.636955318307631 -41.094215829518
0.639620403321471 -41.305435943935
0.64228548833531 -41.5188583611035
0.64495057334915 -41.600029167849
0.64761565836299 -41.6000291676806
0.650280743376829 -41.6767279834431
0.652945828390668 -41.876514514122
0.655610913404508 -42.0782641995737
0.658275998418347 -42.1550066027817
0.660941083432187 -42.1550066027435
0.663606168446026 -42.2277405021707
0.666271253459866 -42.4172481262543
0.668936338473705 -42.6085248487868
0.671601423487545 -42.6812953679461
0.674266508501384 -42.6812953677594
0.676931593515223 -42.7504521136909
0.679596678529063 -42.9306840402954
0.682261763542902 -43.1125109119039
0.684926848556742 -43.1816946867011
0.687591933570581 -43.1816946865078
0.690257018584421 -43.2476066310563
0.69292210359826 -43.4194213639837
0.695587188612099 -43.5926865968902
0.698252273625939 -43.6586176349001
0.700917358639779 -43.6586176348617
0.703582443653618 -43.7215704506545
0.706247528667458 -43.8857128092705
0.708912613681297 -44.0511768828041
0.711577698695136 -44.1141454759666
0.714242783708976 -44.1141454756663
0.716907868722815 -44.1743965530138
0.719572953736655 -44.3315114985698
0.722238038750494 -44.4898352428134
0.724903123764334 -44.550091707309
0.727568208778173 -44.5500917071121
0.730233293792013 -44.6078547053235
0.732898378805852 -44.7585127040701
0.735563463819692 -44.9102790814579
0.738228548833531 -44.9680408510786
0.740893633847371 -44.9680408506729
0.74355871886121 -45.023507795861
0.74622380387505 -45.1682060870137
0.748888888888889 -45.3139242892195
0.751553973902728 -45.369389872445
0.754219058916568 -45.3693898722754
0.756884143930407 -45.4227378252682
0.759549228944247 -45.5619171052734
0.762214313958086 -45.7020360026497
0.764879398971926 -45.7553754541081
0.767544483985765 -45.7553754539497
0.770209568999604 -45.8067516190633
0.772874654013444 -45.9408037410328
0.775539739027283 -46.0757247038753
0.778204824041123 -46.1270858357544
0.780869909054963 -46.1270858354422
0.783534994068802 -46.1766264956429
0.786200079082641 -46.3059031147463
0.788865164096481 -46.4359860171642
0.79153024911032 -46.4855130529098
0.79419533412416 -46.4855130528134
0.796860419137999 -46.533340173791
0.799525504151839 -46.6581536181941
0.802190589165678 -46.7837156112912
0.804855674179518 -46.8315324995759
0.807520759193357 -46.8315324992586
0.810185844207196 -46.8777529294677
0.812850929221036 -46.9983865266021
0.815516014234876 -47.1197186907537
0.818181099248715 -47.1659337587126
0.820846184262555 -47.1659337583685
0.823511269276394 -47.2106480225385
0.826176354290233 -47.3273607761551
0.828841439304073 -47.4447223302457
0.831506524317912 -47.4894284133357
0.834171609331752 -47.4894284130946
0.836836694345591 -47.5327211030083
0.839501779359431 -47.6457447709393
0.84216686437327 -47.7593747004544
0.844831949387109 -47.8026744130409
0.847497034400949 -47.8026744126652
0.850162119414788 -47.8446394817405
0.852827204428628 -47.9541878732926
0.855492289442467 -48.0643015751544
0.858157374456307 -48.106275461229
0.860822459470146 -48.1062754613811
0.863487544483986 -48.1469818751879
0.866152629497825 -48.2532495297973
0.868817714511665 -48.3600451017381
0.871482799525504 -48.400765512587
0.874147884539344 -48.4007655122976
0.876812969553183 -48.4402775228979
0.879478054567023 -48.5434419112795
0.882143139580862 -48.6471070886839
0.884808224594701 -48.6866207807376
0.887473309608541 -48.6866207801812
0.89013839462238 -48.725005505737
0.89280347963622 -48.8252308989274
0.89546856465006 -48.9259205005086
0.898133649663899 -48.9642946648369
0.900798734677738 -48.9642946648524
0.903463819691578 -49.001609285937
0.906128904705417 -49.0990407630052
0.908793989719257 -49.1969116029329
0.911459074733096 -49.2342111900337
0.914124159746936 -49.2342111898654
0.916789244760775 -49.2705105982117
0.919454329774614 -49.3652975435174
0.922119414788454 -49.4604970837816
0.924784499802293 -49.4967779807941
0.927449584816133 -49.4967779804469
0.930114669829972 -49.5321055243187
0.932779754843812 -49.6243728473051
0.935444839857651 -49.7170270108519
0.938109924871491 -49.7523406198107
0.94077500988533 -49.7523406184402
0.943440094899169 -49.7867538532169
0.946105179913009 -49.8766188311701
0.948770264926849 -49.9668491127636
0.951435349940688 -50.0012444411387
0.954100434954528 -50.001244438463
0.956765519968367 -50.0347823771984
0.959430604982206 -50.122359848489
0.962095689996046 -50.2102835050159
0.964760775009885 -50.2437952501321
0.967425860023725 -50.2437952491042
0.970090945037564 -50.2764894012446
0.972756030051404 -50.3618831139086
0.975421115065243 -50.4476073129772
0.978086200079082 -50.4802778198607
0.980751285092922 -50.4802778186351
0.983416370106762 -50.5121739196492
0.986081455120601 -50.5954787889049
0.988746540134441 -50.6790975427214
0.99141162514828 -50.7109747646389
0.994076710162119 -50.7109747631212
0.996741795175959 -50.7421029312652
0.999406880189798 -50.8234137903609
1.00207196520364 -50.905016053817
1.00473705021748 -50.9361206190981
1.00740213523132 -50.9361206178053
1.01006722024516 -50.9665171058747
1.012732305259 -51.0459183774544
1.01539739027284 -51.1255994829296
1.01806247528667 -51.1559735147892
1.02072756030051 -51.1559735129667
1.02339264531435 -51.185664842982
1.02605773032819 -51.2632382062455
1.02872281534203 -51.3410738751397
1.03138790035587 -51.3707431237373
1.03405298536971 -51.3707431224299
1.03671807038355 -51.3997666666696
1.03938315539739 -51.4755793203165
1.04204824041123 -51.5516460614405
1.04471332542507 -51.580646675832
1.04737841043891 -51.5806466741777
1.05004349545275 -51.6090206058271
1.05270858046659 -51.683154369993
1.05537366548043 -51.7575245186649
1.05803875049427 -51.7858735204169
1.06070383550811 -51.7858735191292
1.06336892052195 -51.8136261457682
1.06603400553578 -51.8861409736628
1.06869909054962 -51.958883843221
1.07136417556346 -51.9866168461208
1.0740292605773 -51.9866168457298
1.07669434559114 -52.013779877981
1.07935943060498 -52.0847378364685
1.08202451561882 -52.1559144831128
1.08468960063266 -52.1830541636252
1.0873546856465 -52.1830541634795
1.09001977066034 -52.209643092416
1.09268485567418 -52.2791050805026
1.09534994068802 -52.3487750986405
1.09801502570186 -52.3753319501022
1.1006801107157 -52.3753319500531
1.10334519572954 -52.4013664058273
1.10601028074338 -52.4693920036302
1.10867536575722 -52.5376136604522
1.11134045077106 -52.5636185690199
1.1140055357849 -52.5636185676625
1.11667062079873 -52.5891216196388
1.11933570581257 -52.6557572848893
1.12200079082641 -52.7225818887522
1.12466587584025 -52.7480618955816
1.12733096085409 -52.7480618940825
1.12999604586793 -52.7730493389222
1.13266113088177 -52.8383474709618
1.13532621589561 -52.9038269195179
1.13799130090945 -52.9287951595912
1.14065638592329 -52.9287951596268
1.14332147093713 -52.9532942452608
1.14598655595097 -53.0173097855232
1.14865164096481 -53.0814953700612
1.15131672597865 -53.1059663843033
1.15398181099249 -53.105966384148
1.15664689600633 -53.1299842033784
1.15931198102017 -53.1927574612249
1.16197706603401 -53.2556958203225
1.16464215104785 -53.2796937203816
1.16730723606168 -53.2796937194288
1.16997232107552 -53.3032606069649
1.17263740608936 -53.364830201569
1.1753024911032 -53.4265600564097
1.17796757611704 -53.4501047331849
1.18063266113088 -53.4501047328207
1.18329774614472 -53.4732296736858
1.18596283115856 -53.5336414158209
1.1886279161724 -53.5942033535605
1.19129300118624 -53.6172925768667
1.19395808620008 -53.6172925775319
1.19662317121392 -53.6399824891375
1.19928825622776 -53.6992759470566
1.2019533412416 -53.7587160295714
1.20461842625544 -53.7813755841048
1.20728351126928 -53.7813755825062
1.20994859628312 -53.8036467056031
1.21261368129696 -53.8618627511482
1.21527876631079 -53.9202134783881
1.21794385132463 -53.9424698764302
1.22060893633847 -53.9424698758142
1.22327402135231 -53.964343402679
1.22593910636615 -54.0215064183117
1.22860419137999 -54.07880188714
1.23126927639383 -54.1006567466854
1.23393436140767 -54.1006567471051
1.23659944642151 -54.1221499973444
1.23926453143535 -54.1783065223654
1.24192961644919 -54.2345889611824
1.24459470146303 -54.2560480162277
1.24725978647687 -54.256048015525
1.24992487149071 -54.2771594940703
1.25258995650455 -54.3323353327642
1.25525504151839 -54.3876339550841
1.25792012653223 -54.4087172804553
1.26058521154607 -54.4087172799692
1.26325029655991 -54.4294658639085
1.26591538157374 -54.4836866175726
1.26858046658758 -54.5380308776465
1.27124555160142 -54.5587586026238
1.27391063661526 -54.5587586045267
1.2765757216291 -54.5791516151392
1.27924080664294 -54.6324518227481
1.28190589165678 -54.6858659728541
1.28457097667062 -54.7062308542875
1.28723606168446 -54.7062308556283
1.2899011466983 -54.726285356555
1.29256623171214 -54.7786987005865
1.29523131672598 -54.8312194599156
1.29789640173982 -54.8512452862738
1.30056148675366 -54.8512452839474
1.3032265717675 -54.870964646416
1.30589165678134 -54.9225129146862
1.30855674179518 -54.9741619667622
1.31122182680902 -54.9938638376107
1.31388691182285 -54.9938638403538
1.31655199683669 -55.0132607579138
1.31921708185053 -55.0639645936692
1.32188216686437 -55.1147715483187
1.32454725187821 -55.1341513587843
1.32721233689205 -55.1341513597272
1.32987742190589 -55.1532474417512
1.33254250691973 -55.2031451985114
1.33520759193357 -55.2531361785872
1.33787267694741 -55.2721987819516
1.34053776196125 -55.2721987808168
1.34320284697509 -55.2909820547528
1.34586793198893 -55.3400864538936
1.34853301700277 -55.389288705475
1.35119810201661 -55.4080497588871
1.35386318703045 -55.4080497630795
1.35652827204429 -55.4265418518703
1.35919335705813 -55.4748749350917
1.36185844207197 -55.5233055834069
1.3645235270858 -55.5417812002525
1.36718861209964 -55.5417812005964
1.36985369711348 -55.5599806742736
1.37251878212732 -55.6075677183781
1.37518386714116 -55.6552414131969
1.377848952155 -55.6734195076954
1.38051403716884 -55.673419513423
1.38317912218268 -55.6913527427803
1.38584420719652 -55.7382193493249
1.38850929221036 -55.7851697904858
1.3911743772242 -55.8030764826032
1.39383946223804 -55.8030764857809
1.39650454725188 -55.8207223301712
1.39916963226572 -55.8668834247019
1.40183471727956 -55.9131267265355
1.4044998022934 -55.930763538461
1.40716488730724 -55.9307635390809
1.40982997232108 -55.9481526737272
1.41249505733492 -55.9936238207189
1.41516014234875 -56.0391793978795
1.41782522736259 -56.056562230769
1.42049031237643 -56.0565622332647
1.42315539739027 -56.0737060677313
1.42582048240411 -56.1185174515596
1.42848556741795 -56.1633997422929
1.43115065243179 -56.1805167541763
1.43381573744563 -56.1805167545737
1.43648082245947 -56.1974064307403
1.43914590747331 -56.241565478332
1.44181099248715 -56.2858083222383
1.44447607750099 -56.3026844567115
1.44714116251483 -56.3026844597499
1.44980624752867 -56.3193310002898
1.45247133254251 -56.36285939542
1.45513641755635 -56.406465162274
1.45780150257019 -56.4231023823467
1.46046658758403 -56.4231023891025
1.46313167259786 -56.4395091806712
1.4657967576117 -56.4824183506479
1.46846184262554 -56.5253993320007
1.47112692763938 -56.5417915675556
1.47379201265322 -56.5417915692574
1.47645709766706 -56.5579782747462
1.4791221826809 -56.6002954695361
1.48178726769474 -56.6426806171027
1.48445235270858 -56.6588520182595
1.48711743772242 -56.6588520249291
1.48978252273626 -56.6748143058368
1.4924476077501 -56.7165436607052
1.49511269276394 -58.6932033178864
1.49777777777778 -59.7667760893449
};
\addlegendentry{$\bleak = -40$~\si{dB}}
\addplot [semithick, color3, dashed]
table {%
-1.49777777777778 -37.8573173605504
-1.49511269276394 -36.7871404028493
-1.4924476077501 -34.8168492173799
-1.48978252273626 -34.785331756774
-1.48711743772242 -34.7732792859446
-1.48445235270858 -34.7732792859185
-1.48178726769474 -34.7611083527927
-1.4791221826809 -34.7292025382264
-1.47645709766706 -34.6973301889816
-1.47379201265322 -34.6851406595053
-1.47112692763938 -34.6851406595194
-1.46846184262554 -34.6728292556878
-1.4657967576117 -34.640559104092
-1.46313167259786 -34.6083217034359
-1.46046658758403 -34.5959915950945
-1.45780150257019 -34.5959915951046
-1.45513641755635 -34.5835376213653
-1.45247133254251 -34.5508925623028
-1.44980624752867 -34.5182809924571
-1.44714116251483 -34.5058087476161
-1.44447607750099 -34.5058087476194
-1.44181099248715 -34.4932088887431
-1.43914590747331 -34.4601793423945
-1.43648082245947 -34.4271827449733
-1.43381573744563 -34.4145638665147
-1.43115065243179 -34.4145638665025
-1.42848556741795 -34.4018141655926
-1.42582048240411 -34.368390100969
-1.42315539739027 -34.3350012662113
-1.42049031237643 -34.3222303845329
-1.41782522736259 -34.3222303845418
-1.41516014234875 -34.3093257277527
-1.41249505733491 -34.2754972321059
-1.40982997232108 -34.2417035551344
-1.40716488730724 -34.2287777914899
-1.4044998022934 -34.2287777914787
-1.40183471727956 -34.2157142074697
-1.39916963226572 -34.1814688493167
-1.39650454725188 -34.1472601840254
-1.39383946223804 -34.1341762053466
-1.3911743772242 -34.1341762053435
-1.38850929221036 -34.1209519697841
-1.38584420719652 -34.0862811110926
-1.38317912218268 -34.0516461863672
-1.38051403716884 -34.0383983636
-1.377848952155 -34.0383983636056
-1.37518386714116 -34.0250055522358
-1.37251878212732 -33.9898958643897
-1.36985369711348 -33.9548235301435
-1.36718861209964 -33.9414077463537
-1.3645235270858 -33.9414077463603
-1.36185844207197 -33.9278433558997
-1.35919335705813 -33.8922825857291
-1.35652827204429 -33.856760076576
-1.35386318703045 -33.8431725462827
-1.35119810201661 -33.8431725462787
-1.34853301700277 -33.8294322639103
-1.34586793198893 -33.793407400135
-1.34320284697509 -33.7574220092779
-1.34053776196125 -33.7436572878466
-1.33787267694741 -33.7436572878424
-1.33520759193357 -33.7297355079541
-1.33254250691973 -33.6932339029503
-1.32987742190589 -33.6567724929746
-1.32721233689205 -33.6428240611967
-1.32454725187821 -33.6428240612025
-1.32188216686437 -33.6287147296251
-1.31921708185053 -33.5917223250911
-1.31655199683669 -33.5547696591998
-1.31388691182285 -33.5406333805188
-1.31122182680902 -33.5406333805151
-1.30855674179518 -33.5263308122619
-1.30589165678134 -33.4888315960638
-1.3032265717675 -33.4513740206613
-1.30056148675366 -33.4370450493363
-1.29789640173982 -33.4370450493261
-1.29523131672598 -33.4225462147327
-1.29256623171214 -33.384525719285
-1.2899011466983 -33.346548052397
-1.28723606168446 -33.3320185326757
-1.28457097667062 -33.3320185326869
-1.28190589165678 -33.3173147630702
-1.27924080664294 -33.2787569194396
-1.2765757216291 -33.2402424188931
-1.27391063661526 -33.2255072777185
-1.27124555160142 -33.2255072777266
-1.26858046658758 -33.2105922814697
-1.26591538157374 -33.1714796250221
-1.26325029655991 -33.1324115520164
-1.26058521154607 -33.1174650190221
-1.25792012653223 -33.1174650190119
-1.25525504151839 -33.1023328637095
-1.25258995650455 -33.0626486233686
-1.24992487149071 -33.0230095319369
-1.24725978647687 -33.0078438563186
-1.24459470146303 -33.0078438563199
-1.24192961644919 -32.9924875993269
-1.23926453143535 -32.9522111905281
-1.23659944642151 -32.9119820069816
-1.23393436140767 -32.8965888928177
-1.23126927639383 -32.8965888928218
-1.22860419137999 -32.8809980374149
-1.22593910636615 -32.8401122015692
-1.22327402135231 -32.7992728653146
-1.22060893633847 -32.7836463661711
-1.21794385132463 -32.7836463661605
-1.21527876631079 -32.7678164027712
-1.21261368129696 -32.7262969303813
-1.20994859628312 -32.6848267876067
-1.20728351126928 -32.6689589632495
-1.20461842625544 -32.6689589632524
-1.2019533412416 -32.6528803133732
-1.19928825622776 -32.6107080883755
-1.19662317121392 -32.5685849340866
-1.19395808620008 -32.5524653151924
-1.19129300118624 -32.552465315205
-1.1886279161724 -32.5361295601134
-1.18596283115856 -32.4932807730488
-1.18329774614472 -32.4504829618902
-1.18063266113088 -32.4341052160826
-1.17796757611704 -32.4341052160768
-1.1753024911032 -32.4175015411449
-1.17263740608936 -32.3739509543686
-1.16997232107552 -32.3304522937841
-1.16730723606168 -32.3138062005297
-1.16464215104785 -32.3138062005203
-1.16197706603401 -32.2969264453732
-1.15931198102017 -32.2526483191288
-1.15664689600633 -32.2084234447333
-1.15398181099249 -32.1914978666576
-1.15131672597865 -32.1914978666591
-1.14865164096481 -32.1743317803275
-1.14598655595097 -32.1292986381598
-1.14332147093713 -32.084319961991
-1.14065638592329 -32.0671048763075
-1.13799130090945 -32.0671048763131
-1.13532621589561 -32.0496390968255
-1.13266113088177 -32.0038227705087
-1.12999604586793 -31.9580617381576
-1.12733096085409 -31.9405465638151
-1.12466587584025 -31.940546563814
-1.12200079082641 -31.9227713940526
-1.11933570581257 -31.8761400379853
-1.11667062079873 -31.8295648756484
-1.1140055357849 -31.8117384389106
-1.11134045077106 -31.8117384389011
-1.10867536575722 -31.7936423470912
-1.10601028074338 -31.746162160595
-1.10334519572954 -31.698741038596
-1.1006801107157 -31.6805881582389
-1.09801502570186 -31.6805881582444
-1.09534994068802 -31.6621554687886
-1.09268485567418 -31.6137923139169
-1.09001977066034 -31.5654896548087
-1.0873546856465 -31.5469987141696
-1.08468960063266 -31.5469987141696
-1.08202451561882 -31.5282162875614
-1.07935943060498 -31.4789327941614
-1.07669434559114 -31.4297101036795
-1.0740292605773 -31.4108663871156
-1.07136417556346 -31.4108663871117
-1.06869909054962 -31.3917190662249
-1.06603400553578 -31.3414749101184
-1.06336892052195 -31.2912944681504
-1.06070383550811 -31.2720821843496
-1.05803875049427 -31.2720821843508
-1.05537366548043 -31.2525540532326
-1.05270858046659 -31.2013058875222
-1.05004349545275 -31.1501226171699
-1.04737841043891 -31.1305252739983
-1.04471332542507 -31.1305252739982
-1.04204824041123 -31.1105971030733
-1.03938315539739 -31.0583006057172
-1.03671807038355 -31.0060706548405
-1.03405298536971 -30.9860715396067
-1.03138790035587 -30.9860715396068
-1.02872281534203 -30.9657268312843
-1.02605773032819 -30.912330945415
-1.02339264531435 -30.8590031256256
-1.02072756030051 -30.8385815801729
-1.01806247528667 -30.8385815801717
-1.01539739027283 -30.8178000279404
-1.012732305259 -30.7632524015105
-1.01006722024516 -30.7087746047004
-1.00740213523132 -30.6879115359034
-1.00473705021748 -30.6879115359025
-1.00207196520364 -30.6666713638762
-0.999406880189798 -30.610915166305
-0.996741795175959 -30.5552316169864
-0.994076710162119 -30.5339041315988
-0.99141162514828 -30.5339041316031
-0.98874654013444 -30.5121809760716
-0.986081455120601 -30.4551545750978
-0.983416370106762 -30.3982003869904
-0.980751285092922 -30.3763854429247
-0.978086200079083 -30.3763854429214
-0.975421115065243 -30.354155420763
-0.972756030051404 -30.2957907367495
-0.970090945037564 -30.2375021310621
-0.967425860023725 -30.2151735325322
-0.964760775009885 -30.2151735325307
-0.962095689996046 -30.192408637954
-0.959430604982206 -30.1326341597154
-0.956765519968367 -30.0729373810814
-0.954100434954527 -30.0500667554847
-0.951435349940688 -30.0500667554869
-0.948770264926848 -30.0267364321973
-0.946105179913009 -29.9654734107655
-0.94344009489917 -29.9042892078405
-0.94077500988533 -29.8808450357669
-0.938109924871491 -29.8808450357631
-0.935444839857651 -29.856917595971
-0.932779754843812 -29.7940788118649
-0.930114669829972 -29.7313223016146
-0.927449584816133 -29.7072726272603
-0.924784499802293 -29.7072726272616
-0.922119414788454 -29.6827127202965
-0.919454329774614 -29.6182050401167
-0.916789244760775 -29.5537819139732
-0.914124159746935 -29.5290901278388
-0.911459074733096 -29.5290901278401
-0.908793989719257 -29.5038576761931
-0.906128904705417 -29.4375781261392
-0.903463819691578 -29.3713843846287
-0.900798734677738 -29.3460109597084
-0.898133649663899 -29.3460109597115
-0.895468564650059 -29.320065267965
-0.89280347963622 -29.2519002796364
-0.89013839462238 -29.1838234345835
-0.887473309608541 -29.1577245080331
-0.884808224594701 -29.1577245080306
-0.882143139580862 -29.1310168204984
-0.879478054567023 -29.0608399901915
-0.876812969553183 -28.9907543754317
-0.874147884539343 -28.9638815449335
-0.871482799525504 -28.9638815449314
-0.868817714511665 -28.936360138059
-0.866152629497825 -28.8640348426079
-0.863487544483986 -28.791802117883
-0.860822459470146 -28.7641001959525
-0.858157374456307 -28.7641001959556
-0.855492289442467 -28.7357061705614
-0.852827204428628 -28.6610762114597
-0.850162119414788 -28.5865414173219
-0.847497034400949 -28.5579528977707
-0.844831949387109 -28.5579528977705
-0.84216686437327 -28.5286220063676
-0.839501779359431 -28.4515162281848
-0.836836694345591 -28.3745084116119
-0.834171609331752 -28.344964446649
-0.831506524317912 -28.3449644466497
-0.828841439304073 -28.3146248956192
-0.826176354290233 -28.2348521605646
-0.823511269276394 -28.1551782370595
-0.820846184262554 -28.124605752569
-0.818181099248715 -28.1246057525716
-0.815516014234875 -28.0931758088741
-0.812850929221036 -28.0105167374632
-0.810185844207196 -27.9279593164875
-0.807520759193357 -27.8962723181646
-0.804855674179518 -27.8962723181646
-0.802190589165678 -27.8636592935922
-0.799525504151839 -27.7778685565117
-0.796860419137999 -27.6921818035182
-0.79419533412416 -27.6592862525738
-0.79153024911032 -27.6592862525698
-0.788865164096481 -27.6253852600321
-0.786200079082641 -27.5361835642627
-0.783534994068802 -27.4470876239322
-0.780869909054962 -27.4128748661257
-0.778204824041123 -27.4128748661256
-0.775539739027283 -27.3775661191853
-0.772874654013444 -27.284635250342
-0.770209568999605 -27.1918083325762
-0.767544483985765 -27.1561514918392
-0.764879398971926 -27.1561514918413
-0.762214313958086 -27.1192957228133
-0.759549228944247 -27.0222649835274
-0.756884143930407 -26.9253381559929
-0.754219058916568 -26.8880949718799
-0.751553973902728 -26.8880949718784
-0.748888888888889 -26.8495334167484
-0.746223803875049 -26.7479738181254
-0.74355871886121 -26.6465185652037
-0.740893633847371 -26.607519206284
-0.738228548833531 -26.6075192062833
-0.735563463819692 -26.567063503537
-0.732898378805852 -26.4604760396026
-0.730233293792013 -26.3539901202136
-0.727568208778173 -26.3130384824505
-0.724903123764334 -26.3130384824506
-0.722238038750494 -26.2704683313013
-0.719572953736655 -26.1582586080966
-0.716907868722815 -26.0461492354736
-0.714242783708976 -26.0030135097222
-0.711577698695136 -26.0030135097245
-0.708912613681297 -25.958065806122
-0.706247528667457 -25.8395307726294
-0.703582443653618 -25.7210908175335
-0.700917358639779 -25.6754930410733
-0.698252273625939 -25.6754930410723
-0.6955871886121 -25.6278512288994
-0.69292210359826 -25.5021398480758
-0.690257018584421 -25.3765158221979
-0.687591933570581 -25.3281204911122
-0.684926848556742 -25.3281204911116
-0.682261763542902 -25.277399230298
-0.679596678529063 -25.1434726339882
-0.676931593515223 -25.0096235844873
-0.674266508501384 -24.9580199275131
-0.671601423487544 -24.9580199275151
-0.668936338473705 -24.9037428724022
-0.666271253459865 -24.7603170657436
-0.663606168446026 -24.6169508127648
-0.660941083432187 -24.5616275847807
-0.658275998418347 -24.5616275847805
-0.655610913404508 -24.5031955415853
-0.652945828390668 -24.3486513177688
-0.650280743376829 -24.194141562396
-0.647615658362989 -24.1344544598242
-0.64495057334915 -24.1344544598226
-0.64228548833531 -24.0711004362649
-0.639620403321471 -23.9033588508839
-0.636955318307631 -23.7356138716361
-0.634290233293792 -23.6707303622237
-0.631625148279953 -23.6707303622238
-0.628960063266113 -23.601450585099
-0.626294978252274 -23.4177814410201
-0.623629893238434 -23.2340518246392
-0.620964808224595 -23.1628720666074
-0.618299723210755 -23.1628720666077
-0.615634638196916 -23.0863152546815
-0.612969553183076 -22.8830296472715
-0.610304468169237 -22.6795979564758
-0.607639383155397 -22.600627533596
-0.604974298141558 -22.6006275335964
-0.602309213127718 -22.5149153673796
-0.599644128113879 -22.2868608190653
-0.59697904310004 -22.0585235705744
-0.5943139580862 -21.9696565131075
-0.591648873072361 -21.9696565131075
-0.588983788058521 -21.8720667226805
-0.586318703044682 -21.6117330129509
-0.583653618030842 -21.3508928443221
-0.580988533017003 -21.2490253982463
-0.578323448003163 -21.2490253982458
-0.575658362989324 -21.1353967639679
-0.572993277975484 -20.8312202025044
-0.570328192961645 -20.5261464629014
-0.567663107947806 -20.4064272169033
-0.564998022933966 -20.4064272169032
-0.562332937920126 -20.2699297639408
-0.559667852906287 -19.9027363239947
-0.557002767892448 -19.5339044766973
-0.554337682878608 -19.3881146441133
-0.551672597864769 -19.3881146441133
-0.549007512850929 -19.216339250503
-0.54634242783709 -18.7508145653361
-0.54367734282325 -18.282044160052
-0.541012257809411 -18.0945201663705
-0.538347172795571 -18.0945201663706
-0.535682087781732 -17.8611315926126
-0.533017002767892 -17.2207500046724
-0.530351917754053 -16.5727486255868
-0.527686832740213 -16.3073806471927
-0.525021747726374 -16.3073806471927
-0.522356662712535 -15.9389059851264
-0.519691577698695 -14.9024508899892
-0.517026492684856 -13.839458502135
-0.514361407671016 -13.3749742677182
-0.511696322657177 -13.3749742677182
-0.509031237643337 -12.4817674586112
-0.506366152629498 -9.77285645506932
-0.503701067615658 -6.66415880022894
-0.501035982601819 -4.15126090521473
-0.498370897587979 -2.3749709127537
-0.49570581257414 -1.24200509828812
-0.493040727560301 -0.61325746625517
-0.490375642546461 -0.332423998165882
-0.487710557532621 -0.238667505158996
-0.485045472518782 -0.200555732752882
-0.482380387504943 -0.154970560954171
-0.479715302491103 -0.105618952553809
-0.477050217477264 -0.0772707156279558
-0.474385132463424 -0.0749966694803793
-0.471720047449585 -0.0815663630960849
-0.469054962435745 -0.0807438033573376
-0.466389877421906 -0.0744511619142786
-0.463724792408066 -0.0765951372702319
-0.461059707394227 -0.0953761546084922
-0.458394622380387 -0.124903082084954
-0.455729537366548 -0.151598350595773
-0.453064452352709 -0.165061307299604
-0.450399367338869 -0.162458933888366
-0.44773428232503 -0.146283442395472
-0.44506919731119 -0.122223425444654
-0.442404112297351 -0.0992139695488484
-0.439739027283511 -0.0872330381282537
-0.437073942269672 -0.0907544939720576
-0.434408857255832 -0.10331755878942
-0.431743772241993 -0.110439145748191
-0.429078687228153 -0.100720489577346
-0.426413602214314 -0.0755455644382663
-0.423748517200474 -0.0477206596160201
-0.421083432186635 -0.030565201775311
-0.418418347172796 -0.0280668616746173
-0.415753262158956 -0.033979730878345
-0.413088177145117 -0.0387889805578235
-0.410423092131277 -0.0376964890248953
-0.407758007117438 -0.0336645314219782
-0.405092922103598 -0.034664942066547
-0.402427837089759 -0.0480877108909008
-0.399762752075919 -0.07528843907469
-0.39709766706208 -0.10820303012835
-0.39443258204824 -0.130258024672561
-0.391767497034401 -0.12361431599379
-0.389102412020562 -0.0807070940495293
-0.386437327006722 -0.0121487460127021
-0.383772241992882 0.0566019197677496
-0.381107156979043 0.0983339506976476
-0.378442071965204 0.0978485967100661
-0.375776986951364 0.0585858426115622
-0.373111901937525 0.000123577854556183
-0.370446816923685 -0.0511121963810759
-0.367781731909846 -0.0732272979619427
-0.365116646896006 -0.0571043346928225
-0.362451561882167 -0.00849797441915253
-0.359786476868327 0.0552065717506251
-0.357121391854488 0.110938846420287
-0.354456306840648 0.136786510152126
-0.351791221826809 0.118954962639737
-0.34912613681297 0.0576288376441322
-0.34646105179913 -0.0306529502214367
-0.343795966785291 -0.11709499889913
-0.341130881771451 -0.172171507571523
-0.338465796757612 -0.17992451358479
-0.335800711743772 -0.145435686131585
-0.333135626729933 -0.0896517602298002
-0.330470541716093 -0.0362217976190057
-0.327805456702254 -0.000145843994350892
-0.325140371688414 0.0162028280395656
-0.322475286674575 0.0201842534366286
-0.319810201660735 0.0223057149508444
-0.317145116646896 0.0292301111427048
-0.314480031633057 0.0394181296477024
-0.311814946619217 0.0438426034275671
-0.309149861605377 0.0321196267765051
-0.306484776591538 0.00106010809437949
-0.303819691577699 -0.0397807497690759
-0.301154606563859 -0.0705336533079907
-0.29848952155002 -0.0720472575495703
-0.29582443653618 -0.0388858279389278
-0.293159351522341 0.0160068744518342
-0.290494266508501 0.0687695675360006
-0.287829181494662 0.0973101339990133
-0.285164096480822 0.0900239753890782
-0.282499011466983 0.0476778845378032
-0.279833926453143 -0.0185003930242967
-0.277168841439304 -0.089261678788897
-0.274503756425465 -0.140775126768878
-0.271838671411625 -0.152069081052289
-0.269173586397786 -0.11597476332134
-0.266508501383946 -0.0459873739801378
-0.263843416370107 0.028982802927993
-0.261178331356267 0.0800193820364146
-0.258513246342428 0.0931557995916679
-0.255848161328588 0.0746997982537689
-0.253183076314749 0.0447182567235659
-0.250517991300909 0.0230875679862261
-0.24785290628707 0.0173425259813998
-0.24518782127323 0.0208020252041271
-0.242522736259391 0.0212087924775132
-0.239857651245552 0.01175437678687
-0.237192566231712 -0.00392499868965234
-0.234527481217873 -0.0154149279125702
-0.231862396204033 -0.0144192529121337
-0.229197311190194 -0.00209141670249849
-0.226532226176354 0.0108841354563369
-0.223867141162515 0.0116767731930097
-0.221202056148675 -0.00514565717506587
-0.218536971134836 -0.0325627392378487
-0.215871886120996 -0.0545344316621762
-0.213206801107157 -0.0568145185073851
-0.210541716093318 -0.0380473391226135
-0.207876631079478 -0.011976488943254
-0.205211546065638 0.00193692564868348
-0.202546461051799 -0.00753774944438188
-0.19988137603796 -0.0350906508911138
-0.19721629102412 -0.0619949413678131
-0.194551206010281 -0.0689868065017505
-0.191886120996441 -0.0498659826758679
-0.189221035982602 -0.0150176903252533
-0.186555950968762 0.0174366321997977
-0.183890865954923 0.0343012715363522
-0.181225780941083 0.0337901632526299
-0.178560695927244 0.0229419307793389
-0.175895610913404 0.0102173298870826
-0.173230525899565 -0.000208749465377817
-0.170565440885726 -0.00902374253982964
-0.167900355871886 -0.0188286889119018
-0.165235270858047 -0.0313089560050037
-0.162570185844207 -0.0461090791268046
-0.159905100830368 -0.0605748709337459
-0.157240015816528 -0.0698699074201215
-0.154574930802689 -0.0686745262459079
-0.151909845788849 -0.0550813231249409
-0.14924476077501 -0.0339507718544482
-0.14657967576117 -0.0153896773585975
-0.143914590747331 -0.00785748965287668
-0.141249505733491 -0.0114116396008986
-0.138584420719652 -0.0178856719035716
-0.135919335705813 -0.0190589371971368
-0.133254250691973 -0.0153900410486621
-0.130589165678134 -0.0155330775169195
-0.127924080664294 -0.0254478896489106
-0.125258995650455 -0.0374466600882887
-0.122593910636615 -0.0316835927418362
-0.119928825622776 0.00749440341633656
-0.117263740608936 0.0734479505228963
-0.114598655595097 0.135820191510331
-0.111933570581257 0.158849584483042
-0.109268485567418 0.124189503823038
-0.106603400553579 0.0424881114590891
-0.103938315539739 -0.0518753010152792
-0.101273230525899 -0.119801561297583
-0.0986081455120601 -0.139233106520659
-0.0959430604982206 -0.114781404145965
-0.0932779754843811 -0.0696908738800488
-0.0906128904705417 -0.0297104901403594
-0.0879478054567022 -0.0113312346164092
-0.0852827204428627 -0.0183037081523587
-0.0826176354290233 -0.0437150024529331
-0.0799525504151838 -0.0744933484780948
-0.0772874654013445 -0.0969829893622119
-0.0746223803875049 -0.102509422331916
-0.0719572953736654 -0.0908367529986542
-0.0692922103598261 -0.0695003793549031
-0.0666271253459865 -0.0493263452981154
-0.063962040332147 -0.0388607017388394
-0.0612969553183077 -0.0407165660841549
-0.0586318703044681 -0.051250756496045
-0.0559667852906286 -0.0631422583915011
-0.0533017002767893 -0.0691441386132776
-0.0506366152629497 -0.0647604884442646
-0.0479715302491102 -0.048421863405805
-0.0453064452352709 -0.0199071860953705
-0.0426413602214313 0.0203134419379697
-0.039976275207592 0.0689125040456882
-0.0373111901937525 0.116361332341965
-0.0346461051799129 0.146943819614703
-0.0319810201660736 0.145024196040781
-0.0293159351522341 0.105069651121229
-0.0266508501383945 0.0386631745934303
-0.0239857651245552 -0.0282540362186711
-0.0213206801107157 -0.0694471938917822
-0.0186555950968761 -0.0755036837315001
-0.0159905100830368 -0.0594100720142426
-0.0133254250691973 -0.0445852376489901
-0.0106603400553577 -0.045714936343517
-0.0079952550415184 -0.057894831245364
-0.00533017002767887 -0.0614170907339153
-0.00266508501383953 -0.0381822970506774
0 0.012914857522291
0.00266508501383953 0.0739934515483806
0.00533017002767887 0.120225036061925
0.0079952550415184 0.135165521421157
0.0106603400553579 0.118954106296486
0.0133254250691973 0.0861794338447216
0.0159905100830368 0.0560511121494674
0.0186555950968763 0.0409465707734183
0.0213206801107157 0.0404552220520442
0.0239857651245552 0.0444584540985885
0.0266508501383947 0.0419575587367595
0.0293159351522341 0.0285822149940577
0.0319810201660736 0.00785678720302643
0.0346461051799129 -0.0134998355491265
0.0373111901937525 -0.031696682666476
0.039976275207592 -0.0481557119588393
0.0426413602214313 -0.0663202341809689
0.0453064452352709 -0.0863122309095209
0.0479715302491104 -0.102544090016371
0.0506366152629497 -0.106751376606994
0.0533017002767893 -0.0943361602643665
0.0559667852906288 -0.0689959590662394
0.0586318703044681 -0.04180323133169
0.0612969553183077 -0.0252970275477748
0.0639620403321472 -0.0266184597513397
0.0666271253459865 -0.0437735217261527
0.0692922103598261 -0.0668627760492126
0.0719572953736654 -0.0835178886524791
0.0746223803875049 -0.0855424181790187
0.0772874654013445 -0.0728578000149765
0.0799525504151838 -0.0526288451678007
0.0826176354290233 -0.0349263015681819
0.0852827204428629 -0.0282106289313853
0.0879478054567022 -0.0367114087690137
0.0906128904705417 -0.0595112118373843
0.0932779754843813 -0.0904332440476266
0.0959430604982206 -0.119125826781874
0.0986081455120601 -0.134701539282784
0.1012732305259 -0.131630785496751
0.103938315539739 -0.11396400997249
0.106603400553579 -0.0931660807509104
0.109268485567418 -0.0795896656397239
0.111933570581257 -0.0738050371495417
0.114598655595097 -0.0652313069635824
0.117263740608936 -0.0404471762098197
0.119928825622776 0.00464973623833052
0.122593910636615 0.0592799913382397
0.125258995650455 0.10402477645252
0.127924080664294 0.123364955446142
0.130589165678134 0.114661201436365
0.133254250691973 0.0884581797957488
0.135919335705813 0.0617739456617783
0.138584420719652 0.0496269366485905
0.141249505733491 0.0594299304611886
0.143914590747331 0.0895338880998645
0.14657967576117 0.130600462242677
0.14924476077501 0.168794338884039
0.151909845788849 0.190700370662447
0.154574930802689 0.188800094150733
0.157240015816528 0.164508769994626
0.159905100830368 0.126333944953143
0.162570185844207 0.0842329093202922
0.165235270858047 0.044946890673591
0.167900355871886 0.0124041685633371
0.170565440885726 -0.00847411274850286
0.173230525899565 -0.0110367750996702
0.175895610913405 0.00713369505933154
0.178560695927244 0.0366481043013387
0.181225780941083 0.0567804649732066
0.183890865954923 0.0470104565892227
0.186555950968762 0.00187787980734961
0.189221035982602 -0.0622088979381271
0.191886120996441 -0.114774334073927
0.194551206010281 -0.130601707725878
0.19721629102412 -0.106601590015743
0.19988137603796 -0.0615383888804769
0.202546461051799 -0.0194446876291553
0.205211546065639 0.0078145657767653
0.207876631079478 0.0256138640285095
0.210541716093318 0.0476822371034566
0.213206801107157 0.0814729875442823
0.215871886120997 0.119752547869114
0.218536971134836 0.145130747226622
0.221202056148675 0.143210221727476
0.223867141162515 0.113663973024263
0.226532226176354 0.0711603453110387
0.229197311190194 0.0351931783556762
0.231862396204033 0.0159035039536559
0.234527481217873 0.0074885115875684
0.237192566231712 -0.00475137905337241
0.239857651245551 -0.0301668888734522
0.242522736259391 -0.0637741369952795
0.24518782127323 -0.089686219724573
0.24785290628707 -0.09374134720273
0.25051799130091 -0.0743119649607183
0.253183076314749 -0.0420985297180082
0.255848161328588 -0.0108009831162159
0.258513246342428 0.0113670162258888
0.261178331356267 0.0227379892832482
0.263843416370107 0.0240030959917029
0.266508501383946 0.0153512244659055
0.269173586397786 -0.00172952702014425
0.271838671411625 -0.0210851596208756
0.274503756425465 -0.0325719196845125
0.277168841439304 -0.0282832178321476
0.279833926453143 -0.00927017772591537
0.282499011466983 0.0140584115925399
0.285164096480822 0.0289480891693766
0.287829181494662 0.0289481920253672
0.290494266508502 0.0175953448076237
0.293159351522341 0.00511960727567862
0.29582443653618 0.00115115175002599
0.29848952155002 0.00861262081561849
0.301154606563859 0.0224606443815178
0.303819691577699 0.0332522274489571
0.306484776591538 0.0327999830836331
0.309149861605378 0.0189757657934393
0.311814946619217 -0.00238376810072114
0.314480031633056 -0.0198001512592859
0.317145116646896 -0.0226254442915967
0.319810201660735 -0.00850041246679674
0.322475286674575 0.013864889962413
0.325140371688414 0.0300086106634044
0.327805456702254 0.0300085078325242
0.330470541716093 0.015921299948281
0.333135626729933 -8.06096534496672e-05
0.335800711743772 -0.00670658690563035
0.338465796757612 -0.00522957612122899
0.341130881771451 -0.0106993624317524
0.343795966785291 -0.0399008181111241
0.34646105179913 -0.0952150116746714
0.34912613681297 -0.157221928225401
0.351791221826809 -0.19340441556946
0.354456306840648 -0.179415305422182
0.357121391854488 -0.11719376792105
0.359786476868327 -0.0340922293870819
0.362451561882167 0.0351842940878871
0.365116646896006 0.0674888911260012
0.367781731909846 0.0591730493051375
0.370446816923685 0.0228582438240449
0.373111901937525 -0.0213309274901279
0.375776986951364 -0.0546002793888503
0.378442071965204 -0.0654401146815838
0.381107156979043 -0.0523592393905265
0.383772241992883 -0.0238749007812007
0.386437327006722 0.00450084177559733
0.389102412020561 0.0165356039252918
0.391767497034401 0.00311213829828668
0.39443258204824 -0.0322458170802444
0.39709766706208 -0.0742459756823608
0.399762752075919 -0.104301531677767
0.402427837089759 -0.112132262071746
0.405092922103598 -0.101587861668899
0.407758007117438 -0.0853595694264133
0.410423092131277 -0.0734368590723123
0.413088177145117 -0.0658434105615668
0.415753262158956 -0.0554934640070275
0.418418347172796 -0.0373740745255753
0.421083432186635 -0.0144061630153337
0.423748517200475 0.00575689787659238
0.426413602214314 0.0186606523106139
0.429078687228153 0.0266417026528984
0.431743772241993 0.0346088321349041
0.434408857255832 0.0434629638537579
0.437073942269672 0.0488515878654241
0.439739027283511 0.0459547964116099
0.442404112297351 0.0336469394087352
0.44506919731119 0.0131246288543193
0.44773428232503 -0.0156714423754687
0.450399367338869 -0.0529156046068439
0.453064452352709 -0.0927994840198991
0.455729537366548 -0.12129011263157
0.458394622380388 -0.125052968387262
0.461059707394227 -0.105175719055455
0.463724792408066 -0.0795038756450184
0.466389877421906 -0.0683228762203689
0.469054962435745 -0.0781024747828814
0.471720047449585 -0.100627340046208
0.474385132463424 -0.127122492879545
0.477050217477264 -0.158505887312851
0.479715302491103 -0.19636663970748
0.482380387504943 -0.226458492127457
0.485045472518782 -0.225722985416451
0.487710557532621 -0.203819847091194
0.490375642546461 -0.241504455684594
0.493040727560301 -0.481285597532619
0.49570581257414 -1.08553520399011
0.49837089758798 -2.20701185723568
0.501035982601819 -3.9807773900717
0.503701067615658 -6.49792668339992
0.506366152629498 -9.61826590951783
0.509031237643337 -12.3443012408246
0.511696322657177 -13.2447609095999
0.514361407671016 -13.2447609095999
0.517026492684856 -13.712452528092
0.519691577698695 -14.7828093990335
0.522356662712535 -15.8272100786557
0.525021747726374 -16.1985916466061
0.527686832740213 -16.1985916466062
0.530351917754053 -16.4657142081414
0.533017002767893 -17.1179004465706
0.535682087781732 -17.7626068028041
0.538347172795571 -17.9975594911599
0.541012257809411 -17.9975594911597
0.54367734282325 -18.1861618249533
0.54634242783709 -18.6575512530853
0.549007512850929 -19.1257426748493
0.551672597864769 -19.2984836473054
0.554337682878608 -19.2984836473055
0.557002767892448 -19.4449903594894
0.559667852906287 -19.8155801730151
0.562332937920126 -20.184557499488
0.564998022933966 -20.3217020899952
0.567663107947806 -20.321702089995
0.570328192961645 -20.4419263988867
0.572993277975484 -20.7482496695093
0.575658362989324 -21.0536934506678
0.578323448003163 -21.1677836004169
0.580988533017003 -21.167783600417
0.583653618030842 -21.2700254206064
0.586318703044682 -21.5317973099548
0.588983788058521 -21.7930784211636
0.591648873072361 -21.8910152703773
0.5943139580862 -21.8910152703757
0.59697904310004 -21.9801716502137
0.599644128113879 -22.209235402034
0.602309213127718 -22.4380316483386
0.604974298141558 -22.5240161937937
0.607639383155397 -22.5240161937866
0.610304468169237 -22.603220471961
0.612969553183076 -22.8072417716195
0.615634638196916 -23.0111321650613
0.618299723210755 -23.087912265976
0.620964808224595 -23.0879122659707
0.623629893238434 -23.1592875876477
0.626294978252274 -23.3435132436072
0.628960063266113 -23.5276942441369
0.631625148279953 -23.597164014687
0.634290233293792 -23.5971640146831
0.636955318307631 -23.6622169526053
0.639620403321471 -23.8303932117798
0.64228548833531 -23.9985813108619
0.64495057334915 -24.0621016187344
0.64761565836299 -24.0621016187346
0.650280743376829 -24.121939596923
0.652945828390668 -24.2768351976111
0.655610913404508 -24.4317793545109
0.658275998418347 -24.4903607250729
0.660941083432187 -24.4903607250645
0.663606168446026 -24.5458210703112
0.666271253459866 -24.6895400255269
0.668936338473705 -24.8333322664968
0.671601423487545 -24.8877467547926
0.674266508501384 -24.8877467547885
0.676931593515223 -24.9394785591856
0.679596678529063 -25.0736569365078
0.682261763542902 -25.2079258499876
0.684926848556742 -25.2587757936688
0.687591933570581 -25.2587757936665
0.690257018584421 -25.3072917907323
0.69292210359826 -25.4332267207173
0.695587188612099 -25.5592629511718
0.698252273625939 -25.6070267518808
0.700917358639779 -25.6070267518698
0.703582443653618 -25.6527396709583
0.706247528667458 -25.7714769299245
0.708912613681297 -25.8903222482935
0.711577698695136 -25.9353863476092
0.714242783708976 -25.935386347601
0.716907868722815 -25.9786330065171
0.719572953736655 -26.0910304562449
0.722238038750494 -26.2035390298481
0.724903123764334 -26.2462224874536
0.727568208778173 -26.2462224874483
0.730233293792013 -26.2872815486891
0.732898378805852 -26.3940456219084
0.735563463819692 -26.5009236684292
0.738228548833531 -26.5414889690435
0.740893633847371 -26.541488969045
0.74355871886121 -26.5805933358048
0.74622380387505 -26.6823201605096
0.748888888888889 -26.7841625366922
0.751553973902728 -26.8228315713623
0.754219058916568 -26.8228315713479
0.756884143930407 -26.8601780754151
0.759549228944247 -26.9573705870438
0.762214313958086 -27.0546781011677
0.764879398971926 -27.0916377934409
0.767544483985765 -27.0916377934401
0.770209568999604 -27.1273944026248
0.772874654013444 -27.2204828204762
0.775539739027283 -27.3136843290015
0.778204824041123 -27.3490962698358
0.780869909054963 -27.3490962698284
0.783534994068802 -27.3834077338448
0.786200079082641 -27.472761728845
0.788865164096481 -27.5622271406286
0.79153024911032 -27.5962288792367
0.79419533412416 -27.5962288792239
0.796860419137999 -27.6292198862256
0.799525504151839 -27.7151598063117
0.802190589165678 -27.8012102147572
0.804855674179518 -27.8339217376974
0.807520759193357 -27.8339217376862
0.810185844207196 -27.8657017913499
0.812850929221036 -27.9485080902674
0.815516014234876 -28.0314227786405
0.818181099248715 -28.0629495523584
0.820846184262555 -28.0629495523493
0.823511269276394 -28.0936145853777
0.826176354290233 -28.1735344642313
0.828841439304073 -28.253558994477
0.831506524317912 -28.2839938785339
0.834171609331752 -28.2839938785286
0.836836694345591 -28.3136279941821
0.839501779359431 -28.3908769442941
0.84216686437327 -28.4682297457158
0.844831949387109 -28.4976548213945
0.847497034400949 -28.4976548213936
0.850162119414788 -28.526332835081
0.852827204428628 -28.6011048094023
0.855492289442467 -28.6759771131964
0.858157374456307 -28.7044629697631
0.860822459470146 -28.7044629697624
0.863487544483986 -28.7322518563731
0.866152629497825 -28.804719069348
0.868817714511665 -28.8772847846773
0.871482799525504 -28.904897623409
0.874147884539344 -28.9048976233896
0.876812969553183 -28.9318575513966
0.879478054567023 -29.0021738232429
0.882143139580862 -29.0725857797337
0.884808224594701 -29.0993833936188
0.887473309608541 -29.0993833936044
0.89013839462238 -29.1255674715427
0.89280347963622 -29.1938715854823
0.89546856465006 -29.2622693002401
0.898133649663899 -29.2883074205366
0.900798734677738 -29.2883074205361
0.903463819691578 -29.3137647321843
0.906128904705417 -29.3801818372425
0.908793989719257 -29.4466899397256
0.911459074733096 -29.4720119440505
0.914124159746936 -29.4720119440345
0.916789244760775 -29.4967861939526
0.919454329774614 -29.5614302086285
0.922119414788454 -29.6261621936407
0.924784499802293 -29.6508114424394
0.927449584816133 -29.6508114424351
0.930114669829972 -29.6749432062778
0.932779754843812 -29.7379164777073
0.935444839857651 -29.8009756372765
0.938109924871491 -29.8249904071677
0.94077500988533 -29.8249904071617
0.943440094899169 -29.8485154067398
0.946105179913009 -29.9099127371721
0.948770264926849 -29.9713942543046
0.951435349940688 -29.9948100792668
0.954100434954528 -29.9948100792739
0.956765519968367 -30.0177614296785
0.959430604982206 -30.077668936747
0.962095689996046 -30.1376570974556
0.964760775009885 -30.1605065804955
0.967425860023725 -30.1605065805019
0.970090945037564 -30.1829151646162
0.972756030051404 -30.2414105032628
0.975421115065243 -30.2999844523041
0.978086200079082 -30.3222983014328
0.980751285092922 -30.3222983014297
0.983416370106762 -30.3441917841973
0.986081455120601 -30.4013486184057
0.988746540134441 -30.4585828405366
0.99141162514828 -30.4803877596633
0.994076710162119 -30.4803877596633
0.996741795175959 -30.501792089968
0.999406880189798 -30.5576764402569
1.00207196520364 -30.6136359959637
1.00473705021748 -30.6349573656303
1.00740213523132 -30.6349573656479
1.01006722024516 -30.6558969699128
1.012732305259 -30.7105717435031
1.01539739027284 -30.7653200614668
1.01806247528667 -30.7861808346297
1.02072756030051 -30.7861808346208
1.02339264531435 -30.8066766109799
1.02605773032819 -30.8601975342001
1.02872281534203 -30.9137895744366
1.03138790035587 -30.9342111500763
1.03405298536971 -30.9342111500673
1.03671807038355 -30.9542842725143
1.03938315539739 -31.006706045748
1.04204824041123 -31.0591969944658
1.04471332542507 -31.0792013607409
1.04737841043891 -31.0792013607405
1.05004349545275 -31.0988704050106
1.05270858046659 -31.1502400307904
1.05537366548043 -31.2016776502267
1.05803875049427 -31.2212812363431
1.06070383550811 -31.2212812363481
1.06336892052195 -31.2405654709917
1.06603400553578 -31.2909311518357
1.06869909054962 -31.341362538036
1.07136417556346 -31.3605841550576
1.0740292605773 -31.3605841550524
1.07669434559114 -31.3794974984894
1.07935943060498 -31.428901449375
1.08202451561882 -31.4783695985617
1.08468960063266 -31.4972241554967
1.0873546856465 -31.4972241554975
1.09001977066034 -31.5157832844995
1.09268485567418 -31.5642644893248
1.09534994068802 -31.6128088007696
1.09801502570186 -31.6313132715254
1.1006801107157 -31.6313132715432
1.10334519572954 -31.6495337515355
1.10601028074338 -31.6971302989057
1.10867536575722 -31.744787300994
1.11134045077106 -31.762955314855
1.1140055357849 -31.7629553148579
1.11667062079873 -31.7808492541449
1.11933570581257 -31.8275965609301
1.12200079082641 -31.8744041197053
1.12466587584025 -31.8922472370732
1.12733096085409 -31.8922472370493
1.12999604586793 -31.9098274557897
1.13266113088177 -31.9557588503404
1.13532621589561 -32.0017479990858
1.13799130090945 -32.0192811737006
1.14065638592329 -32.019281173707
1.14332147093713 -32.0365606834021
1.14598655595097 -32.0817054233871
1.14865164096481 -32.1269072048594
1.15131672597865 -32.1441408281778
1.15398181099249 -32.14414082816
1.15664689600633 -32.1611295492904
1.15931198102017 -32.2055185226819
1.16197706603401 -32.2499630366155
1.16464215104785 -32.2669084602579
1.16730723606168 -32.2669084602749
1.16997232107552 -32.2836179185186
1.17263740608936 -32.3272776855641
1.1753024911032 -32.3709917339525
1.17796757611704 -32.3876593090807
1.18063266113088 -32.3876593091029
1.18329774614472 -32.4040983682521
1.18596283115856 -32.4470556401746
1.1886279161724 -32.4900656578275
1.19129300118624 -32.5064656323336
1.19395808620008 -32.5064656323096
1.19662317121392 -32.5226445655665
1.19928825622776 -32.5649237197237
1.2019533412416 -32.6072541198447
1.20461842625544 -32.6233965448494
1.20728351126928 -32.6233965448399
1.20994859628312 -32.6393248483488
1.21261368129696 -32.6809477251527
1.21527876631079 -32.7226216980342
1.21794385132463 -32.7385129694324
1.22060893633847 -32.7385129694406
1.22327402135231 -32.7541979674188
1.22593910636615 -32.7951885047017
1.22860419137999 -32.8362292102237
1.23126927639383 -32.851879296918
1.23393436140767 -32.8518792969083
1.23659944642151 -32.8673287483158
1.23926453143535 -32.9077066156144
1.24192961644919 -32.9481325655244
1.24459470146303 -32.9635499313159
1.24725978647687 -32.9635499313116
1.24992487149071 -32.9787729586956
1.25258995650455 -33.0185581923364
1.25525504151839 -33.0583904160911
1.25792012653223 -33.0735818377593
1.26058521154607 -33.0735818377804
1.26325029655991 -33.0885849397584
1.26591538157374 -33.1277970035381
1.26858046658758 -33.1670553905517
1.27124555160142 -33.1820278028977
1.27391063661526 -33.1820278029272
1.2765757216291 -33.1968164607646
1.27924080664294 -33.2354724671632
1.28190589165678 -33.2741742267049
1.28457097667062 -33.288934676258
1.28723606168446 -33.2889346762294
1.2899011466983 -33.3035182799583
1.29256623171214 -33.34163541351
1.29523131672598 -33.3797964200652
1.29789640173982 -33.394352442729
1.30056148675366 -33.3943524426971
1.3032265717675 -33.4087353016909
1.30589165678134 -33.4463297491698
1.30855674179518 -33.48396704591
1.31122182680902 -33.4983222092577
1.31388691182285 -33.4983222092973
1.31655199683669 -33.5125103780096
1.31921708185053 -33.5495973434078
1.32188216686437 -33.586726956957
1.32454725187821 -33.600888911779
1.32721233689205 -33.6008889118022
1.32987742190589 -33.6148879383218
1.33254250691973 -33.6514821959331
1.33520759193357 -33.6881181629897
1.33787267694741 -33.7020924712882
1.34053776196125 -33.7020924712504
1.34320284697509 -33.7159083519315
1.34586793198893 -33.752023526213
1.34853301700277 -33.7881799215052
1.35119810201661 -33.8019720435162
1.35386318703045 -33.8019720435034
1.35652827204429 -33.8156098828966
1.35919335705813 -33.8512612508438
1.36185844207197 -33.8869523111634
1.3645235270858 -33.900567128525
1.36718861209964 -33.900567128554
1.36985369711348 -33.9140313340084
1.37251878212732 -33.9492302137893
1.37518386714116 -33.9844680416607
1.377848952155 -33.9979099431484
1.38051403716884 -33.9979099431375
1.38317912218268 -34.0112061509795
1.38584420719652 -34.0459654224143
1.38850929221036 -34.0807625436072
1.3911743772242 -34.0940375780418
1.39383946223804 -34.0940375780058
1.39650454725188 -34.1071702263406
1.39916963226572 -34.1415002176034
1.40183471727956 -34.1758680752343
1.4044998022934 -34.1889785727188
1.40716488730724 -34.1889785727384
1.40982997232108 -34.2019498226572
1.41249505733492 -34.2358641077921
1.41516014234875 -34.2698158475398
1.41782522736259 -34.2827671274289
1.42049031237643 -34.282767127453
1.42315539739027 -34.2955836803308
1.42582048240411 -34.3290920232496
1.42848556741795 -34.3626361516621
1.43115065243179 -34.3754341565657
1.43381573744563 -34.3754341565978
1.43648082245947 -34.388099313797
1.43914590747331 -34.4212114003587
1.44181099248715 -34.4543576323631
1.44447607750099 -34.4670034625148
1.44714116251483 -34.4670034624496
1.44980624752867 -34.4795212082543
1.45247133254251 -34.5122486036366
1.45513641755635 -34.5450108303634
1.45780150257019 -34.5575099110744
1.46046658758403 -34.557509911079
1.46313167259786 -34.569883028725
1.4657967576117 -34.6022338591168
1.46846184262554 -34.6346193545193
1.47112692763938 -34.6469753185479
1.47379201265322 -34.6469753185477
1.47645709766706 -34.6592081879049
1.4791221826809 -34.6911921328452
1.48178726769474 -34.7232096585228
1.48445235270858 -34.7354257646846
1.48711743772242 -34.7354257646863
1.48978252273626 -34.7475224220961
1.4924476077501 -34.779148908673
1.49511269276394 -36.7495431418538
1.49777777777778 -37.8198328336183
};
\addlegendentry{Baseline, $R=0$}
\end{axis}

\end{tikzpicture}


==> eval/ber_20.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\frac{E_b}{\sigma^2}$},
xmajorgrids,
xtick={10, 12.5, 15, ..., 25},
xmin=9, xmax=26,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=0.000214571953855644, ymax=0.0338105777382641,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=+, mark size=3, mark options={solid}]
table {%
10 0.0242467953264713
12.5 0.0110496794804931
15 0.00532959401607513
17.5 0.00306666668038815
20 0.00180242673793275
22.5 0.0013253205235944
25 0.00101121795014478
%27.5 0.000783424911787733
%30 0.000814674918988853
};
%\addlegendentry{20}
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}]
table {%
10 0.0248493591696024
12.5 0.0113237178884447
15 0.00565117519969742
17.5 0.00348012819886208
20 0.00210485347945775
22.5 0.00157339741064029
25 0.00131458330112652
%27.5 0.00103246335626048
%30 0.00106380494816362
};
%\addlegendentry{30}
\addplot [semithick, color2, mark=asterisk, mark size=3, mark options={solid}]
table {%
10 0.0268637819588184
12.5 0.0128918271511793
15 0.00658119671667616
17.5 0.00401378201786429
20 0.00243475278174239
22.5 0.00198326209404816
25 0.00161121793207712
%27.5 0.00123282966420187
%30 0.0012003205192741
};
%\addlegendentry{40}
\addplot [semithick, color3, mark=square, mark size=3, mark options={solid}]
table {%
10 0.0185032039880753
12.5 0.00945833325386047
15 0.00454927887767553
17.5 0.00290643144398928
20 0.00159893196541816
22.5 0.00103966344613582
25 0.000605311302933842
%27.5 0.000376006297301501
%30 0.000270058837486431
};
%\addlegendentry{PRT}
\end{axis}

\end{tikzpicture}


==> eval/ber_30.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\frac{E_b}{\sigma^2}$},
xmajorgrids,
xtick={10, 12.5, 15, ..., 25},
xmin=9, xmax=26,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=0.000221946495795994, ymax=0.028763574430894,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=+, mark size=3, mark options={solid}]
table {%
10 0.0166458338499069
12.5 0.0101586541905999
15 0.00553060889393091
17.5 0.00324951919396408
20 0.00208899569871525
22.5 0.00159217033662966
25 0.0012090099850566
%27.5 0.00113796620545062
%30 0.00110272434831131
};
%\addlegendentry{20}
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}]
table {%
10 0.0164567306637764
12.5 0.0101009615510702
15 0.00581570521555841
17.5 0.00352123400615528
20 0.00234412391738345
22.5 0.00188438645896635
25 0.00140448717391118
%27.5 0.0012333041951399
%30 0.00117179487424437
};
%\addlegendentry{30}
\addplot [semithick, color2, mark=asterisk, mark size=3, mark options={solid}]
table {%
10 0.0230576917529106
12.5 0.0122692298442125
15 0.00761778855323792
17.5 0.00427003193181008
20 0.00293776709198331
22.5 0.00247802197866674
25 0.00180573363064064
%27.5 0.00151165502823212
%30 0.00163669874309562
};
%\addlegendentry{40}
\addplot [semithick, color3, mark=square, mark size=3, mark options={solid}]
table {%
10 0.017368588924408
12.5 0.009767628274858
15 0.00500881392508745
17.5 0.00298263877630234
20 0.00185845349915326
22.5 0.00114800815936178
25 0.000636587734334171
%27.5 0.00039098656270653
%30 0.000276869628578424
};
%\addlegendentry{PRT}
\end{axis}

\end{tikzpicture}


==> eval/ber_40.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\frac{E_b}{\sigma^2}$},
xmajorgrids,
xtick={10, 12.5, 15, ..., 25},
xmin=9, xmax=26,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=0.000228713345792401, ymax=0.0360773952572388,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=+, mark size=3, mark options={solid}]
table {%
10 0.0183685906231403
12.5 0.0124326932281256
15 0.00780689087696373
17.5 0.0044959937222302
20 0.00292040597802649
22.5 0.00221367530028025
25 0.00194262822798143
%27.5 0.00180470085342725
%30 0.0018106837619096
};
%\addlegendentry{20}
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}]
table {%
10 0.0230945521295071
12.5 0.015955128595233
15 0.0100328526459634
17.5 0.00542868603952229
20 0.00346923075287292
22.5 0.00278130341495077
25 0.00221933758712063
%27.5 0.00207799144896368
%30 0.00199925209290038
};
%\addlegendentry{30}
\addplot [semithick, color2, mark=asterisk, mark size=3, mark options={solid}]
table {%
10 0.0286634620279074
12.5 0.0214022441804409
15 0.0145592945627868
17.5 0.00985016021877527
20 0.00768803401539723
22.5 0.00666987181951602
25 0.00596955139189959
%27.5 0.00600106843436758
%30 0.00642788472274939
};
%\addlegendentry{40}
\addplot [semithick, color3, mark=square, mark size=3, mark options={solid}]
table {%
10 0.0191025640815496
12.5 0.012591346167028
15 0.00727243581786752
17.5 0.00368397426791489
20 0.00209655473008752
22.5 0.00134842412080616
25 0.000792200909927487
%27.5 0.000489461875986308
%30 0.000287871080217883
};
%\addlegendentry{PRT}
\end{axis}

\end{tikzpicture}


==> eval/ccdf.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$e~[\si{\dB}]$},
xmajorgrids,
xmin=2, xmax=10,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\text{CCDF}_{|\alpha(t)|^2}(e) $},
ymajorgrids,
ymin=5e-06, ymax=3,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=+, mark size=3, mark options={solid}]
table {%
0.101464577019215 0.393805180952381
0.396041452884674 0.367264685714286
0.690618336200714 0.340525904761905
0.985195159912109 0.313687314285714
1.27977204322815 0.286951695238095
1.57434892654419 0.260429942857143
1.86892580986023 0.234163238095238
2.16350269317627 0.208384266666667
2.45807957649231 0.183314361904762
2.75265645980835 0.159071733333333
3.04723334312439 0.1358256
3.34181022644043 0.113744342857143
3.63638710975647 0.0931153142857143
3.93096399307251 0.0740155047619048
4.22554063796997 0.0566458666666667
4.52011775970459 0.0411877333333333
4.81469440460205 0.0278787428571429
5.10927152633667 0.0169222476190476
5.40384817123413 0.00841066666666667
5.69842529296875 0.00289321904761905
5.99300193786621 0.000699428571428571
6.28757905960083 0.00012247619047619
6.58215570449829 1.37904761904762e-05
6.87673282623291 1.06666666666667e-06
};
\addlegendentry{E2E, $\gpeak=6~\si{dB}$}
\addplot [semithick, color1, mark=square, mark size=2, mark options={solid}]
table {%
0.324601471424103 0.34156
0.698699653148651 0.310030095238095
1.07279777526855 0.278978285714286
1.4468959569931 0.248454476190476
1.82099413871765 0.219090666666667
2.19509243965149 0.190974857142857
2.56919050216675 0.164407619047619
2.94328880310059 0.139785523809524
3.31738686561584 0.116993904761905
3.6914849281311 0.0963424761904762
4.06558322906494 0.0781241904761905
4.43968152999878 0.0619611428571429
4.81377935409546 0.0480864761904762
5.1878776550293 0.0365234285714286
5.56197595596313 0.0269889523809524
5.93607425689697 0.0193977142857143
6.31017208099365 0.0135622857142857
6.68427038192749 0.00915580952380952
7.05836868286133 0.00598476190476191
7.43246698379517 0.00373371428571429
7.80656480789185 0.00226742857142857
8.18066310882568 0.00131047619047619
8.55476093292236 0.000723047619047619
8.92885971069336 0.000386666666666667
9.30295753479004 0.000187809523809524
9.67705535888672 8.87619047619048e-05
10.0511541366577 3.69523809523809e-05
10.4252519607544 1.1047619047619e-05
10.7993507385254 4.19047619047619e-06
11.1734485626221 1.9047619047619e-06
11.5475463867188 1.14285714285714e-06
11.9216451644897 7.61904761904762e-07
};
\addlegendentry{Baseline, $R=0$}
\end{axis}

\end{tikzpicture}


==> eval/ccdf_const.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={ $e~[\si{\dB}]$},
xmajorgrids,
xmin=2, xmax=10,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\text{CCDF}_{|\alpha(t)|^2}(e)$ },
ymajorgrids,
ymin=5e-06, ymax=3,
ymode=log,
ytick style={color=black}
]
%\addplot [semithick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=+, mark size=3, mark options={solid}]
\addplot [semithick, color0, dash pattern=on 1pt off 1pt, mark=+, mark size=3, mark options={solid}]
table {%
0.0306621547788382 0.463842057142857
0.302457183599472 0.433853219047619
0.574252188205719 0.402547923809524
0.846047222614288 0.369996952380952
1.11784219741821 0.336168723809524
1.38963723182678 0.301184419047619
1.66143226623535 0.265173371428571
1.93322730064392 0.2283024
2.20502233505249 0.190936761904762
2.47681736946106 0.153442057142857
2.74861240386963 0.116525676190476
3.0204074382782 0.0815008380952381
3.29220247268677 0.0505213714285714
3.56399750709534 0.026621219047619
3.83579230308533 0.0114221333333333
4.1075873374939 0.00381154285714286
4.37938261032104 0.000903961904761905
4.65117740631104 0.000129142857142857
4.92297267913818 9.37142857142857e-06
5.19476747512817 3.04761904761905e-07
5.46656274795532 3.80952380952381e-08
};
\addlegendentry{E2E, $\gpeak=4~\si{dB}$}
%\addplot [semithick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=o, mark size=2, mark options={solid}]
\addplot [semithick, color1, dash pattern=on 1pt off 1pt, mark=o, mark size=2, mark options={solid}]
table {%
0.215409502387047 0.334035619047619
0.510280966758728 0.309861676190476
0.805152416229248 0.286007352380952
1.10002386569977 0.262591771428571
1.39489543437958 0.239740076190476
1.6897668838501 0.217626895238095
1.98463833332062 0.196333714285714
2.27950978279114 0.175950133333333
2.57438135147095 0.156632342857143
2.86925268173218 0.138449904761905
3.16412425041199 0.121488457142857
3.45899558067322 0.105796457142857
3.75386714935303 0.0914179809523809
4.04873847961426 0.078414780952381
4.34361028671265 0.0666984761904762
4.63848161697388 0.0562793523809524
4.93335294723511 0.0471129523809524
5.22822427749634 0.0391968761904762
5.52309608459473 0.0323596952380952
5.81796741485596 0.026524
6.11283874511719 0.0216392
6.40771055221558 0.0175647619047619
6.70258188247681 0.014241219047619
6.99745321273804 0.0114997714285714
7.29232454299927 0.00928251428571429
7.58719635009766 0.0074928380952381
7.88206768035889 0.00604148571428571
8.17693901062012 0.0048736380952381
8.47181034088135 0.00392731428571429
8.76668167114258 0.00315333333333333
9.06155395507812 0.00252057142857143
9.35642528533936 0.00199660952380952
9.65129661560059 0.00156765714285714
9.94616794586182 0.00121428571428571
10.241039276123 0.000925942857142857
10.5359106063843 0.000698133333333333
10.8307828903198 0.000514628571428571
11.1256542205811 0.000368152380952381
11.4205255508423 0.000258247619047619
11.7153968811035 0.000175619047619048
12.0102682113647 0.000114780952380952
12.305139541626 7.22285714285714e-05
12.6000108718872 4.31238095238095e-05
12.8948831558228 2.46857142857143e-05
13.189754486084 1.2952380952381e-05
13.4846258163452 6.8952380952381e-06
13.7794971466064 3.65714285714286e-06
14.0743684768677 1.75238095238095e-06
14.3692398071289 9.52380952380952e-07
14.6641111373901 3.80952380952381e-07
14.9589834213257 2.66666666666667e-07
15.2538547515869 1.52380952380952e-07
15.5487260818481 3.80952380952381e-08
};
\addlegendentry{Extracted const.}
\end{axis}

\end{tikzpicture}


==> eval/cov_20.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=5cm,height=5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=74.5,
xtick style={color=black},
xtick={7,22,37,52,67},
xticklabels={-30,-15,0,15,30},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=74.5,
ytick style={color=black},
ytick={7,22,37,52,67},
yticklabels={-30,-15,0,15,30}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=74.5, ymin=74.5, ymax=-0.5] {eval/cov_20-000.png};
\end{axis}

\end{tikzpicture}


==> eval/cov_30.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=5cm,height=5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=74.5,
xtick style={color=black},
xtick={7,22,37,52,67},
xticklabels={-30,-15,0,15,30},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=74.5,
ytick style={color=black},
ytick={7,22,37,52,67},
yticklabels={-30,-15,0,15,30}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=74.5, ymin=74.5, ymax=-0.5] {eval/cov_30-000.png};
\end{axis}

\end{tikzpicture}


==> eval/cov_40.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
width=5cm,height=5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=74.5,
xtick style={color=black},
xtick={7,22,37,52,67},
xticklabels={-30,-15,0,15,30},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=74.5,
ytick style={color=black},
ytick={7,22,37,52,67},
yticklabels={-30,-15,0,15,30}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=74.5, ymin=74.5, ymax=-0.5] {eval/cov_40-000.png};
\end{axis}

\end{tikzpicture}


==> eval/cov_colorbar.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}


\begin{axis}[
width=2cm,height=5cm,
axis y line=right,
tick align=outside,
xmin=-30, xmax=1.5,
xtick pos=left,
%xtick style={draw=none},
xtick=\empty,
y grid style={white!69.0196078431373!black},
ymin=-30, ymax=1.5,
ytick pos=right,
ylabel={Correlation [\si{\dB}]},
ytick style={color=black},
yticklabel style={anchor=west}
]
% \path [draw=white, fill=white, line width=0.004pt]
% (axis cs:-30,-30)
% --(axis cs:-30,-29.876953125)
% --(axis cs:-30,1.376953125)
% --(axis cs:-30,1.5)
% --(axis cs:1.5,1.5)
% --(axis cs:1.5,1.376953125)
% --(axis cs:1.5,-29.876953125)
% --(axis cs:1.5,-30)
% --cycle;
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-30, xmax=1.5, ymin=-30, ymax=1.5] {eval/cov_colorbar-001.png};
% \path [draw=black, line width=0.32pt]
% (axis cs:-30,-30)
% --(axis cs:-30,-29.876953125)
% --(axis cs:-30,1.376953125)
% --(axis cs:-30,1.5)
% --(axis cs:1.5,1.5)
% --(axis cs:1.5,1.376953125)
% --(axis cs:1.5,-29.876953125)
% --(axis cs:1.5,-30)
% --cycle;
\end{axis}

\end{tikzpicture}


==> eval/energy_const_pates.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.98,0.02)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Subcarrier index $n$},
xmajorgrids,
xtick = {-30, -15, 0, 15, 30},
xmin=-40.7, xmax=40.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\EE_k \left[ |\bar{\mathcal{C}}(n,k)|^2 \right]$},
ymajorgrids,
ymin=0.0892762571573257, ymax=1.65094530284405,
ytick style={color=black}
]
%\addplot [semithick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
\addplot [semithick, color0, dash pattern=on 1pt off 1pt]
table {%
-37 0.160261213779449
-36 0.178962647914886
-35 0.204348176717758
-34 0.230534255504608
-33 0.265210866928101
-32 0.296909153461456
-31 0.337118536233902
-30 0.376962333917618
-29 0.422083824872971
-28 0.468639135360718
-27 0.525643825531006
-26 0.584878146648407
-25 0.637288212776184
-24 0.685698926448822
-23 0.750823616981506
-22 0.810682594776154
-21 0.872012197971344
-20 0.927743196487427
-19 0.989519357681274
-18 1.04258060455322
-17 1.10673856735229
-16 1.1493968963623
-15 1.185462474823
-14 1.22462666034698
-13 1.27899265289307
-12 1.30964183807373
-11 1.34447550773621
-10 1.38905835151672
-9 1.41250479221344
-8 1.44237041473389
-7 1.47729229927063
-6 1.49166369438171
-5 1.53108608722687
-4 1.53331661224365
-3 1.56028628349304
-2 1.55523979663849
-1 1.57996034622192
0 1.57294714450836
1 1.5439178943634
2 1.55541825294495
3 1.55014157295227
4 1.53359138965607
5 1.52383852005005
6 1.51304030418396
7 1.48090636730194
8 1.46889901161194
9 1.44764363765717
10 1.39895272254944
11 1.39651536941528
12 1.33268117904663
13 1.30107545852661
14 1.27028703689575
15 1.22734475135803
16 1.17434978485107
17 1.13555085659027
18 1.06350696086884
19 1.02035462856293
20 0.957301497459412
21 0.898664116859436
22 0.827974379062653
23 0.763263463973999
24 0.703479945659637
25 0.643402338027954
26 0.579641342163086
27 0.533875226974487
28 0.478126436471939
29 0.424997538328171
30 0.375556796789169
31 0.336856544017792
32 0.301724493503571
33 0.267655521631241
34 0.233090728521347
35 0.20718240737915
36 0.181130275130272
37 0.160344213247299
};
\addlegendentry{$\gpeak=4$}
\addplot [semithick, color0, dashed]
table {%
-37 0.710524439811707
-36 0.745990812778473
-35 0.774487495422363
-34 0.791763842105865
-33 0.818379938602448
-32 0.852114379405975
-31 0.878749489784241
-30 0.904673337936401
-29 0.940613150596619
-28 0.956783831119537
-27 0.99269038438797
-26 0.986374020576477
-25 1.00299847126007
-24 1.01407110691071
-23 1.03190755844116
-22 1.04131293296814
-21 1.0415552854538
-20 1.04279935359955
-19 1.04042935371399
-18 1.03951811790466
-17 1.03398036956787
-16 1.03911423683167
-15 1.02434182167053
-14 1.02074670791626
-13 1.02825307846069
-12 1.02809679508209
-11 1.02226865291595
-10 1.02563858032227
-9 1.03517019748688
-8 1.04234409332275
-7 1.04695785045624
-6 1.04857695102692
-5 1.05702042579651
-4 1.05142641067505
-3 1.05929148197174
-2 1.06771230697632
-1 1.07334017753601
0 1.0705099105835
1 1.06966495513916
2 1.05558276176453
3 1.05743813514709
4 1.05309534072876
5 1.0497499704361
6 1.03988826274872
7 1.04067420959473
8 1.03577184677124
9 1.02498316764832
10 1.01053285598755
11 1.00752139091492
12 1.01200258731842
13 1.00238311290741
14 1.0101752281189
15 1.00128769874573
16 1.00653457641602
17 1.00986409187317
18 1.02007591724396
19 1.02245712280273
20 1.03194296360016
21 1.03731513023376
22 1.02125322818756
23 1.01891994476318
24 1.008953332901
25 0.999530911445618
26 0.986116647720337
27 0.965908765792847
28 0.946252524852753
29 0.92317807674408
30 0.897688984870911
31 0.877076089382172
32 0.842434763908386
33 0.819824934005737
34 0.786785185337067
35 0.764299929141998
36 0.754411935806274
37 0.702620267868042
};
\addlegendentry{$\gpeak=6$}
\addplot [semithick, color0]
table {%
-37 1.02837598323822
-36 1.03338670730591
-35 1.04991090297699
-34 1.04456567764282
-33 1.03709673881531
-32 1.03621935844421
-31 1.02757930755615
-30 1.02994549274445
-29 1.02930998802185
-28 1.02663087844849
-27 1.01867437362671
-26 1.01767683029175
-25 1.02199053764343
-24 1.0162627696991
-23 1.01708841323853
-22 1.01848649978638
-21 1.01265954971313
-20 1.009108543396
-19 1.00846385955811
-18 1.00793218612671
-17 1.0066351890564
-16 1.00639390945435
-15 1.0064662694931
-14 1.00424194335938
-13 0.999924898147583
-12 1.00217866897583
-11 0.997429609298706
-10 0.997873783111572
-9 1.00075089931488
-8 0.993787050247192
-7 0.997596383094788
-6 0.998067617416382
-5 0.994593620300293
-4 0.993288636207581
-3 0.992273330688477
-2 0.99259352684021
-1 0.987436830997467
0 0.989230215549469
1 0.986879229545593
2 0.99111008644104
3 0.988133311271667
4 0.987615823745728
5 0.985229790210724
6 0.987941861152649
7 0.9871666431427
8 0.988391816616058
9 0.984438419342041
10 0.982549905776978
11 0.987545967102051
12 0.984489381313324
13 0.983137190341949
14 0.984145760536194
15 0.988579988479614
16 0.985767602920532
17 0.983724594116211
18 0.985374331474304
19 0.984719455242157
20 0.984309554100037
21 0.986033618450165
22 0.978580474853516
23 0.977412581443787
24 0.97972297668457
25 0.979795098304749
26 0.980057835578918
27 0.975641489028931
28 0.979750394821167
29 0.980135083198547
30 0.98473858833313
31 0.989875257015228
32 0.99312686920166
33 0.995208323001862
34 1.00295197963715
35 1.0019907951355
36 1.00795793533325
37 0.984476447105408
};
\addlegendentry{$\gpeak=9$}
\end{axis}

\end{tikzpicture}


==> eval/gp_20.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=9, xmax=31,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Goodput [\si{\bit}]},
ymajorgrids,
ymin=1.80203300261452, ymax=2.00720599866869,
ytick style={color=black}
]
\addplot [semithick, color0, mark=+, mark size=3, mark options={solid}]
table {%
10 1.89266666299105
12.5 1.9382500013113
15 1.97181089781225
17.5 1.98249519238621
20 1.99067521343629
22.5 1.99215170954913
25 1.99550480760324
27.5 1.99692548075109
30 1.9978799533935
};
%\addlegendentry{20}
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}]
table {%
10 1.87918910384178
12.5 1.93209294646978
15 1.97097115404904
17.5 1.97987179485708
20 1.98986858967692
22.5 1.99137606840829
25 1.99476335469323
27.5 1.99613581730227
30 1.99694900933272
};
%\addlegendentry{30}
\addplot [semithick, color2, mark=asterisk, mark size=3, mark options={solid}]
table {%
10 1.86692307889462
12.5 1.92449038147926
15 1.96605448797345
17.5 1.97667467994243
20 1.9875128204003
22.5 1.98948717983067
25 1.99384989317817
27.5 1.99557972754701
30 1.9968234265583
};
%\addlegendentry{40}
\addplot [semithick, color3, mark=square, mark size=3, mark options={solid}]
table {%
10 1.81135904788971
12.5 1.87030231952667
15 1.89836847782135
17.5 1.90702819824219
20 1.91641187667847
22.5 1.9213844537735
25 1.92510640621185
27.5 1.92701888084412
30 1.92815291881561
};
%\addlegendentry{0}
\end{axis}

\end{tikzpicture}


==> eval/gp_30.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=9, xmax=31,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Goodput [\si{\bit}]},
ymajorgrids,
ymin=1.70317240780278, ymax=2.01090700686618,
ytick style={color=black}
]
\addplot [semithick, color0, mark=+, mark size=3, mark options={solid}]
table {%
10 1.86943909525871
12.5 1.94126923009753
15 1.95630769059062
17.5 1.97447435733676
20 1.98432371811941
22.5 1.98979807707171
25 1.99287019227631
27.5 1.99581089743879
30 1.99649759609019
};
%\addlegendentry{20}
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}]
table {%
10 1.85358654499054
12.5 1.92886858969927
15 1.95584615319967
17.5 1.97449679476023
20 1.98471474321559
22.5 1.99001923048248
25 1.99363862187602
27.5 1.99609668808989
30 1.99691907054512
};
%\addlegendentry{30}
\addplot [semithick, color2, mark=asterisk, mark size=3, mark options={solid}]
table {%
10 1.80550000071526
12.5 1.90964423120022
15 1.93933974206448
17.5 1.9657948705256
20 1.97988621797413
22.5 1.98665491460512
25 1.99149919860065
27.5 1.99446474364959
30 1.99571674680919
};
%\addlegendentry{40}
\addplot [semithick, color3, mark=square, mark size=3, mark options={solid}]
table {%
10 1.71716034412384
12.5 1.76436686515808
15 1.79517424106598
17.5 1.80874693393707
20 1.81268966197968
22.5 1.81943321228027
25 1.82268881797791
27.5 1.82428359985352
30 1.82536792755127
};
%\addlegendentry{4}
\end{axis}

\end{tikzpicture}


==> eval/gp_40.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=9, xmax=31,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Goodput [\si{\bit}]},
ymajorgrids,
ymin=1.38662141720221, ymax=2.02258589511039,
ytick style={color=black}
]
\addplot [semithick, color0, mark=+, mark size=3, mark options={solid}]
table {%
10 1.82704167068005
12.5 1.90628525614738
15 1.94774359092116
17.5 1.97000000067055
20 1.98129006409645
22.5 1.99007371789776
25 1.99266025656834
27.5 1.99367841884183
30 1.9925016022753
};
%\addlegendentry{20}
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}]
table {%
10 1.81219550848007
12.5 1.89268909811974
15 1.93866666615009
17.5 1.95922756567597
20 1.97620192383975
22.5 1.98803525650874
25 1.99264423083514
27.5 1.99354807691028
30 1.99304326926358
};
%\addlegendentry{30}
\addplot [semithick, color2, mark=asterisk, mark size=3, mark options={solid}]
table {%
10 1.78941987454891
12.5 1.87328526377678
15 1.92434615641832
17.5 1.95166666805744
20 1.96713782036304
22.5 1.97843108978122
25 1.98350320477039
27.5 1.98550641008963
30 1.98374679498374
};
%\addlegendentry{40}
\addplot [semithick, color3, mark=square, mark size=3, mark options={solid}]
table {%
10 1.41552889347076
12.5 1.46134424209595
15 1.48576760292053
17.5 1.50154948234558
20 1.50540804862976
22.5 1.51302576065063
25 1.51444876194
27.5 1.51605880260468
30 1.51698064804077
};
%\addlegendentry{16}
\end{axis}

\end{tikzpicture}


==> eval/power_subcarriers.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.02)},
  anchor=south,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Subcarrier index},
xtick = {-30, -15, 0, 15, 30},
xmajorgrids,
xmin=-40.7, xmax=40.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$E_n \left[|\xv_n|^2 \right]$},
ymajorgrids,
ymin=0.0576631758362055, ymax=1.12922138385475,
ytick style={color=black}
]
\addplot [semithick, color1]
table {%
-37 1.03111910820007
-36 1.03385746479034
-35 1.03923320770264
-34 1.05720007419586
-33 1.03550052642822
-32 1.03485810756683
-31 1.02800130844116
-30 1.04845309257507
-29 1.02976274490356
-28 1.01962292194366
-27 1.0232492685318
-26 1.01172542572021
-25 1.02883803844452
-24 1.02799785137177
-23 1.01899302005768
-22 1.02556192874908
-21 1.00689446926117
-20 1.01758122444153
-19 1.03649234771729
-18 1.00674319267273
-17 1.01164877414703
-16 0.988463521003723
-15 1.00538897514343
-14 1.00149941444397
-13 1.01179563999176
-12 0.997092366218567
-11 0.986716389656067
-10 0.996045649051666
-9 1.00028884410858
-8 0.99087780714035
-7 0.998530089855194
-6 0.993778645992279
-5 0.990337729454041
-4 0.993604958057404
-3 0.984837710857391
-2 0.989624381065369
-1 0.997469842433929
0 0.996970355510712
1 0.978860855102539
2 1.006711602211
3 0.981540203094482
4 0.995557904243469
5 0.980491936206818
6 0.985247373580933
7 0.995787739753723
8 0.986366927623749
9 0.977036476135254
10 0.983359217643738
11 0.980548322200775
12 0.985097825527191
13 0.99271833896637
14 0.978238046169281
15 0.97946685552597
16 1.0110969543457
17 0.981496870517731
18 0.994325816631317
19 0.98721307516098
20 0.968293905258179
21 0.975181102752686
22 0.982566893100739
23 0.996837615966797
24 0.970447838306427
25 0.982376873493195
26 0.956460475921631
27 0.982670068740845
28 0.971469819545746
29 0.987303018569946
30 0.989450216293335
31 0.995298802852631
32 0.98803448677063
33 1.00204539299011
34 1.00887608528137
35 1.01165330410004
36 0.996788799762726
37 0.97643107175827
};
\addlegendentry{$\bleak = -20$~\si{dB}}
\addplot [semithick, color0]
table {%
-37 0.394234329462051
-36 0.849884510040283
-35 0.92091315984726
-34 0.979568660259247
-33 0.991887509822845
-32 0.994583189487457
-31 1.00772309303284
-30 1.02929127216339
-29 1.03279507160187
-28 1.01638829708099
-27 1.01908099651337
-26 1.01274573802948
-25 1.02495062351227
-24 1.03006303310394
-23 1.02270567417145
-22 1.021613240242
-21 1.03020024299622
-20 1.03042006492615
-19 1.05113446712494
-18 1.02504181861877
-17 1.03956985473633
-16 1.00732982158661
-15 1.02720677852631
-14 1.04590737819672
-13 1.04506099224091
-12 1.02441620826721
-11 1.02510559558868
-10 1.03288722038269
-9 1.03358221054077
-8 1.02628362178802
-7 1.02852845191956
-6 1.03796494007111
-5 1.03753614425659
-4 1.04288172721863
-3 1.03350591659546
-2 1.03495895862579
-1 1.05018126964569
0 1.04681944847107
1 1.02783560752869
2 1.05139660835266
3 1.03249883651733
4 1.04407346248627
5 1.0327330827713
6 1.02391576766968
7 1.03990137577057
8 1.02911198139191
9 1.03274619579315
10 1.03038704395294
11 1.02464592456818
12 1.0388218164444
13 1.03748691082001
14 1.01784753799438
15 1.02575790882111
16 1.05120384693146
17 1.02341520786285
18 1.03270137310028
19 1.03154277801514
20 1.00719702243805
21 1.01436567306519
22 1.01709127426147
23 1.02963781356812
24 1.01677489280701
25 1.00660479068756
26 0.996297240257263
27 1.01689457893372
28 1.00580310821533
29 1.02261757850647
30 1.00837647914886
31 1.01957356929779
32 0.993280827999115
33 0.979392886161804
34 0.96235316991806
35 0.925103783607483
36 0.855167508125305
37 0.39049044251442
};
\addlegendentry{$\bleak = -30$~\si{dB}}
\addplot [semithick, color2]
table {%
-37 0.127902194857597
-36 0.688325762748718
-35 0.871064901351929
-34 0.875893712043762
-33 0.978251099586487
-32 0.963384985923767
-31 1.0073789358139
-30 1.00741195678711
-29 1.04175639152527
-28 1.00433719158173
-27 1.04092276096344
-26 1.02410411834717
-25 1.04981791973114
-24 1.02981007099152
-23 1.04763305187225
-22 1.04229605197906
-21 1.04704940319061
-20 1.0460296869278
-19 1.06218063831329
-18 1.05800700187683
-17 1.06249558925629
-16 1.0452653169632
-15 1.05291306972504
-14 1.05265533924103
-13 1.05029153823853
-12 1.06049919128418
-11 1.05081748962402
-10 1.07054913043976
-9 1.0497944355011
-8 1.06423544883728
-7 1.06710660457611
-6 1.07795822620392
-5 1.07040357589722
-4 1.06327962875366
-3 1.05679059028625
-2 1.06900668144226
-1 1.08051419258118
0 1.05856394767761
1 1.07525455951691
2 1.06486821174622
3 1.04599821567535
4 1.05602157115936
5 1.07804799079895
6 1.07512998580933
7 1.03510010242462
8 1.07397902011871
9 1.04767179489136
10 1.05928432941437
11 1.06938004493713
12 1.05251741409302
13 1.06591737270355
14 1.03210031986237
15 1.05259943008423
16 1.06347107887268
17 1.01992678642273
18 1.04817008972168
19 1.03191292285919
20 1.03644680976868
21 1.0608081817627
22 1.02749228477478
23 1.06456875801086
24 1.04929208755493
25 1.0314964056015
26 1.02537178993225
27 1.05142021179199
28 1.01878750324249
29 1.01814031600952
30 0.996125042438507
31 1.00453579425812
32 0.984402120113373
33 0.986095011234283
34 0.889274179935455
35 0.832385182380676
36 0.652933478355408
37 0.106370367109776
};
\addlegendentry{$\bleak = -40$~\si{dB}}
\end{axis}

\end{tikzpicture}


==> eval/rates_papr_2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\pgfplotsset{
    width=.55\textwidth,
    height=0.5\textwidth
}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\text{PAPR}_{10^{-3}}$ [\si{dB}]},
xmajorgrids,
xmin=4, xmax=9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average rate per RE [\si{\bit}]},
ymajorgrids,
ymin=2, ymax=3.7,
ytick style={color=black}
]
\addplot [semithick, color3, mark=*, mark size=3, mark options={solid}]
table {%
4.3 2.97
5.2 3.3
5.9 3.48
6.8 3.51
7.6 3.53
8.4 3.54
};
\addlegendentry{E2E system,  $\beta_{\text{leak}}=-20$ \si{dB}}
\draw (axis cs:4.3+-0.35, 2.97+0.03) node[
  scale=0.5,
  anchor=base west,
  text=color3,
  rotate=0.0
]{-23.1};
\draw (axis cs:5.2+-0.35, 3.3+0.03) node[
  scale=0.5,
  anchor=base west,
  text=color3,
  rotate=0.0
]{-22.2};
\draw (axis cs:5.9+-0.35, 3.48+0.03) node[
  scale=0.5,
  anchor=base west,
  text=color3,
  rotate=0.0
]{-21.2};
\draw (axis cs:6.8+-0.35, 3.51+0.03) node[
  scale=0.5,
  anchor=base west,
  text=color3,
  rotate=0.0
]{-20.9};
\draw (axis cs:7.6+-0.35, 3.53+0.03) node[
  scale=0.5,
  anchor=base west,
  text=color3,
  rotate=0.0
]{-20.7};
\draw (axis cs:8.4+-0.35, 3.54+0.03) node[
  scale=0.5,
  anchor=base west,
  text=color3,
  rotate=0.0
]{-20.7};

\addlegendentry{E2E system,  $\beta_{\text{leak}}=-30$ \si{dB}}
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid}]
table {%
4.28 2.83
5.25 3.13
6.0 3.35
6.75 3.42
7.6 3.45
8.6 3.47
};
\draw (axis cs:4.28-0.3, 2.83+0.02) node[
  scale=0.5,
  anchor=base west,
  text=color2,
  rotate=0.0
]{-30.7};
\draw (axis cs:5.25-0.4, 3.13+0.013) node[
  scale=0.5,
  anchor=base west,
  text=color2,
  rotate=0.0
]{-30.6};
\draw (axis cs:6.0-0.4, 3.35+0.013) node[
  scale=0.5,
  anchor=base west,
  text=color2,
  rotate=0.0
]{-30.8};
\draw (axis cs:6.75-0.4, 3.42+0.013) node[
  scale=0.5,
  anchor=base west,
  text=color2,
  rotate=0.0
]{-30.8};
\draw (axis cs:7.6-0.4, 3.45+0.006) node[
  scale=0.5,
  anchor=base west,
  text=color2,
  rotate=0.0
]{-31.5};
\draw (axis cs:8.6-0.45, 3.47+0.01) node[
  scale=0.5,
  anchor=base west,
  text=color2,
  rotate=0.0
]{-31.6};


\addlegendentry{E2E system,  $\beta_{\text{leak}}=-40$ \si{dB}}
\addplot [semithick, color0, mark=diamond*, mark size=3, mark options={solid}]
table {%
4.3 2.67
5.2 3.01
6.0 3.12
6.75 3.23
7.7 3.32
8.7 3.39
};
\draw (axis cs:4.3-0.3, 2.67+0.03) node[
  scale=0.5,
  anchor=base west,
  text=color0,
  rotate=0.0
]{-43.0};
\draw (axis cs:5.2-0.4, 3.01+0.01) node[
  scale=0.5,
  anchor=base west,
  text=color0,
  rotate=0.0
]{-40.9};
\draw (axis cs:6.0-0.4, 3.12+0.01) node[
  scale=0.5,
  anchor=base west,
  text=color0,
  rotate=0.0
]{-41.3};
\draw (axis cs:6.75-0.4, 3.23+0.01) node[
  scale=0.5,
  anchor=base west,
  text=color0,
  rotate=0.0
]{-42.2};
\draw (axis cs:7.7-0.4, 3.32+0.01) node[
  scale=0.5,
  anchor=base west,
  text=color0,
  rotate=0.0
]{-40.3};
\draw (axis cs:8.7-0.5, 3.39-0.01) node[
  scale=0.5,
  anchor=base west,
  text=color0,
  rotate=0.0
]{-40.3};

\addlegendentry{Baseline}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
4.7  1.96
5.1  2.7
6.1  3.1
6.9  3.25
7.75  3.36
8.4 3.45
};
\draw (axis cs:4.7+0.05 , 1.96-0.025) node[
  scale=0.5,
  anchor=base west,
  text=color1,
  rotate=0.0
]{-20.6};
\draw (axis cs:5.1+0.05 , 2.7-0.025) node[
  scale=0.5,
  anchor=base west,
  text=color1,
  rotate=0.0
]{-20.8};
\draw (axis cs:6.1+0.05 , 3.1-0.025) node[
  scale=0.5,
  anchor=base west,
  text=color1,
  rotate=0.0
]{-20.5};
\draw (axis cs:6.9+0.05 , 3.25-0.025) node[
  scale=0.5,
  anchor=base west,
  text=color1,
  rotate=0.0
]{-20.5};
\draw (axis cs:7.75+0.06 , 3.36-0.015) node[
  scale=0.5,
  anchor=base west,
  text=color1,
  rotate=0.0
]{-20.5};
\draw (axis cs:8.4+0.07 , 3.45-0.035) node[
  scale=0.5,
  anchor=base west,
  text=color1,
  rotate=0.0
]{-20.5};





\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}]
table {%
8.4 3.45
};

\addplot [semithick, black, mark=o, mark size=3, mark options={solid,fill opacity=0}]
table {%
5.9 3.48
};

\end{axis}

\end{tikzpicture}


==> eval/var_pates.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\pgfplotsset{
    width=.88\textwidth,
    height=0.8\textwidth
}
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.98,0.80)},
  anchor=north east,
  draw=white!80!black
},tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Subcarrier index $n$},
xmajorgrids,
xtick = {-30, -15, 0, 15, 30},
xmin=-40.7, xmax=40.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\EE_k \left[ \bar{\mathcal{V}}(n,k) \right]$},
ymajorgrids,
ymin=-0.00300030952203088, ymax=0.105235780536896,
ytick style={color=black}
]
%\addplot [semithick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
\addplot [semithick, color0, dash pattern=on 1pt off 1pt]
table {%
-37 0.00236992677673697
-36 0.00399293610826135
-35 0.00527686718851328
-34 0.00654227565973997
-33 0.00835634022951126
-32 0.0100266812369227
-31 0.0121355373412371
-30 0.0150105534121394
-29 0.0180342942476273
-28 0.0210529379546642
-27 0.0238719061017036
-26 0.0282119456678629
-25 0.0323494896292686
-24 0.0349351167678833
-23 0.039652943611145
-22 0.0429932437837124
-21 0.0474329814314842
-20 0.0522184669971466
-19 0.0579137578606606
-18 0.0603289678692818
-17 0.0640129670500755
-16 0.0683849453926086
-15 0.0695051103830338
-14 0.0744373798370361
-13 0.0785176604986191
-12 0.0817599892616272
-11 0.0824424624443054
-10 0.0871515572071075
-9 0.0899104475975037
-8 0.089974507689476
-7 0.0924372300505638
-6 0.0945228263735771
-5 0.096869058907032
-4 0.0957691073417664
-3 0.0977316051721573
-2 0.0995995104312897
-1 0.10031595826149
0 0.09930120408535
1 0.0997341573238373
2 0.09739089012146
3 0.0977607667446136
4 0.0998202115297318
5 0.0939553007483482
6 0.096929520368576
7 0.0946988314390182
8 0.092244416475296
9 0.093160055577755
10 0.0874670594930649
11 0.0857717469334602
12 0.0831417292356491
13 0.0787613540887833
14 0.0768825337290764
15 0.0723550617694855
16 0.0695578157901764
17 0.0683194100856781
18 0.0628066807985306
19 0.058399360626936
20 0.0538759157061577
21 0.0495542883872986
22 0.0441190339624882
23 0.040836364030838
24 0.0370115116238594
25 0.0329110771417618
26 0.0280208420008421
27 0.0250614378601313
28 0.0212688408792019
29 0.0175448711961508
30 0.0152736501768231
31 0.0129267740994692
32 0.0104460101574659
33 0.00837888102978468
34 0.00703837536275387
35 0.00542258005589247
36 0.00428517814725637
37 0.00313353724777699
};
\addlegendentry{$\gpeak=4$}
\addplot [semithick, color0, dashed]
table {%
-37 0.00540816318243742
-36 0.00760700600221753
-35 0.0087707219645381
-34 0.0101925265043974
-33 0.011961636133492
-32 0.0136224031448364
-31 0.0145704858005047
-30 0.0156695917248726
-29 0.0185642577707767
-28 0.0195951163768768
-27 0.0208053849637508
-26 0.0214329399168491
-25 0.0228074565529823
-24 0.023183761164546
-23 0.024000121280551
-22 0.0245742071419954
-21 0.0255801770836115
-20 0.0251171216368675
-19 0.0259223114699125
-18 0.0250634998083115
-17 0.0250591095536947
-16 0.0251071471720934
-15 0.023878026753664
-14 0.0246168952435255
-13 0.0248988457024097
-12 0.0244314968585968
-11 0.0250933691859245
-10 0.0245676040649414
-9 0.0253265034407377
-8 0.0242699570953846
-7 0.0254705101251602
-6 0.0257171727716923
-5 0.0262017101049423
-4 0.0257603712379932
-3 0.0276981983333826
-2 0.02618701569736
-1 0.0272855181246996
0 0.0270138289779425
1 0.0278956852853298
2 0.0267101936042309
3 0.026178490370512
4 0.0269775446504354
5 0.0263022761791945
6 0.0266084391623735
7 0.0260528400540352
8 0.0250609815120697
9 0.0250132326036692
10 0.024156641215086
11 0.0243000909686089
12 0.0236383080482483
13 0.0244725719094276
14 0.0247382372617722
15 0.0236441232264042
16 0.0248508173972368
17 0.0235223341733217
18 0.0244376100599766
19 0.0252332091331482
20 0.0255083926022053
21 0.0245855841785669
22 0.0236639082431793
23 0.0239622481167316
24 0.0227193832397461
25 0.0219429358839989
26 0.0203659702092409
27 0.0195059422403574
28 0.0184330381453037
29 0.0170971639454365
30 0.0152290519326925
31 0.0140707874670625
32 0.0123738739639521
33 0.0114187002182007
34 0.00990207865834236
35 0.00808265805244446
36 0.0069289542734623
37 0.00444358214735985
};
\addlegendentry{$\gpeak=6$}
\addplot [semithick, color0]
table {%
-37 0.00194135005585849
-36 0.00241701910272241
-35 0.00305531197227538
-34 0.0032062167301774
-33 0.00337721267715096
-32 0.00345108122564852
-31 0.00371955242007971
-30 0.00357673550024629
-29 0.00376886129379272
-28 0.00361257651820779
-27 0.00358180934563279
-26 0.00347060197964311
-25 0.00345570337958634
-24 0.00340102636255324
-23 0.0036219151224941
-22 0.00348233059048653
-21 0.00350812147371471
-20 0.00342566007748246
-19 0.0033929068595171
-18 0.00355413882061839
-17 0.00342899421229959
-16 0.00342630315572023
-15 0.00352016324177384
-14 0.00343902269378304
-13 0.00363869313150644
-12 0.00349832838401198
-11 0.00345001299865544
-10 0.00332666980102658
-9 0.00373976957052946
-8 0.00342874601483345
-7 0.00358276604674757
-6 0.00354064558632672
-5 0.003543337341398
-4 0.00368084362708032
-3 0.00362831493839622
-2 0.00363948056474328
-1 0.00347705837339163
0 0.00351503281854093
1 0.00382779911160469
2 0.00363931455649436
3 0.00374700827524066
4 0.00359053118154407
5 0.00365619827061892
6 0.00366006209515035
7 0.00372651405632496
8 0.00369421951472759
9 0.00334116909652948
10 0.00366501370444894
11 0.00358625152148306
12 0.00352695817127824
13 0.00332213588990271
14 0.00339021370746195
15 0.00329783326014876
16 0.00334052392281592
17 0.00336855719797313
18 0.00351426145061851
19 0.00331861292943358
20 0.00337796402163804
21 0.00350360479205847
22 0.00343355815857649
23 0.00343952886760235
24 0.00339724565856159
25 0.00338888401165605
26 0.00337113277055323
27 0.00329481577500701
28 0.00342671573162079
29 0.00343230436556041
30 0.00333064468577504
31 0.00337376981042325
32 0.0032363859936595
33 0.00335650099441409
34 0.00291319796815515
35 0.00304419291205704
36 0.00233611464500427
37 0.00191951275337487
};
\addlegendentry{$\gpeak=9$}
\end{axis}

\end{tikzpicture}


==> figs/results_in_band.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{
    width=.4\textwidth,
    height=0.35\textwidth
}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\frac{T+T^{\text{CP}}}{T}$},
xmajorgrids,
xmin=0.995, xmax=1.105,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$E_{I_m}$},
scaled y ticks=false,
yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=3,zerofill}\pgfmathprintnumber{\tick},
ymajorgrids,
ymin=24.8068725948848, ymax=24.8139566514653,
ytick style={color=black}
]
\addplot [semithick, color0, mark=+, mark size=3, mark options={solid}]
table {%
1 24.8071945974566
1.01 24.8074462917281
1.02 24.8079299281401
1.03 24.8086259535118
1.04 24.8093693671574
1.05 24.8100782735769
1.06 24.8107878318214
1.07 24.8115202041498
1.08 24.8122389328379
1.09 24.8129317426784
1.1 24.8136346488935
};
\end{axis}

\end{tikzpicture}


==> figs/waveform.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.97)},
  anchor=north east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
%title={Waveform},
x grid style={white!69.0196078431373!black},
xlabel={Time (normalized by sample duration) $\left[s \right]$},
%xmin=-3.6400016784668, xmax=78.6400016784668,
xmin=-3.6400016784668, xmax=79,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Squared magnitude},
ymin=-0.338309325370938, ymax=7.38560177208856,
%ymin=-0.338309325370938, ymax=13.5,
ytick style={color=black}
]
\addplot [red, mark=+, only marks]
table{%
x  y
0.5 0.392501592636108
1.5 0.260120123624802
2.5 0.312861770391464
3.5 1.87885677814484
4.5 1.90471029281616
5.5 0.402349412441254
6.5 2.10233211517334
7.5 0.468966662883759
8.5 0.337635904550552
9.5 1.61813426017761
10.5 1.36549663543701
11.5 0.106822229921818
12.5 1.04931306838989
13.5 4.8441596031189
14.5 0.452300995588303
15.5 0.723813652992249
16.5 1.14503526687622
17.5 0.309330880641937
18.5 0.232004404067993
19.5 1.12425851821899
20.5 0.107490867376328
21.5 0.750751972198486
22.5 0.143843099474907
23.5 1.09482717514038
24.5 0.323621571063995
25.5 1.89133870601654
26.5 0.452455282211304
27.5 1.56500971317291
28.5 0.238188192248344
29.5 0.0298988129943609
30.5 0.154359251260757
31.5 0.210369050502777
32.5 1.2525235414505
33.5 0.0794818326830864
34.5 2.55765652656555
35.5 1.89432537555695
36.5 1.5446081161499
37.5 2.76533389091492
38.5 2.09239077568054
39.5 1.52347505092621
40.5 0.486882895231247
41.5 1.32948482036591
42.5 0.226309910416603
43.5 0.193140551447868
44.5 0.779366970062256
45.5 1.63442802429199
46.5 1.35586595535278
47.5 0.229605853557587
48.5 2.36483931541443
49.5 0.0665256902575493
50.5 1.2197597026825
51.5 0.220031678676605
52.5 0.56825178861618
53.5 1.76111388206482
54.5 1.56235218048096
55.5 1.30099332332611
56.5 2.51168966293335
57.5 1.1216858625412
58.5 2.82049036026001
59.5 1.55019390583038
60.5 0.0402100309729576
61.5 0.107833825051785
62.5 0.273353964090347
63.5 0.233856752514839
64.5 2.64689970016479
65.5 1.48641788959503
66.5 1.16790223121643
67.5 2.41360545158386
68.5 0.996850371360779
69.5 0.40721195936203
70.5 3.3463032245636
71.5 0.339798927307129
72.5 0.540007054805756
73.5 0.50707072019577
74.5 0.286728203296661
};
\addlegendentry{$\zv$}
%\addlegendentry{$s[t], t\in [\frac{\Delta_f}{T}, \dots, T- \frac{\Delta_f}{T}]$}

\addplot [semithick, color2]
table {%
0.0999984741210938 0.060875728726387
0.299999237060547 0.161917001008987
0.5 0.392544448375702
0.700000762939453 0.707921802997589
0.900001525878906 0.938814282417297
1.09999847412109 0.912598371505737
1.29999923706055 0.621616005897522
1.5 0.26007154583931
1.70000076293945 0.0714610889554024
1.90000152587891 0.138191729784012
2.09999847412109 0.315620929002762
2.29999923706055 0.388476461172104
2.5 0.312847912311554
2.70000076293945 0.299084514379501
2.90000152587891 0.61448085308075
3.09999847412109 1.25973343849182
3.29999923706055 1.84791111946106
3.5 1.87880873680115
3.70000076293945 1.22270858287811
3.90000152587891 0.355946272611618
4.09999847412109 0.0458046570420265
4.29999923706055 0.690184473991394
4.5 1.90487146377563
4.70000076293945 2.7885057926178
4.90000152587891 2.67714905738831
5.09999847412109 1.71281504631042
5.29999923706055 0.70125824213028
5.5 0.402371555566788
5.70000076293945 0.922578096389771
5.89999961853027 1.74142813682556
6.10000038146973 2.26325845718384
6.29999923706055 2.30760598182678
6.5 2.10230612754822
6.70000076293945 1.90339064598083
6.89999961853027 1.71563541889191
7.10000038146973 1.38896632194519
7.29999923706055 0.903853714466095
7.5 0.46892911195755
7.70000076293945 0.315805733203888
7.89999961853027 0.443694323301315
8.10000038146973 0.612011909484863
8.29999923706055 0.581937372684479
8.5 0.337601274251938
8.70000076293945 0.0743293315172195
8.89999961853027 0.0160331670194864
9.10000038146973 0.274008482694626
9.29999923706055 0.839851915836334
9.5 1.61822199821472
9.70000076293945 2.40829086303711
9.89999961853027 2.90381598472595
10.1000003814697 2.83647918701172
10.2999992370605 2.20827388763428
10.5 1.36540412902832
10.7000007629395 0.75545859336853
10.8999996185303 0.552040040493011
11.1000003814697 0.535680651664734
11.2999992370605 0.389818519353867
11.5 0.106794744729996
11.7000007629395 0.0301867015659809
11.8999996185303 0.436842143535614
12.1000003814697 1.10989332199097
12.2999992370605 1.43987107276917
12.5 1.0492399930954
12.7000007629395 0.314903646707535
12.8999996185303 0.16813437640667
13.1000003814697 1.25155699253082
13.2999992370605 3.21046876907349
13.5 4.84424781799316
13.7000007629395 5.04773092269897
13.8999996185303 3.71380186080933
14.1000003814697 1.79824316501617
14.2999992370605 0.523615121841431
14.5 0.452342689037323
14.7000007629395 1.19701492786407
14.8999996185303 1.89993977546692
15.1000003814697 1.96338737010956
15.2999992370605 1.41522669792175
15.5 0.723765075206757
15.7000007629395 0.347474843263626
15.8999996185303 0.42192754149437
16.1000003814697 0.760321497917175
16.2999992370605 1.06540632247925
16.5 1.14503526687622
16.7000007629395 0.995106279850006
16.8999996185303 0.740819811820984
17.1000003814697 0.51571798324585
17.2999992370605 0.377100914716721
17.5 0.309326320886612
17.7000007629395 0.283474206924438
17.8999996185303 0.292872458696365
18.1000003814697 0.325199842453003
18.2999992370605 0.325364321470261
18.5 0.231992855668068
18.7000007629395 0.0766567587852478
18.8999996185303 0.0209302045404911
19.1000003814697 0.234008193016052
19.2999992370605 0.69312310218811
19.5 1.12428057193756
19.7000007629395 1.2000675201416
19.8999996185303 0.840620517730713
20.1000003814697 0.315639466047287
20.2999992370605 0.0166743192821741
20.5 0.107508048415184
20.7000007629395 0.402436524629593
20.8999996185303 0.593791902065277
21.1000003814697 0.582943379878998
21.2999992370605 0.559862792491913
21.5 0.750775575637817
21.7000007629395 1.11686253547668
21.8999996185303 1.34480798244476
22.1000003814697 1.15731656551361
22.2999992370605 0.624389827251434
22.5 0.143824949860573
22.7000007629395 0.0945785418152809
22.8999996185303 0.497731864452362
23.1000003814697 1.00992286205292
23.2999992370605 1.24327957630157
23.5 1.09481263160706
23.7000007629395 0.780571401119232
23.8999996185303 0.574749290943146
24.1000003814697 0.537583589553833
24.2999992370605 0.503791987895966
24.5 0.323608756065369
24.7000007629395 0.0885562524199486
24.8999996185303 0.090411014854908
25.1000003814697 0.533888101577759
25.2999992370605 1.28077793121338
25.5 1.891357421875
25.7000007629395 1.95571541786194
25.8999996185303 1.43327140808105
26.1000003814697 0.7032670378685
26.2999992370605 0.282884448766708
26.5 0.452474355697632
26.7000007629395 1.08477056026459
26.8999996185303 1.77878165245056
27.1000003814697 2.14999651908875
27.2999992370605 2.04516077041626
27.5 1.56498324871063
27.7000007629395 0.945934236049652
27.8999996185303 0.420867532491684
28.1000003814697 0.132095247507095
28.2999992370605 0.100966237485409
28.5 0.238194614648819
28.7000007629395 0.393319070339203
28.8999996185303 0.436500668525696
29.1000003814697 0.333224922418594
29.2999992370605 0.157873347401619
29.5 0.0298964269459248
29.7000007629395 0.0200103539973497
29.8999996185303 0.101844780147076
30.1000003814697 0.186089351773262
30.2999992370605 0.202399849891663
30.5 0.154357075691223
30.7000007629395 0.101339995861053
30.8999996185303 0.0923775807023048
31.1000003814697 0.1233224645257
31.2999992370605 0.162100434303284
31.5 0.210370853543282
31.7000007629395 0.323795408010483
31.8999996185303 0.554536759853363
32.0999984741211 0.871228635311127
32.2999992370605 1.1490353345871
32.5 1.25252163410187
32.7000007629395 1.13115131855011
32.9000015258789 0.837039053440094
33.0999984741211 0.474077939987183
33.2999992370605 0.166795015335083
33.5 0.0794832110404968
33.7000007629395 0.392786651849747
33.9000015258789 1.15241742134094
34.0999984741211 2.09440898895264
34.2999992370605 2.6977436542511
34.5 2.55765008926392
34.7000007629395 1.79370129108429
34.9000015258789 1.03942596912384
35.0999984741211 0.906508982181549
35.2999992370605 1.39703273773193
35.5 1.89432668685913
35.7000007629395 1.80990612506866
35.9000015258789 1.22727346420288
36.0999984741211 0.811199247837067
36.2999992370605 1.02840769290924
36.5 1.54460966587067
36.7000007629395 1.55482137203217
36.9000015258789 0.780900776386261
37.0999984741211 0.0302209109067917
37.2999992370605 0.56044989824295
37.5 2.76533389091492
37.7000007629395 5.53065490722656
37.9000015258789 7.03451490402222
38.0999984741211 6.31208372116089
38.2999992370605 4.08975410461426
38.5 2.09239554405212
38.7000007629395 1.52075922489166
38.9000015258789 2.1500871181488
39.0999984741211 2.79810452461243
39.2999992370605 2.55219507217407
39.5 1.5234842300415
39.7000007629395 0.526009380817413
39.9000015258789 0.181928247213364
40.0999984741211 0.396794021129608
40.2999992370605 0.620293140411377
40.5 0.48688605427742
40.7000007629395 0.150762334465981
40.9000015258789 0.0472032800316811
41.0999984741211 0.400335639715195
41.2999992370605 0.983021676540375
41.5 1.32948243618011
41.7000007629395 1.16361057758331
41.9000015258789 0.635263323783875
42.0999984741211 0.16241879761219
42.2999992370605 0.046153612434864
42.5 0.226305052638054
42.7000007629395 0.398521363735199
42.9000015258789 0.352449804544449
43.0999984741211 0.170620322227478
43.2999992370605 0.0875931233167648
43.5 0.193136230111122
43.7000007629395 0.341190785169601
43.9000015258789 0.371473878622055
44.0999984741211 0.348365873098373
44.2999992370605 0.478013008832932
44.5 0.77935802936554
44.7000007629395 0.959729671478271
44.9000015258789 0.755205273628235
45.0999984741211 0.390359878540039
45.2999992370605 0.534832358360291
45.5 1.63437747955322
45.7000007629395 3.27870297431946
45.9000015258789 4.38225650787354
46.0999984741211 4.13330411911011
46.2999992370605 2.77243399620056
46.5 1.35590672492981
46.7000007629395 0.727207660675049
46.9000015258789 0.789954900741577
47.0999984741211 0.837513267993927
47.2999992370605 0.505798637866974
47.5 0.229605346918106
47.7000007629395 0.686508417129517
47.9000015258789 1.89766049385071
48.0999984741211 3.04650330543518
48.2999992370605 3.23969388008118
48.5 2.36489105224609
48.7000007629395 1.12696385383606
48.9000015258789 0.298479050397873
49.0999984741211 0.0569741129875183
49.2999992370605 0.069289430975914
49.5 0.0665261968970299
49.7000007629395 0.152578622102737
49.9000015258789 0.530941724777222
50.0999984741211 1.08906054496765
50.2999992370605 1.41300249099731
50.5 1.21978366374969
50.7000007629395 0.668983638286591
50.9000015258789 0.185672014951706
51.0999984741211 0.0291701722890139
51.2999992370605 0.112167946994305
51.5 0.220027968287468
51.7000007629395 0.293843984603882
51.9000015258789 0.424809813499451
52.0999984741211 0.625405728816986
52.2999992370605 0.727966547012329
52.5 0.568269848823547
52.7000007629395 0.225706234574318
52.9000015258789 0.0139637123793364
53.0999984741211 0.220633044838905
53.2999992370605 0.876278638839722
53.5 1.76105403900146
53.7000007629395 2.57188177108765
53.9000015258789 3.051762342453
54.0999984741211 3.02968239784241
54.2999992370605 2.47045373916626
54.5 1.56241869926453
54.7000007629395 0.706025302410126
54.9000015258789 0.296909898519516
55.0999984741211 0.442007124423981
55.2999992370605 0.893860936164856
55.5 1.3009706735611
55.7000007629395 1.53048753738403
55.9000015258789 1.72621607780457
56.0999984741211 2.05180859565735
56.2999992370605 2.41838216781616
56.5 2.51170372962952
56.7000007629395 2.10375070571899
56.9000015258789 1.32895267009735
57.0999984741211 0.64702308177948
57.2999992370605 0.526122629642487
57.5 1.12160778045654
57.7000007629395 2.18562078475952
57.9000015258789 3.22592306137085
58.0999984741211 3.77203178405762
58.2999992370605 3.59845876693726
58.5 2.82056212425232
58.7000007629395 1.83116495609283
58.9000015258789 1.09413397312164
59.0999984741211 0.888106822967529
59.2999992370605 1.15293884277344
59.5 1.55016481876373
59.7000007629395 1.70228385925293
59.9000015258789 1.44092643260956
60.0999984741211 0.890289723873138
60.2999992370605 0.343229085206985
60.5 0.0402233824133873
60.7000007629395 0.0190884470939636
60.9000015258789 0.133709296584129
61.0999984741211 0.205425605177879
61.2999992370605 0.171546161174774
61.5 0.107837095856667
61.7000007629395 0.119937814772129
61.9000015258789 0.221671596169472
62.0999984741211 0.325091242790222
62.2999992370605 0.342178881168365
62.5 0.273361802101135
62.7000007629395 0.181429177522659
62.9000015258789 0.101442925632
63.0999984741211 0.0275572799146175
63.2999992370605 0.0127775426954031
63.5 0.233812779188156
63.7000007629395 0.864033818244934
63.9000015258789 1.82688164710999
64.0999984741211 2.71273612976074
64.3000030517578 3.03637909889221
64.5 2.64697456359863
64.6999969482422 1.88261330127716
64.9000015258789 1.283815741539
65.0999984741211 1.13774275779724
65.3000030517578 1.30785417556763
65.5 1.48640251159668
65.6999969482422 1.54362893104553
65.9000015258789 1.57410562038422
66.0999984741211 1.63696777820587
66.3000030517578 1.57107746601105
66.5 1.16797006130219
66.6999969482422 0.519481301307678
66.9000015258789 0.0921134576201439
67.0999984741211 0.356581181287766
67.3000030517578 1.31368386745453
67.5 2.4134829044342
67.6999969482422 2.97758960723877
67.9000015258789 2.73139119148254
68.0999984741211 1.96964848041534
68.3000030517578 1.25983107089996
68.5 0.996851205825806
68.6999969482422 1.17158198356628
68.9000015258789 1.4563570022583
69.0999984741211 1.47187554836273
69.3000030517578 1.05578184127808
69.5 0.407288253307343
69.6999969482422 0.0143166286870837
69.9000015258789 0.336904764175415
70.0999984741211 1.40743792057037
70.3000030517578 2.67912817001343
70.5 3.34627890586853
70.6999969482422 2.95321202278137
70.9000015258789 1.77634418010712
71.0999984741211 0.607135593891144
71.3000030517578 0.110317192971706
71.5 0.339732855558395
71.6999969482422 0.825970530509949
71.9000015258789 1.07938158512115
72.0999984741211 0.981487095355988
72.3000030517578 0.734758675098419
72.5 0.540029585361481
72.6999969482422 0.407194167375565
72.9000015258789 0.264124751091003
73.0999984741211 0.149617880582809
73.3000030517578 0.210648074746132
73.5 0.507014155387878
73.6999969482422 0.880915701389313
73.9000015258789 1.06937158107758
74.0999984741211 0.942937672138214
74.3000030517578 0.609577894210815
74.5 0.286768347024918
74.6999969482422 0.103785783052444
74.9000015258789 0.0458978079259396
};
\addlegendentry{$\underline{\zv}$}


\addplot [semithick, color0, dashed]
table {%
0.0999984741210938 4.8441596031189
0.299999237060547 4.8441596031189
0.5 4.8441596031189
0.700000762939453 4.8441596031189
0.900001525878906 4.8441596031189
1.09999847412109 4.8441596031189
1.29999923706055 4.8441596031189
1.5 4.8441596031189
1.70000076293945 4.8441596031189
1.90000152587891 4.8441596031189
2.09999847412109 4.8441596031189
2.29999923706055 4.8441596031189
2.5 4.8441596031189
2.70000076293945 4.8441596031189
2.90000152587891 4.8441596031189
3.09999847412109 4.8441596031189
3.29999923706055 4.8441596031189
3.5 4.8441596031189
3.70000076293945 4.8441596031189
3.90000152587891 4.8441596031189
4.09999847412109 4.8441596031189
4.29999923706055 4.8441596031189
4.5 4.8441596031189
4.70000076293945 4.8441596031189
4.90000152587891 4.8441596031189
5.09999847412109 4.8441596031189
5.29999923706055 4.8441596031189
5.5 4.8441596031189
5.70000076293945 4.8441596031189
5.89999961853027 4.8441596031189
6.10000038146973 4.8441596031189
6.29999923706055 4.8441596031189
6.5 4.8441596031189
6.70000076293945 4.8441596031189
6.89999961853027 4.8441596031189
7.10000038146973 4.8441596031189
7.29999923706055 4.8441596031189
7.5 4.8441596031189
7.70000076293945 4.8441596031189
7.89999961853027 4.8441596031189
8.10000038146973 4.8441596031189
8.29999923706055 4.8441596031189
8.5 4.8441596031189
8.70000076293945 4.8441596031189
8.89999961853027 4.8441596031189
9.10000038146973 4.8441596031189
9.29999923706055 4.8441596031189
9.5 4.8441596031189
9.70000076293945 4.8441596031189
9.89999961853027 4.8441596031189
10.1000003814697 4.8441596031189
10.2999992370605 4.8441596031189
10.5 4.8441596031189
10.7000007629395 4.8441596031189
10.8999996185303 4.8441596031189
11.1000003814697 4.8441596031189
11.2999992370605 4.8441596031189
11.5 4.8441596031189
11.7000007629395 4.8441596031189
11.8999996185303 4.8441596031189
12.1000003814697 4.8441596031189
12.2999992370605 4.8441596031189
12.5 4.8441596031189
12.7000007629395 4.8441596031189
12.8999996185303 4.8441596031189
13.1000003814697 4.8441596031189
13.2999992370605 4.8441596031189
13.5 4.8441596031189
13.7000007629395 4.8441596031189
13.8999996185303 4.8441596031189
14.1000003814697 4.8441596031189
14.2999992370605 4.8441596031189
14.5 4.8441596031189
14.7000007629395 4.8441596031189
14.8999996185303 4.8441596031189
15.1000003814697 4.8441596031189
15.2999992370605 4.8441596031189
15.5 4.8441596031189
15.7000007629395 4.8441596031189
15.8999996185303 4.8441596031189
16.1000003814697 4.8441596031189
16.2999992370605 4.8441596031189
16.5 4.8441596031189
16.7000007629395 4.8441596031189
16.8999996185303 4.8441596031189
17.1000003814697 4.8441596031189
17.2999992370605 4.8441596031189
17.5 4.8441596031189
17.7000007629395 4.8441596031189
17.8999996185303 4.8441596031189
18.1000003814697 4.8441596031189
18.2999992370605 4.8441596031189
18.5 4.8441596031189
18.7000007629395 4.8441596031189
18.8999996185303 4.8441596031189
19.1000003814697 4.8441596031189
19.2999992370605 4.8441596031189
19.5 4.8441596031189
19.7000007629395 4.8441596031189
19.8999996185303 4.8441596031189
20.1000003814697 4.8441596031189
20.2999992370605 4.8441596031189
20.5 4.8441596031189
20.7000007629395 4.8441596031189
20.8999996185303 4.8441596031189
21.1000003814697 4.8441596031189
21.2999992370605 4.8441596031189
21.5 4.8441596031189
21.7000007629395 4.8441596031189
21.8999996185303 4.8441596031189
22.1000003814697 4.8441596031189
22.2999992370605 4.8441596031189
22.5 4.8441596031189
22.7000007629395 4.8441596031189
22.8999996185303 4.8441596031189
23.1000003814697 4.8441596031189
23.2999992370605 4.8441596031189
23.5 4.8441596031189
23.7000007629395 4.8441596031189
23.8999996185303 4.8441596031189
24.1000003814697 4.8441596031189
24.2999992370605 4.8441596031189
24.5 4.8441596031189
24.7000007629395 4.8441596031189
24.8999996185303 4.8441596031189
25.1000003814697 4.8441596031189
25.2999992370605 4.8441596031189
25.5 4.8441596031189
25.7000007629395 4.8441596031189
25.8999996185303 4.8441596031189
26.1000003814697 4.8441596031189
26.2999992370605 4.8441596031189
26.5 4.8441596031189
26.7000007629395 4.8441596031189
26.8999996185303 4.8441596031189
27.1000003814697 4.8441596031189
27.2999992370605 4.8441596031189
27.5 4.8441596031189
27.7000007629395 4.8441596031189
27.8999996185303 4.8441596031189
28.1000003814697 4.8441596031189
28.2999992370605 4.8441596031189
28.5 4.8441596031189
28.7000007629395 4.8441596031189
28.8999996185303 4.8441596031189
29.1000003814697 4.8441596031189
29.2999992370605 4.8441596031189
29.5 4.8441596031189
29.7000007629395 4.8441596031189
29.8999996185303 4.8441596031189
30.1000003814697 4.8441596031189
30.2999992370605 4.8441596031189
30.5 4.8441596031189
30.7000007629395 4.8441596031189
30.8999996185303 4.8441596031189
31.1000003814697 4.8441596031189
31.2999992370605 4.8441596031189
31.5 4.8441596031189
31.7000007629395 4.8441596031189
31.8999996185303 4.8441596031189
32.0999984741211 4.8441596031189
32.2999992370605 4.8441596031189
32.5 4.8441596031189
32.7000007629395 4.8441596031189
32.9000015258789 4.8441596031189
33.0999984741211 4.8441596031189
33.2999992370605 4.8441596031189
33.5 4.8441596031189
33.7000007629395 4.8441596031189
33.9000015258789 4.8441596031189
34.0999984741211 4.8441596031189
34.2999992370605 4.8441596031189
34.5 4.8441596031189
34.7000007629395 4.8441596031189
34.9000015258789 4.8441596031189
35.0999984741211 4.8441596031189
35.2999992370605 4.8441596031189
35.5 4.8441596031189
35.7000007629395 4.8441596031189
35.9000015258789 4.8441596031189
36.0999984741211 4.8441596031189
36.2999992370605 4.8441596031189
36.5 4.8441596031189
36.7000007629395 4.8441596031189
36.9000015258789 4.8441596031189
37.0999984741211 4.8441596031189
37.2999992370605 4.8441596031189
37.5 4.8441596031189
37.7000007629395 4.8441596031189
37.9000015258789 4.8441596031189
38.0999984741211 4.8441596031189
38.2999992370605 4.8441596031189
38.5 4.8441596031189
38.7000007629395 4.8441596031189
38.9000015258789 4.8441596031189
39.0999984741211 4.8441596031189
39.2999992370605 4.8441596031189
39.5 4.8441596031189
39.7000007629395 4.8441596031189
39.9000015258789 4.8441596031189
40.0999984741211 4.8441596031189
40.2999992370605 4.8441596031189
40.5 4.8441596031189
40.7000007629395 4.8441596031189
40.9000015258789 4.8441596031189
41.0999984741211 4.8441596031189
41.2999992370605 4.8441596031189
41.5 4.8441596031189
41.7000007629395 4.8441596031189
41.9000015258789 4.8441596031189
42.0999984741211 4.8441596031189
42.2999992370605 4.8441596031189
42.5 4.8441596031189
42.7000007629395 4.8441596031189
42.9000015258789 4.8441596031189
43.0999984741211 4.8441596031189
43.2999992370605 4.8441596031189
43.5 4.8441596031189
43.7000007629395 4.8441596031189
43.9000015258789 4.8441596031189
44.0999984741211 4.8441596031189
44.2999992370605 4.8441596031189
44.5 4.8441596031189
44.7000007629395 4.8441596031189
44.9000015258789 4.8441596031189
45.0999984741211 4.8441596031189
45.2999992370605 4.8441596031189
45.5 4.8441596031189
45.7000007629395 4.8441596031189
45.9000015258789 4.8441596031189
46.0999984741211 4.8441596031189
46.2999992370605 4.8441596031189
46.5 4.8441596031189
46.7000007629395 4.8441596031189
46.9000015258789 4.8441596031189
47.0999984741211 4.8441596031189
47.2999992370605 4.8441596031189
47.5 4.8441596031189
47.7000007629395 4.8441596031189
47.9000015258789 4.8441596031189
48.0999984741211 4.8441596031189
48.2999992370605 4.8441596031189
48.5 4.8441596031189
48.7000007629395 4.8441596031189
48.9000015258789 4.8441596031189
49.0999984741211 4.8441596031189
49.2999992370605 4.8441596031189
49.5 4.8441596031189
49.7000007629395 4.8441596031189
49.9000015258789 4.8441596031189
50.0999984741211 4.8441596031189
50.2999992370605 4.8441596031189
50.5 4.8441596031189
50.7000007629395 4.8441596031189
50.9000015258789 4.8441596031189
51.0999984741211 4.8441596031189
51.2999992370605 4.8441596031189
51.5 4.8441596031189
51.7000007629395 4.8441596031189
51.9000015258789 4.8441596031189
52.0999984741211 4.8441596031189
52.2999992370605 4.8441596031189
52.5 4.8441596031189
52.7000007629395 4.8441596031189
52.9000015258789 4.8441596031189
53.0999984741211 4.8441596031189
53.2999992370605 4.8441596031189
53.5 4.8441596031189
53.7000007629395 4.8441596031189
53.9000015258789 4.8441596031189
54.0999984741211 4.8441596031189
54.2999992370605 4.8441596031189
54.5 4.8441596031189
54.7000007629395 4.8441596031189
54.9000015258789 4.8441596031189
55.0999984741211 4.8441596031189
55.2999992370605 4.8441596031189
55.5 4.8441596031189
55.7000007629395 4.8441596031189
55.9000015258789 4.8441596031189
56.0999984741211 4.8441596031189
56.2999992370605 4.8441596031189
56.5 4.8441596031189
56.7000007629395 4.8441596031189
56.9000015258789 4.8441596031189
57.0999984741211 4.8441596031189
57.2999992370605 4.8441596031189
57.5 4.8441596031189
57.7000007629395 4.8441596031189
57.9000015258789 4.8441596031189
58.0999984741211 4.8441596031189
58.2999992370605 4.8441596031189
58.5 4.8441596031189
58.7000007629395 4.8441596031189
58.9000015258789 4.8441596031189
59.0999984741211 4.8441596031189
59.2999992370605 4.8441596031189
59.5 4.8441596031189
59.7000007629395 4.8441596031189
59.9000015258789 4.8441596031189
60.0999984741211 4.8441596031189
60.2999992370605 4.8441596031189
60.5 4.8441596031189
60.7000007629395 4.8441596031189
60.9000015258789 4.8441596031189
61.0999984741211 4.8441596031189
61.2999992370605 4.8441596031189
61.5 4.8441596031189
61.7000007629395 4.8441596031189
61.9000015258789 4.8441596031189
62.0999984741211 4.8441596031189
62.2999992370605 4.8441596031189
62.5 4.8441596031189
62.7000007629395 4.8441596031189
62.9000015258789 4.8441596031189
63.0999984741211 4.8441596031189
63.2999992370605 4.8441596031189
63.5 4.8441596031189
63.7000007629395 4.8441596031189
63.9000015258789 4.8441596031189
64.0999984741211 4.8441596031189
64.3000030517578 4.8441596031189
64.5 4.8441596031189
64.6999969482422 4.8441596031189
64.9000015258789 4.8441596031189
65.0999984741211 4.8441596031189
65.3000030517578 4.8441596031189
65.5 4.8441596031189
65.6999969482422 4.8441596031189
65.9000015258789 4.8441596031189
66.0999984741211 4.8441596031189
66.3000030517578 4.8441596031189
66.5 4.8441596031189
66.6999969482422 4.8441596031189
66.9000015258789 4.8441596031189
67.0999984741211 4.8441596031189
67.3000030517578 4.8441596031189
67.5 4.8441596031189
67.6999969482422 4.8441596031189
67.9000015258789 4.8441596031189
68.0999984741211 4.8441596031189
68.3000030517578 4.8441596031189
68.5 4.8441596031189
68.6999969482422 4.8441596031189
68.9000015258789 4.8441596031189
69.0999984741211 4.8441596031189
69.3000030517578 4.8441596031189
69.5 4.8441596031189
69.6999969482422 4.8441596031189
69.9000015258789 4.8441596031189
70.0999984741211 4.8441596031189
70.3000030517578 4.8441596031189
70.5 4.8441596031189
70.6999969482422 4.8441596031189
70.9000015258789 4.8441596031189
71.0999984741211 4.8441596031189
71.3000030517578 4.8441596031189
71.5 4.8441596031189
71.6999969482422 4.8441596031189
71.9000015258789 4.8441596031189
72.0999984741211 4.8441596031189
72.3000030517578 4.8441596031189
72.5 4.8441596031189
72.6999969482422 4.8441596031189
72.9000015258789 4.8441596031189
73.0999984741211 4.8441596031189
73.3000030517578 4.8441596031189
73.5 4.8441596031189
73.6999969482422 4.8441596031189
73.9000015258789 4.8441596031189
74.0999984741211 4.8441596031189
74.3000030517578 4.8441596031189
74.5 4.8441596031189
74.6999969482422 4.8441596031189
74.9000015258789 4.8441596031189
};
\addlegendentry{$\text{max}(\zv)$}
\addplot [semithick, color1, dashed]
table {%
0.0999984741210938 7.03451490402222
0.299999237060547 7.03451490402222
0.5 7.03451490402222
0.700000762939453 7.03451490402222
0.900001525878906 7.03451490402222
1.09999847412109 7.03451490402222
1.29999923706055 7.03451490402222
1.5 7.03451490402222
1.70000076293945 7.03451490402222
1.90000152587891 7.03451490402222
2.09999847412109 7.03451490402222
2.29999923706055 7.03451490402222
2.5 7.03451490402222
2.70000076293945 7.03451490402222
2.90000152587891 7.03451490402222
3.09999847412109 7.03451490402222
3.29999923706055 7.03451490402222
3.5 7.03451490402222
3.70000076293945 7.03451490402222
3.90000152587891 7.03451490402222
4.09999847412109 7.03451490402222
4.29999923706055 7.03451490402222
4.5 7.03451490402222
4.70000076293945 7.03451490402222
4.90000152587891 7.03451490402222
5.09999847412109 7.03451490402222
5.29999923706055 7.03451490402222
5.5 7.03451490402222
5.70000076293945 7.03451490402222
5.89999961853027 7.03451490402222
6.10000038146973 7.03451490402222
6.29999923706055 7.03451490402222
6.5 7.03451490402222
6.70000076293945 7.03451490402222
6.89999961853027 7.03451490402222
7.10000038146973 7.03451490402222
7.29999923706055 7.03451490402222
7.5 7.03451490402222
7.70000076293945 7.03451490402222
7.89999961853027 7.03451490402222
8.10000038146973 7.03451490402222
8.29999923706055 7.03451490402222
8.5 7.03451490402222
8.70000076293945 7.03451490402222
8.89999961853027 7.03451490402222
9.10000038146973 7.03451490402222
9.29999923706055 7.03451490402222
9.5 7.03451490402222
9.70000076293945 7.03451490402222
9.89999961853027 7.03451490402222
10.1000003814697 7.03451490402222
10.2999992370605 7.03451490402222
10.5 7.03451490402222
10.7000007629395 7.03451490402222
10.8999996185303 7.03451490402222
11.1000003814697 7.03451490402222
11.2999992370605 7.03451490402222
11.5 7.03451490402222
11.7000007629395 7.03451490402222
11.8999996185303 7.03451490402222
12.1000003814697 7.03451490402222
12.2999992370605 7.03451490402222
12.5 7.03451490402222
12.7000007629395 7.03451490402222
12.8999996185303 7.03451490402222
13.1000003814697 7.03451490402222
13.2999992370605 7.03451490402222
13.5 7.03451490402222
13.7000007629395 7.03451490402222
13.8999996185303 7.03451490402222
14.1000003814697 7.03451490402222
14.2999992370605 7.03451490402222
14.5 7.03451490402222
14.7000007629395 7.03451490402222
14.8999996185303 7.03451490402222
15.1000003814697 7.03451490402222
15.2999992370605 7.03451490402222
15.5 7.03451490402222
15.7000007629395 7.03451490402222
15.8999996185303 7.03451490402222
16.1000003814697 7.03451490402222
16.2999992370605 7.03451490402222
16.5 7.03451490402222
16.7000007629395 7.03451490402222
16.8999996185303 7.03451490402222
17.1000003814697 7.03451490402222
17.2999992370605 7.03451490402222
17.5 7.03451490402222
17.7000007629395 7.03451490402222
17.8999996185303 7.03451490402222
18.1000003814697 7.03451490402222
18.2999992370605 7.03451490402222
18.5 7.03451490402222
18.7000007629395 7.03451490402222
18.8999996185303 7.03451490402222
19.1000003814697 7.03451490402222
19.2999992370605 7.03451490402222
19.5 7.03451490402222
19.7000007629395 7.03451490402222
19.8999996185303 7.03451490402222
20.1000003814697 7.03451490402222
20.2999992370605 7.03451490402222
20.5 7.03451490402222
20.7000007629395 7.03451490402222
20.8999996185303 7.03451490402222
21.1000003814697 7.03451490402222
21.2999992370605 7.03451490402222
21.5 7.03451490402222
21.7000007629395 7.03451490402222
21.8999996185303 7.03451490402222
22.1000003814697 7.03451490402222
22.2999992370605 7.03451490402222
22.5 7.03451490402222
22.7000007629395 7.03451490402222
22.8999996185303 7.03451490402222
23.1000003814697 7.03451490402222
23.2999992370605 7.03451490402222
23.5 7.03451490402222
23.7000007629395 7.03451490402222
23.8999996185303 7.03451490402222
24.1000003814697 7.03451490402222
24.2999992370605 7.03451490402222
24.5 7.03451490402222
24.7000007629395 7.03451490402222
24.8999996185303 7.03451490402222
25.1000003814697 7.03451490402222
25.2999992370605 7.03451490402222
25.5 7.03451490402222
25.7000007629395 7.03451490402222
25.8999996185303 7.03451490402222
26.1000003814697 7.03451490402222
26.2999992370605 7.03451490402222
26.5 7.03451490402222
26.7000007629395 7.03451490402222
26.8999996185303 7.03451490402222
27.1000003814697 7.03451490402222
27.2999992370605 7.03451490402222
27.5 7.03451490402222
27.7000007629395 7.03451490402222
27.8999996185303 7.03451490402222
28.1000003814697 7.03451490402222
28.2999992370605 7.03451490402222
28.5 7.03451490402222
28.7000007629395 7.03451490402222
28.8999996185303 7.03451490402222
29.1000003814697 7.03451490402222
29.2999992370605 7.03451490402222
29.5 7.03451490402222
29.7000007629395 7.03451490402222
29.8999996185303 7.03451490402222
30.1000003814697 7.03451490402222
30.2999992370605 7.03451490402222
30.5 7.03451490402222
30.7000007629395 7.03451490402222
30.8999996185303 7.03451490402222
31.1000003814697 7.03451490402222
31.2999992370605 7.03451490402222
31.5 7.03451490402222
31.7000007629395 7.03451490402222
31.8999996185303 7.03451490402222
32.0999984741211 7.03451490402222
32.2999992370605 7.03451490402222
32.5 7.03451490402222
32.7000007629395 7.03451490402222
32.9000015258789 7.03451490402222
33.0999984741211 7.03451490402222
33.2999992370605 7.03451490402222
33.5 7.03451490402222
33.7000007629395 7.03451490402222
33.9000015258789 7.03451490402222
34.0999984741211 7.03451490402222
34.2999992370605 7.03451490402222
34.5 7.03451490402222
34.7000007629395 7.03451490402222
34.9000015258789 7.03451490402222
35.0999984741211 7.03451490402222
35.2999992370605 7.03451490402222
35.5 7.03451490402222
35.7000007629395 7.03451490402222
35.9000015258789 7.03451490402222
36.0999984741211 7.03451490402222
36.2999992370605 7.03451490402222
36.5 7.03451490402222
36.7000007629395 7.03451490402222
36.9000015258789 7.03451490402222
37.0999984741211 7.03451490402222
37.2999992370605 7.03451490402222
37.5 7.03451490402222
37.7000007629395 7.03451490402222
37.9000015258789 7.03451490402222
38.0999984741211 7.03451490402222
38.2999992370605 7.03451490402222
38.5 7.03451490402222
38.7000007629395 7.03451490402222
38.9000015258789 7.03451490402222
39.0999984741211 7.03451490402222
39.2999992370605 7.03451490402222
39.5 7.03451490402222
39.7000007629395 7.03451490402222
39.9000015258789 7.03451490402222
40.0999984741211 7.03451490402222
40.2999992370605 7.03451490402222
40.5 7.03451490402222
40.7000007629395 7.03451490402222
40.9000015258789 7.03451490402222
41.0999984741211 7.03451490402222
41.2999992370605 7.03451490402222
41.5 7.03451490402222
41.7000007629395 7.03451490402222
41.9000015258789 7.03451490402222
42.0999984741211 7.03451490402222
42.2999992370605 7.03451490402222
42.5 7.03451490402222
42.7000007629395 7.03451490402222
42.9000015258789 7.03451490402222
43.0999984741211 7.03451490402222
43.2999992370605 7.03451490402222
43.5 7.03451490402222
43.7000007629395 7.03451490402222
43.9000015258789 7.03451490402222
44.0999984741211 7.03451490402222
44.2999992370605 7.03451490402222
44.5 7.03451490402222
44.7000007629395 7.03451490402222
44.9000015258789 7.03451490402222
45.0999984741211 7.03451490402222
45.2999992370605 7.03451490402222
45.5 7.03451490402222
45.7000007629395 7.03451490402222
45.9000015258789 7.03451490402222
46.0999984741211 7.03451490402222
46.2999992370605 7.03451490402222
46.5 7.03451490402222
46.7000007629395 7.03451490402222
46.9000015258789 7.03451490402222
47.0999984741211 7.03451490402222
47.2999992370605 7.03451490402222
47.5 7.03451490402222
47.7000007629395 7.03451490402222
47.9000015258789 7.03451490402222
48.0999984741211 7.03451490402222
48.2999992370605 7.03451490402222
48.5 7.03451490402222
48.7000007629395 7.03451490402222
48.9000015258789 7.03451490402222
49.0999984741211 7.03451490402222
49.2999992370605 7.03451490402222
49.5 7.03451490402222
49.7000007629395 7.03451490402222
49.9000015258789 7.03451490402222
50.0999984741211 7.03451490402222
50.2999992370605 7.03451490402222
50.5 7.03451490402222
50.7000007629395 7.03451490402222
50.9000015258789 7.03451490402222
51.0999984741211 7.03451490402222
51.2999992370605 7.03451490402222
51.5 7.03451490402222
51.7000007629395 7.03451490402222
51.9000015258789 7.03451490402222
52.0999984741211 7.03451490402222
52.2999992370605 7.03451490402222
52.5 7.03451490402222
52.7000007629395 7.03451490402222
52.9000015258789 7.03451490402222
53.0999984741211 7.03451490402222
53.2999992370605 7.03451490402222
53.5 7.03451490402222
53.7000007629395 7.03451490402222
53.9000015258789 7.03451490402222
54.0999984741211 7.03451490402222
54.2999992370605 7.03451490402222
54.5 7.03451490402222
54.7000007629395 7.03451490402222
54.9000015258789 7.03451490402222
55.0999984741211 7.03451490402222
55.2999992370605 7.03451490402222
55.5 7.03451490402222
55.7000007629395 7.03451490402222
55.9000015258789 7.03451490402222
56.0999984741211 7.03451490402222
56.2999992370605 7.03451490402222
56.5 7.03451490402222
56.7000007629395 7.03451490402222
56.9000015258789 7.03451490402222
57.0999984741211 7.03451490402222
57.2999992370605 7.03451490402222
57.5 7.03451490402222
57.7000007629395 7.03451490402222
57.9000015258789 7.03451490402222
58.0999984741211 7.03451490402222
58.2999992370605 7.03451490402222
58.5 7.03451490402222
58.7000007629395 7.03451490402222
58.9000015258789 7.03451490402222
59.0999984741211 7.03451490402222
59.2999992370605 7.03451490402222
59.5 7.03451490402222
59.7000007629395 7.03451490402222
59.9000015258789 7.03451490402222
60.0999984741211 7.03451490402222
60.2999992370605 7.03451490402222
60.5 7.03451490402222
60.7000007629395 7.03451490402222
60.9000015258789 7.03451490402222
61.0999984741211 7.03451490402222
61.2999992370605 7.03451490402222
61.5 7.03451490402222
61.7000007629395 7.03451490402222
61.9000015258789 7.03451490402222
62.0999984741211 7.03451490402222
62.2999992370605 7.03451490402222
62.5 7.03451490402222
62.7000007629395 7.03451490402222
62.9000015258789 7.03451490402222
63.0999984741211 7.03451490402222
63.2999992370605 7.03451490402222
63.5 7.03451490402222
63.7000007629395 7.03451490402222
63.9000015258789 7.03451490402222
64.0999984741211 7.03451490402222
64.3000030517578 7.03451490402222
64.5 7.03451490402222
64.6999969482422 7.03451490402222
64.9000015258789 7.03451490402222
65.0999984741211 7.03451490402222
65.3000030517578 7.03451490402222
65.5 7.03451490402222
65.6999969482422 7.03451490402222
65.9000015258789 7.03451490402222
66.0999984741211 7.03451490402222
66.3000030517578 7.03451490402222
66.5 7.03451490402222
66.6999969482422 7.03451490402222
66.9000015258789 7.03451490402222
67.0999984741211 7.03451490402222
67.3000030517578 7.03451490402222
67.5 7.03451490402222
67.6999969482422 7.03451490402222
67.9000015258789 7.03451490402222
68.0999984741211 7.03451490402222
68.3000030517578 7.03451490402222
68.5 7.03451490402222
68.6999969482422 7.03451490402222
68.9000015258789 7.03451490402222
69.0999984741211 7.03451490402222
69.3000030517578 7.03451490402222
69.5 7.03451490402222
69.6999969482422 7.03451490402222
69.9000015258789 7.03451490402222
70.0999984741211 7.03451490402222
70.3000030517578 7.03451490402222
70.5 7.03451490402222
70.6999969482422 7.03451490402222
70.9000015258789 7.03451490402222
71.0999984741211 7.03451490402222
71.3000030517578 7.03451490402222
71.5 7.03451490402222
71.6999969482422 7.03451490402222
71.9000015258789 7.03451490402222
72.0999984741211 7.03451490402222
72.3000030517578 7.03451490402222
72.5 7.03451490402222
72.6999969482422 7.03451490402222
72.9000015258789 7.03451490402222
73.0999984741211 7.03451490402222
73.3000030517578 7.03451490402222
73.5 7.03451490402222
73.6999969482422 7.03451490402222
73.9000015258789 7.03451490402222
74.0999984741211 7.03451490402222
74.3000030517578 7.03451490402222
74.5 7.03451490402222
74.6999969482422 7.03451490402222
74.9000015258789 7.03451490402222
};
\addlegendentry{$\text{max}(\underline{\zv})$}

\end{axis}

\end{tikzpicture}

